A Model Hierarchy for Predicting the Flow in Stirred Tanks with Physics-Informed Neural Networks

This paper explores the potential of Physics-Informed Neural Networks (PINNs) to serve as Reduced Order Models (ROMs) for simulating the flow field within stirred tank reactors (STRs). We solve the two-dimensional stationary Navier-Stokes equations within a geometrically intricate domain and explore methodologies that allow us to integrate additional physical insights into the model. These approaches include imposing the Dirichlet boundary conditions (BCs) strongly and employing domain decomposition (DD), with both overlapping and non-overlapping subdomains. We adapt the Extended Physics-Informed Neural Network (XPINN) approach to solve different sets of equations in distinct subdomains based on the diverse flow characteristics present in each region. Our exploration results in a hierarchy of models spanning various levels of complexity, where the best models exhibit l1 prediction errors of less than 1% for both pressure and velocity. To illustrate the reproducibility of our approach, we track the errors over repeated independent training runs of the best identified model and show its reliability. Subsequently, by incorporating the stirring rate as a parametric input, we develop a fast-to-evaluate model of the flow capable of interpolating across a wide range of Reynolds numbers. Although we exclusively restrict ourselves to STRs in this work, we conclude that the steps taken to obtain the presented model hierarchy can be transferred to other applications.

==> figures/01_vanilla/reynolds_4000/err_p_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673344in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738333in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.296667in,height=1.296667in]{figures/01_vanilla/reynolds_4000/err_p_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738111in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738111in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385783in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385783in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033454in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033454in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385783in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673344in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254162in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673344in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362187in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673344in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362187in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198606in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826061in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.813571in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.807326in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.801081in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.794836in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.788591in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.782346in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.776101in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.763610in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.769335in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.775060in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.792754in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.798999in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.805244in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.811489in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.817735in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.823980in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.830225in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.836470in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.848960in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848960in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.836470in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.830225in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.823980in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.817735in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.811489in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.805244in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.798999in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.792754in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.780670in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.774831in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.768992in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.763152in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.763610in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.769856in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.776101in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.782346in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.788591in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.794836in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.801081in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.807326in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.813571in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.848960in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945504in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.964239in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.976729in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.989220in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.995465in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.002116in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.996277in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.990437in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.984598in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.985056in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.978811in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.972566in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.960076in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.947586in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.935096in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.928850in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922605in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.928850in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.935096in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.941341in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.947586in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.960076in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.966321in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.972566in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.978811in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.985056in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.990781in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.996506in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.002230in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.995465in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.989220in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.976729in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.970484in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.964239in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.957994in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.951749in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922605in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.985056in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.939955in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.954725in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.985493in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.001461in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.017797in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.034488in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.051515in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.086517in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.122667in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.141130in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.178743in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.197856in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.217150in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.236606in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.275929in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.395817in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.415877in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.435908in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.455891in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.495636in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.534959in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.554415in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.573709in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.592823in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.630435in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.667109in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.685049in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.702702in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.720050in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.753768in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.770105in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.786073in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.801656in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.831610in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.763610in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.848960in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.855587in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.869175in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.882299in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.894945in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.907103in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.918761in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.929906in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.940529in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.960168in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.977601in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.999471in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.005591in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.011116in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.016041in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.024070in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.029649in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.031512in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.033377in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.033377in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.031512in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.029649in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.024070in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.016041in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.011116in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.005591in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{1.999471in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.977601in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.969165in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.960168in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.950620in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.940529in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.929906in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.918761in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.907103in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.894945in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.882299in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.869175in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.855587in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.848960in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.786509in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.763152in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.763610in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.826061in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.831610in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.801656in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.786073in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.770105in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.753768in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.720050in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.702702in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.685049in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.667109in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.648898in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.630435in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.611738in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.592823in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.573709in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.554415in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.534959in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.495636in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.455891in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.435908in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.415877in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.395817in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.375748in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.355688in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.295758in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.275929in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.256206in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.236606in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.217150in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.197856in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.178743in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.141130in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.122667in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.104457in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.086517in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.068864in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.051515in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.034488in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.017797in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.001461in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.985493in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.969909in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.954725in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.939955in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.984598in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.985056in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.915978in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.902390in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.889267in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.876620in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.864462in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.852805in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.811397in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.802401in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.793964in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.786096in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.778804in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.765974in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.755525in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.751205in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.744398in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.741917in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.740054in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.738189in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.738189in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.738811in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.740054in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.741917in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.744398in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.747495in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.751205in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.755525in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.765974in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.778804in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.786096in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.793964in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.802401in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.811397in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.831036in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.852805in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.864462in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.876620in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.889267in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.902390in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.915978in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.922605in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.985056in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.945504in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673344in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098222in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673344in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673344in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.098222in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126714in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.644851in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673344in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385783in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.385783in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{2.062136in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062136in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.848333in,height=0.091667in]{figures/01_vanilla/reynolds_4000/err_p_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466355in}{2.062136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466355in,y=2.152414in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}29.93}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923960in}{2.062136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923960in,y=2.152414in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}22.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381566in}{2.062136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381566in,y=2.152414in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}14.77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839171in}{2.062136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839171in,y=2.152414in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}7.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296777in}{2.062136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296777in,y=2.152414in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385783in,y=2.342382in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\tilde{p})}_\text{err}}{\tilde{p}_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.015951in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062136in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{2.062136in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{2.015951in}}%
\pgfpathlineto{\pgfqpoint{2.309482in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/01_vanilla/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675733in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.675733in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.675733in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740000in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.296667in,height=1.296667in]{figures/01_vanilla/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740500in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740500in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388172in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388172in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035844in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035844in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388172in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675733in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256551in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675733in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364576in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675733in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364576in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200995in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828451in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.822206in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.815960in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.809715in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.803470in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.797225in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.790980in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.772245in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.771724in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.777449in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.783174in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.788898in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.795144in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.801389in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.813879in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.832614in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.838859in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.845104in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.828451in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851349in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.845104in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.838859in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.832614in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.813879in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.807634in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.801389in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.795144in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.788898in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.783059in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.777220in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.771381in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.772245in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.784735in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.790980in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.797225in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.803470in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.809715in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.815960in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.822206in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.828451in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947893in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.954138in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.960384in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.966629in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.972874in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.985364in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.991609in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.004099in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.004505in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.998666in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.992827in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.986988in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.974955in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.968710in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.962465in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.956220in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.949975in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.943730in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.937485in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.931240in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.924995in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924995in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.931240in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.937485in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.943730in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.949975in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.956220in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.962465in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.968710in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.974955in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.981200in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.993170in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.998895in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.004620in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.004099in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.991609in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.985364in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.972874in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.966629in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.960384in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.954138in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.924995in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924995in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.942344in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.957114in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.987882in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.003850in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.020187in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.071253in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.106846in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.125056in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.143519in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.200246in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.278319in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.298148in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.338046in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.358077in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.398207in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.498025in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.517749in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.576098in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.595212in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.614127in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.632825in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.651288in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.705091in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.722439in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.756157in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.772494in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.819230in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.828451in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.788898in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.857976in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.871564in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.884688in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.897335in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.909493in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.921150in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.953009in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.971554in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.979990in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.987858in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{2.001860in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.007980in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.013505in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.018430in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.022749in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.026459in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.032038in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.035766in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.035144in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.032038in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.029557in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.026459in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.022749in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.018430in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.013505in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.007980in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.001860in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.995151in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.987858in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.979990in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.971554in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.962557in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.953009in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.942919in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.921150in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.909493in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.897335in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.884688in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.871564in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.857976in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.788898in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.828451in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.834000in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.819230in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.772494in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.756157in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.722439in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.705091in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.651288in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.632825in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.614127in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.595212in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.576098in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.556804in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.517749in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.498025in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.478196in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.398207in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.358077in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.338046in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.318063in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.298148in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.278319in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.238996in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.219540in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.200246in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.143519in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.125056in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.106846in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.071253in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.053905in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.036877in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.020187in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.003850in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.987882in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.957114in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.942344in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.986988in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.924995in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.891656in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.866851in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.855194in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.844048in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.833425in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.804790in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.796354in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.788486in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.781193in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.768364in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.762839in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.757914in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.753595in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.749885in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.742443in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.741200in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.740578in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.740578in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.741200in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.742443in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.744306in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.746787in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.749885in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.753595in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.757914in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.762839in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.768364in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.781193in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.788486in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.796354in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.804790in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.813787in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.833425in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.844048in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.855194in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.866851in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.879009in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.891656in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.904780in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.924995in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.010344in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.947893in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675733in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.675733in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100611in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675733in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675733in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.100611in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129103in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675733in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388172in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.388172in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.314261in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.314261in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.853333in,height=0.091667in]{figures/01_vanilla/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463823in}{2.062375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463823in,y=2.152653in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923282in}{2.062375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923282in,y=2.152653in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382741in}{2.062375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382741in,y=2.152653in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842200in}{2.062375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842200in,y=2.152653in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25.67}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301660in}{2.062375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301660in,y=2.152653in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {36.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388172in,y=2.342621in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.016070in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{2.314261in}{2.062375in}}%
\pgfpathlineto{\pgfqpoint{2.314261in}{2.016070in}}%
\pgfpathlineto{\pgfqpoint{2.314261in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/02_vanilla-data/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676532in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.676532in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.676532in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740000in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.296667in,height=1.293333in]{figures/02_vanilla-data/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741299in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741299in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388971in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388971in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036643in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036643in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388971in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676532in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257350in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676532in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365375in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676532in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365375in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201794in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829250in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.823004in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.816759in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.810514in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.804269in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.798024in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.791779in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.785534in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.773044in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.766799in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.772523in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.778248in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.783973in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.789697in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.808433in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.814678in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.827168in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.839658in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.845903in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852148in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.845903in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.839658in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.833413in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.827168in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.820923in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.814678in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.808433in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.802188in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.789697in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.783858in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.778019in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.772180in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.766341in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.766799in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.773044in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.779289in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.785534in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.791779in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.798024in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.804269in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.810514in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.816759in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.823004in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948692in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.954937in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.961182in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.979918in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.992408in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.998653in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.004898in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.011143in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.005304in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.999465in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.993626in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.981999in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.975754in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.969509in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.963264in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.957019in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.950774in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.944529in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.938284in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.932039in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.948692in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925794in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.932039in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.938284in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.944529in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.950774in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.957019in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.963264in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.969509in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.975754in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.981999in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.993969in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.999694in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.005418in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.011143in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.004898in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.998653in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.992408in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.986163in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.979918in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.973673in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.967428in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.961182in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.954937in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.948692in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925794in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.011143in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.948692in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.943143in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.004649in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.020986in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.054703in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.072052in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.089705in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.107645in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.125855in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.163016in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.181931in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.220339in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.239795in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.279118in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.298947in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.338845in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.358876in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.378936in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.419066in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.459080in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.498824in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.518548in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.538147in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.557603in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.596011in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.614926in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.633624in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.652087in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.670297in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.688237in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.705890in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.723238in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.756956in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.804844in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.820028in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.834799in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.766799in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.789697in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.858775in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.872363in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.885487in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.898134in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.910292in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.921949in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.933095in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.953808in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.963356in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.988657in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{2.002659in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.008779in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.014304in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.019229in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.023548in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.030356in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.032837in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.034700in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.036565in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.036565in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.035943in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.034700in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.032837in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.030356in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.027258in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.023548in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.019229in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.014304in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.008779in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.002659in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.995950in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.988657in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.980789in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.963356in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.953808in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.933095in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.921949in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.910292in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.898134in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.885487in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.872363in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.858775in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.789697in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.766341in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.766799in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.829250in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.834799in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.820028in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.804844in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.789261in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.756956in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.740266in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.723238in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.705890in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.688237in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.670297in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.652087in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.633624in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.614926in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.596011in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.557603in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.538147in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.518548in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.498824in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.478995in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.459080in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.419066in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.399006in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.378936in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.358876in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.338845in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.298947in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.279118in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.259394in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.239795in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.220339in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.181931in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.163016in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.144318in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.125855in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.107645in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.089705in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.072052in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.054703in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.037676in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.020986in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.004649in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.957913in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.943143in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.948692in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.011143in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.919166in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.905579in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.892455in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.867650in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.855993in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.844847in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.824134in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.814586in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.805589in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.797153in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.789285in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.769163in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.763638in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.758713in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.754394in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.750683in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.747586in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.745105in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.743242in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.741999in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.741377in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.741377in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.741999in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.743242in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.745105in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.747586in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.750683in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.754394in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.758713in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.763638in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.769163in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.775283in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.781992in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.789285in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.797153in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.805589in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.814586in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.824134in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.844847in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.855993in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.867650in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.892455in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.905579in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.919166in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.925794in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.011143in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.948692in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.948692in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676532in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.676532in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101410in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676532in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676532in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.101410in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129902in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.648040in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676532in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388971in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.388971in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.315858in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.315858in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.855000in,height=0.091667in]{figures/02_vanilla-data/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472932in}{2.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472932in,y=2.152733in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}13.28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929549in}{2.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929549in,y=2.152733in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}8.41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386166in}{2.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386166in,y=2.152733in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3.53}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842784in}{2.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842784in,y=2.152733in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299401in}{2.062455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299401in,y=2.152733in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388971in,y=2.342701in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.016110in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{2.315858in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{2.315858in}{2.016110in}}%
\pgfpathlineto{\pgfqpoint{2.315858in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/03_vanilla-scaled/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671345in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735000in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.296667in,height=1.296667in]{figures/03_vanilla-scaled/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736112in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736112in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383784in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383784in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031455in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031455in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383784in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671345in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252163in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671345in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360188in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671345in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360188in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196607in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824062in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.805327in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.799082in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.792837in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.786592in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.780347in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.774102in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.767857in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.767336in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.773061in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.778785in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.784510in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.797000in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.803245in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.815736in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.821981in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.828226in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.834471in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.840716in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.846961in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.824062in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846961in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.840716in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.834471in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.828226in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.821981in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.815736in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.803245in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.797000in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.790755in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.784510in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.778671in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.772832in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.766993in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.767857in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.774102in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.780347in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.786592in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.792837in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.799082in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.805327in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.811572in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.817817in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.824062in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.846961in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943505in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.962240in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.968485in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.987221in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{0.999711in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.005956in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.000117in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.994278in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.988438in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.982599in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.970567in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.964322in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.958077in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.939342in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.933097in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.926851in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920606in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.926851in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.933097in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.939342in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.945587in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.951832in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.958077in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.964322in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.970567in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.976812in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.988782in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.994507in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.000231in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.005956in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.999711in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.993466in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.987221in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.980976in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.968485in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.962240in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.955995in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920606in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.005956in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.937956in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.967910in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.983494in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{0.999462in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.015799in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.049516in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.066865in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.084518in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.139131in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.157829in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.176744in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.195857in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.234607in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.254207in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.313675in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.353689in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.373749in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.413878in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.433909in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.453892in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.473808in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.552416in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.571710in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.590824in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.609739in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.628436in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.646899in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.665110in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.700703in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.718051in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.735079in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.784074in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.829611in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.824062in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.784510in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.846961in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.880300in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.916762in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.927907in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.938530in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.948621in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.958169in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.967166in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.975602in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.990762in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.997472in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.003592in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.014042in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.018361in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.022071in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.025168in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.027650in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.029513in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.030756in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.031378in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.031378in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.030756in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.029513in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.027650in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.025168in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.022071in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.018361in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.014042in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.009117in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.003592in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{1.997472in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.990762in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.975602in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.967166in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.958169in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.948621in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.938530in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.927907in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.916762in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.905104in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.880300in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.846961in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.784510in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.824062in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.829611in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.814841in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.799657in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.784074in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.768106in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.735079in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.718051in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.700703in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.665110in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.646899in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.628436in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.609739in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.590824in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.571710in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.552416in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.532960in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.473808in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.453892in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.433909in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.413878in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.393818in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.373749in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.353689in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.313675in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.254207in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.234607in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.195857in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.176744in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.157829in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.139131in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.120668in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.102458in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.084518in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.066865in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.049516in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.015799in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{0.999462in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.983494in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.967910in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.952726in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.937956in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.005956in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.982599in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.913979in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.900391in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.887268in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.874621in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.862463in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.850806in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.818947in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.800402in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.791965in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.784097in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.776805in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.763975in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.753526in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.745496in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.738055in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.736190in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.736190in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.738055in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.742399in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.745496in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.749206in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.753526in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.763975in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.770096in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.776805in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.784097in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.791965in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.800402in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.818947in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.829037in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.850806in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.862463in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.874621in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.887268in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.900391in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.913979in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.920606in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.005956in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.943505in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671345in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.671345in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096223in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671345in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671345in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.096223in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124715in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671345in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383784in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.383784in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{2.061936in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.061936in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.969766in}}{\pgfqpoint{1.843401in}{0.092170in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.843333in,height=0.091667in]{figures/03_vanilla-scaled/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471566in}{2.061936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471566in,y=2.152214in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}27.39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928998in}{2.061936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928998in,y=2.152214in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}17.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386429in}{2.061936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386429in,y=2.152214in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}7.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843861in}{2.061936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843861in,y=2.152214in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301293in}{2.061936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301293in,y=2.152214in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {13.11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383784in,y=2.342182in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.015851in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.061936in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{2.061936in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{2.015851in}}%
\pgfpathlineto{\pgfqpoint{2.305484in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/05_vanilla-polar-scaled/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_deepxde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_deepxde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_deepxde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673354in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.673354in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.673354in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738333in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.295000in,height=1.296667in]{figures/05_vanilla-polar-scaled/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738122in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738122in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385793in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385793in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033465in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033465in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385793in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673354in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254172in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673354in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362197in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673354in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362197in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198617in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826072in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.819827in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.813582in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.794847in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.788601in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.782356in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.776111in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.769866in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.763621in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.775070in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.780795in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.792765in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.805255in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.811500in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.817745in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.830235in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.836480in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.842726in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848971in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.842726in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.836480in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.830235in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.823990in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.817745in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.811500in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.805255in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.792765in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.780681in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.774841in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.769002in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.763163in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.763621in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.769866in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.776111in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.782356in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.788601in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.794847in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.807337in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.813582in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.819827in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945515in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.951760in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.958005in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.964250in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.970495in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.976740in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.989230in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.002126in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.996287in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.990448in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.984609in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.978822in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.966332in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.960087in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.953841in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.947596in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.935106in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.928861in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.922616in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.945515in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922616in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.928861in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.935106in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.947596in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.953841in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.960087in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.966332in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.972577in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.978822in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.990792in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.002241in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.001720in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.989230in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.982985in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.976740in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.970495in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.964250in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.958005in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.951760in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.945515in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.922616in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922616in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.945515in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.954736in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.985503in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.001471in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.017808in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.034498in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.086527in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.104467in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.141141in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.159838in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.178753in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.217161in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.236617in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.275940in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.315685in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.355699in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.395828in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.435919in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.455902in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.475818in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.495647in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.515370in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.554426in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.573720in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.592833in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.630446in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.667119in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.737088in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.770115in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.801667in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.816851in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.831621in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.763621in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.855598in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.869186in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.882309in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.894956in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.918771in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.929917in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.940540in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.960179in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.969175in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.999481in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.005602in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.011127in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.020371in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.024081in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.027178in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.029659in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.031522in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.033387in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.033387in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.031522in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.029659in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.027178in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.024081in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.020371in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.016051in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.011127in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.005602in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{1.999481in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.992772in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.985480in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.977612in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.969175in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.960179in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.940540in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.929917in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.918771in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.894956in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.882309in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.869186in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.855598in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.786520in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.763163in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.763621in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.826072in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.831621in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.816851in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.801667in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.786083in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.770115in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.737088in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.702712in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.685059in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.667119in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.630446in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.592833in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.573720in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.554426in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.515370in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.495647in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.475818in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.455902in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.435919in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.415888in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.395828in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.355699in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.315685in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.295769in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.275940in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.236617in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.217161in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.197867in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.178753in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.159838in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.141141in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.104467in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.086527in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.068874in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.034498in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.017808in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.001471in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.985503in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.954736in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.945515in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.984609in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.922616in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.915989in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.902401in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.889277in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.876631in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.841670in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.831047in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.820956in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.811408in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.802411in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.793975in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.786107in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.778815in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.765985in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.760460in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.755535in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.747506in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.744409in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.741927in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.738821in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.738199in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.738199in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.738821in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.741927in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.744409in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.747506in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.751216in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.755535in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.760460in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.765985in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.778815in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.786107in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.793975in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.802411in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.811408in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.820956in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.831047in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.841670in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.852815in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.876631in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.889277in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.902401in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.915989in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.922616in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.007966in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.945515in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.945515in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673354in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.673354in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098232in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673354in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673354in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126725in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673354in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385793in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.969766in}}{\pgfqpoint{1.847420in}{0.092371in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.848333in,height=0.091667in]{figures/05_vanilla-polar-scaled/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462571in}{2.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462571in,y=2.152415in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}8.99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922296in}{2.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922296in,y=2.152415in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4.07}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382021in}{2.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382021in,y=2.152415in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841746in}{2.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841746in,y=2.152415in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.79}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301471in}{2.062137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301471in,y=2.152415in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385793in,y=2.342383in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.015951in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{2.062137in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{2.015951in}}%
\pgfpathlineto{\pgfqpoint{2.309503in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/06_hard-BC/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_deepxde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_deepxde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_deepxde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696280in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.696280in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.696280in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.523333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.293333in,height=1.291667in]{figures/06_hard-BC/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761047in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761047in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408719in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408719in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056391in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056391in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408719in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696280in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277098in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696280in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385123in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696280in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385123in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221542in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848997in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.842752in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.836507in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.830262in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.824017in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.817772in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.799037in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.792792in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.786547in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.792271in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.797996in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.803721in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.809445in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.815690in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.828181in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.853161in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.848997in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871896in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.865651in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.859406in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.853161in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.834426in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.828181in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.821935in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.815690in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.809445in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.803606in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.797767in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.791928in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.786089in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.786547in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.792792in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.799037in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.817772in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.824017in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.830262in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.836507in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.842752in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.848997in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968440in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.974685in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.980930in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.987175in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.993421in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.012156in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.024646in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.030891in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.025052in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{1.019213in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{1.013374in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{1.007534in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.001747in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.989257in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.983012in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.976767in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.970522in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.964277in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.958032in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.951787in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945542in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.951787in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.958032in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.964277in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.970522in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.976767in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.983012in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.989257in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.001747in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.013717in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.019442in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.025166in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.030891in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.024646in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.012156in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.993421in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.987175in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.980930in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.974685in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945542in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.030891in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.962891in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.977661in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.992845in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.008429in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.024397in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.057424in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.074451in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.109453in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.127393in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.145603in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.164066in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.240087in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.279142in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.298865in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.318695in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.338610in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.358593in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.378624in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.398684in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.438814in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.458845in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.478828in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.538296in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.557895in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.596645in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.634674in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.653372in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.671835in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.690045in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.742986in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.760014in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.809009in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.824592in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.854547in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.848997in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.786547in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.809445in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.878523in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.892111in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.905235in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.917882in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.930039in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.941697in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.952842in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.963466in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.973556in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.983104in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.992101in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{2.000537in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{2.008405in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{2.015697in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{2.022407in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.028527in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.034052in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.038977in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.043296in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.047006in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.050104in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.052585in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.054448in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.055691in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.055691in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.054448in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.052585in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.050104in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.047006in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.043296in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.038977in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.034052in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.028527in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.022407in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{2.015697in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{2.008405in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{2.000537in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.992101in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.983104in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.973556in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.963466in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.952842in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.941697in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.930039in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.917882in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.905235in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.892111in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.878523in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.809445in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.786089in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.786547in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.848997in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.854547in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.824592in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.809009in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.793041in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.760014in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.742986in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.725638in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.707985in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.690045in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.671835in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.653372in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.634674in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.596645in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.577351in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.557895in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.538296in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.498743in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.478828in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.458845in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.438814in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.398684in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.378624in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.358593in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.338610in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.318695in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.298865in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.279142in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.259543in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.240087in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.220792in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.201679in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.164066in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.145603in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.127393in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.109453in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.091800in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.074451in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.057424in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.024397in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.008429in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.992845in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.977661in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.962891in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.030891in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.007534in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.938914in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.925327in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.912203in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.899556in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.887398in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.875741in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.864595in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.853972in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.843882in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.834334in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.825337in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.816901in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.809033in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.788911in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.783385in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.770431in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.767334in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.764853in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.762990in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.761125in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.761125in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.762990in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.764853in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.767334in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.770431in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.778461in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.783385in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.788911in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.795031in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.801740in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.809033in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.816901in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.825337in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.834334in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.843882in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.853972in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.864595in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.875741in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.887398in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.899556in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.912203in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.925327in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.938914in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.945542in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.007992in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.030891in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.968440in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696280in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.696280in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121158in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696280in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696280in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149650in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.667788in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696280in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408719in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.408719in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.355354in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.355354in}{2.064430in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.064430in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.969766in}}{\pgfqpoint{1.893271in}{0.094664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.893333in,height=0.095000in]{figures/06_hard-BC/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462734in}{2.064430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462734in,y=2.154707in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932210in}{2.064430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932210in,y=2.154707in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401687in}{2.064430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401687in,y=2.154707in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871163in}{2.064430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871163in,y=2.154707in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340639in}{2.064430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340639in,y=2.154707in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408719in,y=2.344676in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355354in,y=2.330787in,right,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.017098in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.064430in}}%
\pgfpathlineto{\pgfqpoint{2.355354in}{2.064430in}}%
\pgfpathlineto{\pgfqpoint{2.355354in}{2.017098in}}%
\pgfpathlineto{\pgfqpoint{2.355354in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/06x_hard-BC/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683360in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.683360in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.683360in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746667in}{0.518333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.270000in,height=1.273333in]{figures/06x_hard-BC/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746947in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746947in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382818in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382818in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018689in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018689in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382818in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683360in}{0.519420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264177in, y=0.466659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683360in}{1.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372202in, y=1.102530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683360in}{1.791163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372202in, y=1.738401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208622in,y=1.155292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815075in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.808943in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{1.802812in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.796681in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{1.790550in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{1.784418in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.766024in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.759893in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.753762in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.759382in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.765002in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.770623in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.788506in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.800768in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.806900in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{1.813031in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{1.819162in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.825294in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{1.610030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837556in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.831425in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{1.825294in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.819162in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.813031in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.806900in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{1.800768in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.794637in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{1.788506in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{1.782374in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.770510in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{1.764778in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{1.759045in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.753312in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.753762in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.759893in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.766024in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.784418in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.790550in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.796681in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.802812in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.808943in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{0.723035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950561in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.956692in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{0.962824in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{0.968955in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{0.975086in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{0.981218in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{0.987349in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{0.993480in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{0.999611in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.011874in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.006141in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.000409in}{0.773332in}}%
\pgfpathlineto{\pgfqpoint{0.994676in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{0.988943in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.983261in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.964867in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{0.958736in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{0.952605in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.940342in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{0.934211in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{0.928080in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{0.700553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928080in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.934211in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.940342in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{0.952605in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{0.958736in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{0.964867in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{0.983261in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.000633in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.006254in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.011874in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.005743in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{0.999611in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{0.993480in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{0.987349in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{0.981218in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{0.975086in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.968955in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{0.962824in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{0.956692in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.928080in}{1.587548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928080in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.011874in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{0.959614in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{0.974522in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{0.989821in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.005498in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.021537in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.054641in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.071673in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.089004in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.106618in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.124496in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.142623in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.160980in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.179550in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.198315in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.217258in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.236360in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.255602in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.294434in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.313987in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.333605in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.353271in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.372966in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.412364in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.432030in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.451649in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.471202in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.490670in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.529276in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.567320in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.623013in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.641140in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.710995in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.744098in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.775815in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.791114in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.820523in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.753762in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.844063in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{1.870287in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{1.882704in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.894640in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{1.917028in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.927457in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{1.937364in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{1.946738in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{1.955571in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{1.971578in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.978737in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.985325in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{1.991333in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{1.996758in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{2.001593in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.005833in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{2.009476in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{2.014953in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{2.018002in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{2.018613in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{2.018002in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.016782in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{2.014953in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{2.009476in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{2.005833in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{2.001593in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.996758in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{1.991333in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{1.985325in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{1.978737in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.971578in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{1.963853in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{1.955571in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{1.946738in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.937364in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{1.927457in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{1.917028in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.894640in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{1.882704in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{1.870287in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{1.844063in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.837556in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.753312in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.753762in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.820523in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.806022in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.791114in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.775815in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.744098in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.710995in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.641140in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.623013in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.604656in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.567320in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.548378in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.529276in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.510034in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.490670in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.471202in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.451649in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.432030in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.412364in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.392670in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.372966in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.353271in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.333605in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.313987in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.294434in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.274966in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.255602in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.236360in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.217258in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.198315in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.179550in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.160980in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.142623in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.124496in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.106618in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.089004in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.071673in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.054641in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.037923in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.021537in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.005498in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{0.989821in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.974522in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{0.959614in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.011874in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{0.988943in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.928080in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.921573in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{0.908233in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.895349in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{0.882932in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{0.870996in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{0.859551in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.848608in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.838179in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{0.828272in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.818898in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{0.810065in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{0.801783in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{0.786898in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{0.780311in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{0.774302in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{0.759802in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{0.756160in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.753119in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{0.750683in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.748854in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{0.747023in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.747023in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.748854in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{0.750683in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{0.753119in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{0.756160in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{0.759802in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{0.768878in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{0.774302in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{0.780311in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.786898in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.794058in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.801783in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{0.810065in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{0.818898in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.828272in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{0.838179in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.848608in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.859551in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.870996in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{0.882932in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{0.895349in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{0.908233in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{0.921573in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{0.928080in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.011874in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{1.610030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683360in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.683360in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082276in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683360in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683360in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{2.082276in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128469in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{1.155292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683360in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382818in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.409640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{2.034256in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.034256in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.941667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.841667in,height=0.093333in]{figures/06x_hard-BC/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465232in}{2.034256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465232in,y=2.124534in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}16.46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923055in}{2.034256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923055in,y=2.124534in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10.81}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380878in}{2.034256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380878in,y=2.124534in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838701in}{2.034256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838701in,y=2.124534in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296524in}{2.034256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296524in,y=2.124534in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382818in,y=2.314502in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\%]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.988219in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.034256in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{2.034256in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{1.988219in}}%
\pgfpathlineto{\pgfqpoint{2.303552in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/06x_hard-BC/reynolds_4000/vel_bc_lff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668336in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.093214in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.093214in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.668336in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.668336in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731667in}{0.521667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.296667in,height=1.295000in]{figures/06x_hard-BC/reynolds_4000/vel_bc_lff-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733103in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733103in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380775in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380775in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028447in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028447in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380775in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668336in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249154in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668336in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357179in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668336in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357179in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193598in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821054in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.814808in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.808563in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.802318in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.796073in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.789828in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.777338in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.771093in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.770052in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.775777in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.787746in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.793991in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.806482in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.825217in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.831462in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.837707in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.843952in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843952in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.837707in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.831462in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.825217in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.818972in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.812727in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.806482in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.800237in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.793991in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.787746in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.775662in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.769823in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.763984in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.771093in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.777338in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.789828in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.796073in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.802318in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.808563in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.814808in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.843952in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940496in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.946741in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.952986in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.965477in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.971722in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.977967in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.984212in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.990457in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{0.996702in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.991269in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.985430in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.967558in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.961313in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.955068in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.936333in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.923843in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.940496in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917598in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.923843in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.936333in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.942578in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.955068in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.961313in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.967558in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.973803in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.985773in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.991498in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{0.997222in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.996702in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.990457in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.984212in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.977967in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.971722in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.965477in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.952986in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.946741in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.940496in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917598in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.940496in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.934947in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.964901in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{0.996453in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.029480in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.046507in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.117659in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.173735in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.192848in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.212143in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.231599in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.251198in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.290751in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.310666in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.330649in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.370740in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.410870in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.430901in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.470799in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.510352in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.529951in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.549407in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.568701in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.715042in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.732070in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.765097in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.781065in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.796648in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.811832in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.843952in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.850579in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.864167in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.877291in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.902096in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.913753in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.924898in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.935522in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.945612in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.964157in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.972593in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.980461in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.994463in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.000583in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.006108in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.019062in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.022160in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.024641in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.026504in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.027747in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.028369in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.028369in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.027747in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.026504in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.024641in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.022160in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.019062in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.006108in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.000583in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{1.994463in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.987753in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.980461in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.972593in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.964157in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.955160in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.945612in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.935522in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.924898in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.913753in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.902096in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.877291in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.864167in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.850579in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.843952in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.781501in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.758145in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.758603in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.826603in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.811832in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.796648in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.781065in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.765097in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.748760in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.732070in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.715042in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.697694in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.625428in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.568701in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.549407in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.529951in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.510352in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.490628in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.470799in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.430901in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.410870in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.370740in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.350680in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.330649in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.310666in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.290751in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.270921in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.251198in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.231599in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.212143in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.192848in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.173735in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.136122in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.117659in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.099449in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.081509in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.063856in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.046507in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.029480in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{0.996453in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.964901in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.934947in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.940496in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.910970in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.897383in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.884259in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.859454in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.847797in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.836651in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.826028in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.815938in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.806390in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.797393in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.788957in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.781089in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.773796in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.767087in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.760967in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.755442in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.750517in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.746197in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.742487in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.739390in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.736909in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.735046in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.733803in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.733803in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.735046in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.736909in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.739390in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.742487in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.746197in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.750517in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.755442in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.760967in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.767087in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.773796in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.781089in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.788957in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.797393in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.806390in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.815938in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.826028in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.836651in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.847797in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.859454in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.871612in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.884259in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.897383in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.910970in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.002947in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.940496in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.940496in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668336in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.668336in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093214in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.093214in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668336in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.093214in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668336in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.093214in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121706in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.639844in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668336in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380775in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.380775in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.838333in,height=0.091667in]{figures/06x_hard-BC/reynolds_4000/vel_bc_lff-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462083in}{2.061635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462083in,y=2.151913in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920645in}{2.061635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920645in,y=2.151913in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.624}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379206in}{2.061635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379206in,y=2.151913in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.248}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837767in}{2.061635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837767in,y=2.151913in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.872}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296328in}{2.061635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296328in,y=2.151913in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.496}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380775in,y=2.341881in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\|\bm{v}_{\text{BC}}\|_2 \ [\unit{\meter\per\second}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299466in,y=2.327992in,right,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.015701in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{2.015701in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/07_hybrid-BC/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710983in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.710983in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.710983in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773333in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.273333in,height=1.271667in]{figures/07_hybrid-BC/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774570in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774570in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410441in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410441in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046312in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046312in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410441in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710983in}{0.519420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291801in, y=0.466659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710983in}{1.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399826in, y=1.102530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710983in}{1.791163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399826in, y=1.738401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236245in,y=1.155292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842698in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{1.830435in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.824304in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{1.812042in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.793648in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.787516in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.781385in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.787005in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.792626in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.798246in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.809998in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.816129in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.828392in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{1.840654in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{1.846786in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{1.859048in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.842698in}{1.610030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865179in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.859048in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.846786in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.840654in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{1.828392in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.822260in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{1.816129in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{1.809998in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.798134in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{1.792401in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{1.786668in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.780935in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.781385in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.787516in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.793648in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.812042in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.824304in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.830435in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.842698in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{0.723035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978184in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.984316in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{0.990447in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.008841in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.014972in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.021104in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.027235in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.033765in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.028032in}{0.773332in}}%
\pgfpathlineto{\pgfqpoint{1.022299in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{1.016566in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.017016in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.004753in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.992491in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{0.986359in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{0.980228in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{0.974097in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.967966in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{0.955703in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.700553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955703in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.961834in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.967966in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{0.974097in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{0.980228in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{0.986359in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{0.992491in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.004753in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.010885in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.017016in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.028257in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.033877in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.027235in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.021104in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.014972in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.008841in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.996578in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{0.990447in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{0.984316in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.955703in}{1.587548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955703in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.017016in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.972736in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{0.987237in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.002145in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.017445in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.049161in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.065547in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.082264in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.099296in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.134241in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.207173in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.225939in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.244881in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.263983in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.283225in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.322057in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.361229in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.380895in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.400589in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.420293in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.439988in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.479273in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.518293in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.537657in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.576001in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.594944in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.613709in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.668763in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.704255in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.721586in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.738618in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.787761in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.803438in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.833645in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.842698in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.781385in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.871686in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{1.885026in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{1.897911in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{1.910327in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.933708in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{1.944651in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.955081in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{1.964987in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{1.974361in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{1.983194in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.991477in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{2.006361in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{2.018957in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{2.024381in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{2.029216in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{2.037099in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.040140in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{2.042576in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{2.045626in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{2.046236in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{2.046236in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{2.045626in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.044405in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{2.042576in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.040140in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{2.037099in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{2.029216in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{2.024381in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{2.018957in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{2.006361in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.999201in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{1.991477in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{1.983194in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{1.974361in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.964987in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{1.955081in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{1.944651in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{1.933708in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.922263in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{1.910327in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{1.897911in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{1.885026in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{1.871686in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.865179in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.803866in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.780935in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.781385in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.842698in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.833645in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.818737in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.803438in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.787761in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.771722in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.755336in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.738618in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.721586in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.704255in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.668763in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.650636in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.613709in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.594944in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.576001in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.537657in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.518293in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.479273in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.439988in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.420293in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.400589in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.380895in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.361229in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.341610in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.322057in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.283225in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.263983in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.244881in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.225939in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.207173in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.188603in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.170246in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.134241in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.099296in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.082264in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.065547in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.049161in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.017445in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.002145in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{0.987237in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{0.972736in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.016566in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.017016in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.955703in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.949197in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{0.935856in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{0.910555in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{0.898619in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.876231in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.865802in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.846521in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{0.837689in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{0.829406in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{0.821681in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{0.814522in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{0.807934in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{0.801926in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{0.796501in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{0.787426in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.780743in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{0.778306in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.776477in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{0.774646in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.774646in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{0.775257in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.776477in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{0.778306in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{0.780743in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{0.787426in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{0.791666in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{0.796501in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{0.801926in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{0.807934in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.814522in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.821681in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.829406in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{0.837689in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{0.846521in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{0.865802in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.876231in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.887174in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.898619in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{0.910555in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{0.935856in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{0.949197in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{0.955703in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.017016in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.039497in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.610030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710983in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.710983in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109900in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710983in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710983in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156093in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.664790in}{1.155292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.710983in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410441in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.410441in}{1.409640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.358799in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.358799in}{2.037018in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.037018in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.942182in}}{\pgfqpoint{1.896716in}{0.094836in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.941667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.896667in,height=0.095000in]{figures/07_hybrid-BC/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476802in}{2.037018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476802in,y=2.127296in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}9.28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943308in}{2.037018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943308in,y=2.127296in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5.39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409814in}{2.037018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409814in,y=2.127296in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876320in}{2.037018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876320in,y=2.127296in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342827in}{2.037018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342827in,y=2.127296in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410441in,y=2.317264in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.989600in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.037018in}}%
\pgfpathlineto{\pgfqpoint{2.358799in}{2.037018in}}%
\pgfpathlineto{\pgfqpoint{2.358799in}{1.989600in}}%
\pgfpathlineto{\pgfqpoint{2.358799in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/08_DD-polar-2/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711421in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.711421in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.711421in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776667in}{0.518333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.270000in,height=1.273333in]{figures/08_DD-polar-2/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775008in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775008in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410880in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410880in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046751in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046751in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410880in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711421in}{0.519420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292239in, y=0.466659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711421in}{1.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400264in, y=1.102530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711421in}{1.791163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400264in, y=1.738401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236684in,y=1.155292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843137in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.837005in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{1.830874in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.824743in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{1.812480in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.806349in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.800217in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.794086in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.787444in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.793064in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.798685in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.804305in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.810436in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.816568in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.822699in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.828830in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.834961in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{1.841093in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{1.847224in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.853355in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{1.859487in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.865618in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.843137in}{1.610030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865618in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.859487in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{1.853355in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.847224in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.841093in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.834961in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{1.828830in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.822699in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{1.816568in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{1.810436in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.804305in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.798572in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{1.792839in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{1.787107in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.781374in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.794086in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.800217in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.806349in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.812480in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.824743in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.830874in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.837005in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.843137in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.865618in}{0.723035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978623in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.984754in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{0.990885in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.003148in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.009279in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.027673in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.033805in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.028470in}{0.773332in}}%
\pgfpathlineto{\pgfqpoint{1.022738in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{1.017005in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.005192in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{0.986798in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{0.980667in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{0.974535in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.968404in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{0.962273in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.978623in}{0.700553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956141in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.962273in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.968404in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{0.974535in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{0.980667in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{0.986798in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{0.992929in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.005192in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.011323in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.023075in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.028695in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.034316in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.033805in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.027673in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.021542in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.015411in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.009279in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.003148in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.997017in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{0.990885in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{0.984754in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{0.978623in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{1.587548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956141in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.978623in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{0.987676in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.002583in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.049599in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.082703in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.099735in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.117066in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.134679in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.152558in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.170685in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.245320in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.264421in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.303028in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.322496in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.342048in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.361667in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.381333in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.440426in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.460092in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.479711in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.557338in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.614147in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.632718in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.669201in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.687080in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.722024in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.739057in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.772160in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.788199in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.819176in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.834083in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.848585in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.843137in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.804305in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.865618in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{1.885465in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{1.910765in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.922702in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.955519in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{1.965426in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{1.974800in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{1.983632in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.991915in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{2.006799in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{2.013386in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{2.029654in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.033895in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{2.037538in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.040578in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{2.043015in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{2.044844in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{2.046064in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{2.046675in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{2.046675in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{2.046064in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.044844in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{2.043015in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.040578in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{2.037538in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{2.033895in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{2.029654in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{2.024820in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{2.013386in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{2.006799in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{1.991915in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{1.983632in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{1.974800in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.965426in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{1.955519in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{1.934147in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.922702in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{1.910765in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{1.885465in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.865618in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.804305in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.781374in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.843137in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.848585in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.834083in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.819176in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.803876in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.788199in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.772160in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.739057in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.722024in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.704693in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.687080in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.669201in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.651075in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.632718in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.614147in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.595382in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.557338in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.518732in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.479711in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.460092in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.440426in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.420732in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.381333in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.361667in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.342048in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.322496in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.303028in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.264421in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.245320in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.226377in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.207612in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.189042in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.170685in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.152558in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.134679in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.117066in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.099735in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.082703in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.065985in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.049599in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.002583in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{0.987676in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{0.978623in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.017005in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{0.936295in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.923410in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{0.910994in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{0.899057in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.876670in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.846960in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{0.838127in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{0.822120in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{0.814960in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{0.808373in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{0.802364in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.792105in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{0.787864in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{0.784222in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.781181in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.776916in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{0.775695in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{0.775085in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.775085in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{0.775695in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.776916in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{0.781181in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{0.784222in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{0.787864in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{0.792105in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{0.796940in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{0.802364in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{0.808373in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.814960in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.822120in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.829844in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{0.838127in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{0.846960in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.856334in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{0.866240in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.876670in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.887612in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.899057in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{0.910994in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{0.923410in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{0.936295in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{0.949635in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{0.956141in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.039936in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.978623in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.978623in}{1.610030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711421in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.711421in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110338in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711421in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711421in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156531in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.665228in}{1.155292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711421in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410880in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.410880in}{1.409640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.359676in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.359676in}{2.037062in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.037062in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.942182in}}{\pgfqpoint{1.897593in}{0.094880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.941667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.898333in,height=0.095000in]{figures/08_DD-polar-2/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472694in}{2.037062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472694in,y=2.127340in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}8.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940306in}{2.037062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940306in,y=2.127340in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4.43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407918in}{2.037062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407918in,y=2.127340in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875531in}{2.037062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875531in,y=2.127340in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343143in}{2.037062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343143in,y=2.127340in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410880in,y=2.317308in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.989622in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.037062in}}%
\pgfpathlineto{\pgfqpoint{2.359676in}{2.037062in}}%
\pgfpathlineto{\pgfqpoint{2.359676in}{1.989622in}}%
\pgfpathlineto{\pgfqpoint{2.359676in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/09_DD-polar-3/reynolds_4000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688315in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751667in}{0.521667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.271667in,height=1.270000in]{figures/09_DD-polar-3/reynolds_4000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751902in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751902in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387773in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387773in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023644in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023644in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387773in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688315in}{0.519420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269132in, y=0.466659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688315in}{1.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377157in, y=1.102530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688315in}{1.791163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377157in, y=1.738401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213577in,y=1.155292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820030in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.813898in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{1.807767in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.801636in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{1.795504in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{1.789373in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.783242in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.777111in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.770979in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.758717in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.769957in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.775578in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.787329in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.793461in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.799592in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.811855in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{1.817986in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{1.824117in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.820030in}{1.610030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842511in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.824117in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.817986in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.811855in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.799592in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{1.793461in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{1.787329in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.775465in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{1.769733in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{1.764000in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.758267in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.758717in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.764848in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.770979in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.777111in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.783242in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.789373in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.795504in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.801636in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.807767in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.813898in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.820030in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{0.723035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955516in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.961647in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{0.967779in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{0.973910in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{0.986173in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{0.998435in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.004566in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.010698in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.011096in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.005364in}{0.773332in}}%
\pgfpathlineto{\pgfqpoint{0.999631in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{0.993898in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.988216in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{0.982085in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{0.975954in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{0.957560in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{0.951429in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.945297in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{0.939166in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{0.933035in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.955516in}{0.700553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933035in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.939166in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.945297in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{0.951429in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{0.957560in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{0.969822in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.975954in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{0.982085in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{0.988216in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.005588in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.011209in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.010698in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.004566in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{0.998435in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{0.992304in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{0.986173in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.973910in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{0.967779in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{0.961647in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{0.955516in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.933035in}{1.587548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933035in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.955516in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{0.994776in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.042878in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.093959in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.111573in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.129451in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.147578in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.203270in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.222213in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.260557in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.279921in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.299389in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.318942in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.338560in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.377921in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.397625in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.417319in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.436985in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.456604in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.495625in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.514989in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.572275in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.609611in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.646095in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.681586in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.698918in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.732667in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.749053in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.796069in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.810977in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.825478in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.820030in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.758717in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.849018in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{1.875242in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{1.887659in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.899595in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.911040in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.932412in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{1.942319in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{1.960526in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.968808in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.990280in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{2.001713in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{2.006548in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.010788in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{2.021737in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{2.022957in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{2.023568in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{2.023568in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{2.022957in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.021737in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.017472in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{2.010788in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{2.006548in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{2.001713in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{1.996288in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{1.990280in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{1.983692in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.976533in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{1.968808in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{1.960526in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{1.951693in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.942319in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{1.932412in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{1.911040in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.899595in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{1.887659in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{1.875242in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{1.849018in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.758267in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.758717in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.820030in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.825478in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.810977in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.796069in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.765093in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.749053in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.732667in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.715950in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.698918in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.681586in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.663973in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.646095in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.609611in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.572275in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.553333in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.534231in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.514989in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.495625in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.456604in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.436985in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.417319in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.397625in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.377921in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.358226in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.338560in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.318942in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.299389in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.279921in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.260557in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.241315in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.222213in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.203270in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.184505in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.147578in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.129451in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.111573in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.093959in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.042878in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{0.994776in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.979477in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{0.950068in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{0.955516in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{0.993898in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.933035in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.926528in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.900304in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{0.887887in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{0.875951in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{0.864506in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.853563in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{0.833227in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{0.815020in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{0.806738in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{0.799013in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{0.791853in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{0.785266in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.768998in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{0.761115in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.758074in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{0.755638in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{0.752588in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{0.752588in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.753809in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{0.755638in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{0.758074in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{0.761115in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{0.768998in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{0.773833in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{0.779257in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{0.785266in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.791853in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.799013in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.806738in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{0.815020in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{0.823853in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.833227in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{0.843134in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.853563in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.864506in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.875951in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{0.887887in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{0.900304in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{0.926528in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{0.933035in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.994348in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.955516in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.955516in}{1.610030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688315in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087231in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688315in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688315in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{2.087231in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133424in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.642121in}{1.155292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688315in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387773in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.387773in}{1.409640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.942182in}}{\pgfqpoint{1.851379in}{0.092569in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.941667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.851667in,height=0.093333in]{figures/09_DD-polar-3/reynolds_4000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466592in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466592in,y=2.125029in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924623in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924623in,y=2.125029in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382655in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382655in,y=2.125029in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840686in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840686in,y=2.125029in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298718in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.298718in,y=2.125029in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387773in,y=2.314997in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.988467in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{2.034751in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{1.988467in}}%
\pgfpathlineto{\pgfqpoint{2.313462in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_DD-polar-2-param/reynolds_1000/err_vmag_rel_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684054in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.684054in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.684054in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746667in}{0.518333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.273333in,height=1.273333in]{figures/10_DD-polar-2-param/reynolds_1000/err_vmag_rel_contour-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747641in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747641in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383512in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383512in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019383in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019383in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383512in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684054in}{0.519420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264871in, y=0.466659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684054in}{1.155292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372896in, y=1.102530in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684054in}{1.791163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372896in, y=1.738401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209316in,y=1.155292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815769in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.809638in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{1.803506in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.797375in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{1.791244in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{1.785112in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{1.778981in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.754456in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.760076in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.765697in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.771317in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{1.789200in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.795331in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{1.801462in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{1.813725in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{1.819856in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{1.610030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838250in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.832119in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{1.819856in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.813725in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{1.807594in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{1.801462in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{1.795331in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{1.789200in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{1.783069in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.771204in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{1.765472in}{0.772882in}}%
\pgfpathlineto{\pgfqpoint{1.759739in}{0.767150in}}%
\pgfpathlineto{\pgfqpoint{1.754006in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.754456in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.760587in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.766718in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.772850in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.778981in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{1.785112in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{1.791244in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{1.797375in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.803506in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{1.809638in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{0.723035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951255in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{0.706685in}}%
\pgfpathlineto{\pgfqpoint{0.963518in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{0.969649in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{0.975780in}{0.725079in}}%
\pgfpathlineto{\pgfqpoint{0.981912in}{0.731210in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{0.994174in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{1.000306in}{0.749604in}}%
\pgfpathlineto{\pgfqpoint{1.006437in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.006835in}{0.767599in}}%
\pgfpathlineto{\pgfqpoint{1.001103in}{0.773332in}}%
\pgfpathlineto{\pgfqpoint{0.995370in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{0.989637in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.983955in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{0.977824in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{0.971693in}{0.765954in}}%
\pgfpathlineto{\pgfqpoint{0.965562in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{0.959430in}{0.753691in}}%
\pgfpathlineto{\pgfqpoint{0.953299in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{0.941036in}{0.735297in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{0.729166in}}%
\pgfpathlineto{\pgfqpoint{0.928774in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{0.700553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928774in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.934905in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.941036in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{1.569155in}}%
\pgfpathlineto{\pgfqpoint{0.953299in}{1.563023in}}%
\pgfpathlineto{\pgfqpoint{0.959430in}{1.556892in}}%
\pgfpathlineto{\pgfqpoint{0.965562in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.971693in}{1.544629in}}%
\pgfpathlineto{\pgfqpoint{0.977824in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{0.983955in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{1.001327in}{1.537476in}}%
\pgfpathlineto{\pgfqpoint{1.006948in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.006437in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{1.000306in}{1.560980in}}%
\pgfpathlineto{\pgfqpoint{0.994174in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{0.988043in}{1.573242in}}%
\pgfpathlineto{\pgfqpoint{0.981912in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{0.975780in}{1.585505in}}%
\pgfpathlineto{\pgfqpoint{0.969649in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{0.963518in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{0.957386in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.928774in}{1.587548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928774in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.945807in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{0.975216in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{0.990515in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.006192in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.022231in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.038618in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.055335in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.072367in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.089698in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.125190in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.143317in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.180244in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.237054in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.256296in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.275660in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.334300in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.353966in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.373660in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.393364in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{1.413058in}{1.790476in}}%
\pgfpathlineto{\pgfqpoint{1.432724in}{1.789256in}}%
\pgfpathlineto{\pgfqpoint{1.452343in}{1.787427in}}%
\pgfpathlineto{\pgfqpoint{1.471896in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.491364in}{1.781950in}}%
\pgfpathlineto{\pgfqpoint{1.510728in}{1.778307in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.774066in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{1.568014in}{1.763807in}}%
\pgfpathlineto{\pgfqpoint{1.586780in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.605350in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.623707in}{1.744052in}}%
\pgfpathlineto{\pgfqpoint{1.641834in}{1.736327in}}%
\pgfpathlineto{\pgfqpoint{1.659712in}{1.728044in}}%
\pgfpathlineto{\pgfqpoint{1.677326in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{1.709838in}}%
\pgfpathlineto{\pgfqpoint{1.711689in}{1.699931in}}%
\pgfpathlineto{\pgfqpoint{1.728406in}{1.689501in}}%
\pgfpathlineto{\pgfqpoint{1.744793in}{1.678559in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.791808in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{1.629877in}}%
\pgfpathlineto{\pgfqpoint{1.821217in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{1.754456in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{1.870981in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{1.883398in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{1.895334in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{1.906779in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{1.917722in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{1.938058in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{1.947432in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{1.956265in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{1.964547in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{1.972272in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{1.992027in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{2.006527in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{2.010170in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{2.017476in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{2.019307in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{2.019307in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{2.017476in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{2.010170in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{2.006527in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{1.997452in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{1.992027in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{1.972272in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{1.964547in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{1.956265in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{1.947432in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.938058in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{1.917722in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{1.906779in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.895334in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{1.883398in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{1.870981in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{1.754006in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{1.754456in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.821217in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{1.791808in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{1.776509in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{1.744793in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.728406in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.711689in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.677326in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.659712in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.641834in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.623707in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.605350in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.586780in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.568014in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.510728in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.491364in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.471896in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.452343in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.432724in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.413058in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.393364in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.373660in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{1.353966in}{0.520107in}}%
\pgfpathlineto{\pgfqpoint{1.334300in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{0.523157in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{0.525593in}}%
\pgfpathlineto{\pgfqpoint{1.275660in}{0.528634in}}%
\pgfpathlineto{\pgfqpoint{1.256296in}{0.532276in}}%
\pgfpathlineto{\pgfqpoint{1.237054in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{1.180244in}{0.552785in}}%
\pgfpathlineto{\pgfqpoint{1.161674in}{0.559372in}}%
\pgfpathlineto{\pgfqpoint{1.143317in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{1.125190in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{0.582539in}}%
\pgfpathlineto{\pgfqpoint{1.089698in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.072367in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.055335in}{0.610652in}}%
\pgfpathlineto{\pgfqpoint{1.038618in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.022231in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{1.006192in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{0.990515in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.975216in}{0.667822in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.680707in}}%
\pgfpathlineto{\pgfqpoint{0.945807in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{0.989637in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{0.928774in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{0.922267in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{0.908927in}{0.732088in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{0.777972in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.838873in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{0.828966in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{0.810759in}{0.879091in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{0.896970in}}%
\pgfpathlineto{\pgfqpoint{0.794752in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{0.774997in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{0.769572in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{0.760497in}{1.028075in}}%
\pgfpathlineto{\pgfqpoint{0.756854in}{1.047440in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{1.066908in}}%
\pgfpathlineto{\pgfqpoint{0.751377in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{0.748328in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{0.747717in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.747717in}{1.165144in}}%
\pgfpathlineto{\pgfqpoint{0.748328in}{1.184838in}}%
\pgfpathlineto{\pgfqpoint{0.749548in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{0.751377in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{0.753813in}{1.243676in}}%
\pgfpathlineto{\pgfqpoint{0.756854in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{0.760497in}{1.282508in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{0.769572in}{1.320852in}}%
\pgfpathlineto{\pgfqpoint{0.774997in}{1.339794in}}%
\pgfpathlineto{\pgfqpoint{0.781005in}{1.358559in}}%
\pgfpathlineto{\pgfqpoint{0.787592in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{0.794752in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{0.802477in}{1.413613in}}%
\pgfpathlineto{\pgfqpoint{0.810759in}{1.431492in}}%
\pgfpathlineto{\pgfqpoint{0.819592in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{0.828966in}{1.466436in}}%
\pgfpathlineto{\pgfqpoint{0.838873in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.849302in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{0.860245in}{1.516572in}}%
\pgfpathlineto{\pgfqpoint{0.871690in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{0.883626in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{0.896043in}{1.563588in}}%
\pgfpathlineto{\pgfqpoint{0.908927in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{0.922267in}{1.592997in}}%
\pgfpathlineto{\pgfqpoint{0.928774in}{1.587548in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{0.951255in}{1.610030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684054in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.684054in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082970in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684054in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684054in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{2.082970in}{1.854750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129164in}{1.155292in}}%
\pgfpathlineto{\pgfqpoint{1.637860in}{1.155292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684054in}{0.455833in}}{\pgfqpoint{1.398917in}{1.398917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383512in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{1.383512in}{1.409640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.942182in}}{\pgfqpoint{1.842857in}{0.092143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.941667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.843333in,height=0.093333in]{figures/10_DD-polar-2-param/reynolds_1000/err_vmag_rel_contour-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470398in}{2.034325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470398in,y=2.124603in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3.38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926945in}{2.034325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926945in,y=2.124603in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383492in}{2.034325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383492in,y=2.124603in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840039in}{2.034325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840039in,y=2.124603in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.99}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296586in}{2.034325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296586in,y=2.124603in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11.78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383512in,y=2.314571in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.988254in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{2.034325in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{1.988254in}}%
\pgfpathlineto{\pgfqpoint{2.304941in}{1.942182in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.942182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_DD-polar-2-param/violin_comparison_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813408in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{0.804656in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{0.803629in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{0.802769in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{0.802180in}{0.628009in}}%
\pgfpathlineto{\pgfqpoint{0.801921in}{0.646139in}}%
\pgfpathlineto{\pgfqpoint{0.801988in}{0.664270in}}%
\pgfpathlineto{\pgfqpoint{0.802330in}{0.682401in}}%
\pgfpathlineto{\pgfqpoint{0.802857in}{0.700531in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{0.718662in}}%
\pgfpathlineto{\pgfqpoint{0.804037in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{0.804485in}{0.754923in}}%
\pgfpathlineto{\pgfqpoint{0.804725in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{0.804693in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{0.804343in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{0.803649in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{0.802622in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{0.801331in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{0.799915in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{0.798562in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{0.797451in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{0.796647in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{0.796027in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{0.972491in}}%
\pgfpathlineto{\pgfqpoint{0.793786in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{0.791118in}{1.008752in}}%
\pgfpathlineto{\pgfqpoint{0.786834in}{1.026883in}}%
\pgfpathlineto{\pgfqpoint{0.780787in}{1.045014in}}%
\pgfpathlineto{\pgfqpoint{0.773133in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{0.764279in}{1.081275in}}%
\pgfpathlineto{\pgfqpoint{0.754789in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.117536in}}%
\pgfpathlineto{\pgfqpoint{0.736478in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{0.729107in}{1.153798in}}%
\pgfpathlineto{\pgfqpoint{0.724058in}{1.171928in}}%
\pgfpathlineto{\pgfqpoint{0.722227in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{0.724295in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{0.730421in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{0.740031in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{0.751860in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{0.775723in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{0.792152in}{1.335104in}}%
\pgfpathlineto{\pgfqpoint{0.796875in}{1.353235in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{0.801478in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{0.802395in}{1.407627in}}%
\pgfpathlineto{\pgfqpoint{0.802884in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{0.803154in}{1.443888in}}%
\pgfpathlineto{\pgfqpoint{0.803321in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{0.803555in}{1.498280in}}%
\pgfpathlineto{\pgfqpoint{0.803662in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{0.803768in}{1.534542in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{0.803947in}{1.570803in}}%
\pgfpathlineto{\pgfqpoint{0.803998in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{0.804010in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{0.803979in}{1.625195in}}%
\pgfpathlineto{\pgfqpoint{0.803904in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{0.803789in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{1.679587in}}%
\pgfpathlineto{\pgfqpoint{0.803473in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{0.803293in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{0.803113in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{0.802941in}{1.752109in}}%
\pgfpathlineto{\pgfqpoint{0.802782in}{1.770240in}}%
\pgfpathlineto{\pgfqpoint{0.802642in}{1.788371in}}%
\pgfpathlineto{\pgfqpoint{0.802523in}{1.806501in}}%
\pgfpathlineto{\pgfqpoint{0.802427in}{1.824632in}}%
\pgfpathlineto{\pgfqpoint{0.802352in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{0.802289in}{1.860893in}}%
\pgfpathlineto{\pgfqpoint{0.802220in}{1.879024in}}%
\pgfpathlineto{\pgfqpoint{0.802121in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{0.801974in}{1.915285in}}%
\pgfpathlineto{\pgfqpoint{0.801771in}{1.933416in}}%
\pgfpathlineto{\pgfqpoint{0.801528in}{1.951547in}}%
\pgfpathlineto{\pgfqpoint{0.801275in}{1.969677in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.987808in}}%
\pgfpathlineto{\pgfqpoint{0.800899in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{0.800839in}{2.024069in}}%
\pgfpathlineto{\pgfqpoint{0.800880in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{2.060331in}}%
\pgfpathlineto{\pgfqpoint{0.801188in}{2.078461in}}%
\pgfpathlineto{\pgfqpoint{0.801394in}{2.096592in}}%
\pgfpathlineto{\pgfqpoint{0.801596in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{0.801784in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{2.150984in}}%
\pgfpathlineto{\pgfqpoint{0.802144in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{2.187245in}}%
\pgfpathlineto{\pgfqpoint{0.802555in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{0.802782in}{2.223507in}}%
\pgfpathlineto{\pgfqpoint{0.803024in}{2.241637in}}%
\pgfpathlineto{\pgfqpoint{0.803304in}{2.259768in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{2.277899in}}%
\pgfpathlineto{\pgfqpoint{0.804127in}{2.296029in}}%
\pgfpathlineto{\pgfqpoint{0.804729in}{2.314160in}}%
\pgfpathlineto{\pgfqpoint{0.805442in}{2.332291in}}%
\pgfpathlineto{\pgfqpoint{0.806209in}{2.350421in}}%
\pgfpathlineto{\pgfqpoint{0.806953in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.811111in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.811855in}{2.350421in}}%
\pgfpathlineto{\pgfqpoint{0.812622in}{2.332291in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{2.314160in}}%
\pgfpathlineto{\pgfqpoint{0.813937in}{2.296029in}}%
\pgfpathlineto{\pgfqpoint{0.814406in}{2.277899in}}%
\pgfpathlineto{\pgfqpoint{0.814760in}{2.259768in}}%
\pgfpathlineto{\pgfqpoint{0.815040in}{2.241637in}}%
\pgfpathlineto{\pgfqpoint{0.815282in}{2.223507in}}%
\pgfpathlineto{\pgfqpoint{0.815509in}{2.205376in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{2.187245in}}%
\pgfpathlineto{\pgfqpoint{0.815920in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{0.816102in}{2.150984in}}%
\pgfpathlineto{\pgfqpoint{0.816280in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{2.114723in}}%
\pgfpathlineto{\pgfqpoint{0.816670in}{2.096592in}}%
\pgfpathlineto{\pgfqpoint{0.816876in}{2.078461in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{2.060331in}}%
\pgfpathlineto{\pgfqpoint{0.817184in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{0.817225in}{2.024069in}}%
\pgfpathlineto{\pgfqpoint{0.817165in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{0.817012in}{1.987808in}}%
\pgfpathlineto{\pgfqpoint{0.816789in}{1.969677in}}%
\pgfpathlineto{\pgfqpoint{0.816536in}{1.951547in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.933416in}}%
\pgfpathlineto{\pgfqpoint{0.816090in}{1.915285in}}%
\pgfpathlineto{\pgfqpoint{0.815943in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{0.815844in}{1.879024in}}%
\pgfpathlineto{\pgfqpoint{0.815775in}{1.860893in}}%
\pgfpathlineto{\pgfqpoint{0.815712in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{1.824632in}}%
\pgfpathlineto{\pgfqpoint{0.815541in}{1.806501in}}%
\pgfpathlineto{\pgfqpoint{0.815422in}{1.788371in}}%
\pgfpathlineto{\pgfqpoint{0.815282in}{1.770240in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{1.752109in}}%
\pgfpathlineto{\pgfqpoint{0.814951in}{1.733979in}}%
\pgfpathlineto{\pgfqpoint{0.814771in}{1.715848in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{0.814422in}{1.679587in}}%
\pgfpathlineto{\pgfqpoint{0.814275in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{0.814160in}{1.643326in}}%
\pgfpathlineto{\pgfqpoint{0.814085in}{1.625195in}}%
\pgfpathlineto{\pgfqpoint{0.814054in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{0.814066in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{0.814117in}{1.570803in}}%
\pgfpathlineto{\pgfqpoint{0.814198in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{0.814296in}{1.534542in}}%
\pgfpathlineto{\pgfqpoint{0.814402in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{0.814509in}{1.498280in}}%
\pgfpathlineto{\pgfqpoint{0.814619in}{1.480150in}}%
\pgfpathlineto{\pgfqpoint{0.814743in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{0.814910in}{1.443888in}}%
\pgfpathlineto{\pgfqpoint{0.815180in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{0.815669in}{1.407627in}}%
\pgfpathlineto{\pgfqpoint{0.816586in}{1.389496in}}%
\pgfpathlineto{\pgfqpoint{0.818266in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{0.821189in}{1.353235in}}%
\pgfpathlineto{\pgfqpoint{0.825912in}{1.335104in}}%
\pgfpathlineto{\pgfqpoint{0.832912in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{0.842341in}{1.298843in}}%
\pgfpathlineto{\pgfqpoint{0.853791in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{0.866204in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{0.878033in}{1.244451in}}%
\pgfpathlineto{\pgfqpoint{0.887643in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{0.893769in}{1.208190in}}%
\pgfpathlineto{\pgfqpoint{0.895837in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{0.894006in}{1.171928in}}%
\pgfpathlineto{\pgfqpoint{0.888957in}{1.153798in}}%
\pgfpathlineto{\pgfqpoint{0.881586in}{1.135667in}}%
\pgfpathlineto{\pgfqpoint{0.872770in}{1.117536in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{0.853785in}{1.081275in}}%
\pgfpathlineto{\pgfqpoint{0.844931in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{0.837277in}{1.045014in}}%
\pgfpathlineto{\pgfqpoint{0.831230in}{1.026883in}}%
\pgfpathlineto{\pgfqpoint{0.826946in}{1.008752in}}%
\pgfpathlineto{\pgfqpoint{0.824278in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{0.822821in}{0.972491in}}%
\pgfpathlineto{\pgfqpoint{0.822037in}{0.954360in}}%
\pgfpathlineto{\pgfqpoint{0.821417in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{0.820613in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{0.819502in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{0.818149in}{0.881838in}}%
\pgfpathlineto{\pgfqpoint{0.816733in}{0.863707in}}%
\pgfpathlineto{\pgfqpoint{0.815442in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{0.814415in}{0.827446in}}%
\pgfpathlineto{\pgfqpoint{0.813721in}{0.809315in}}%
\pgfpathlineto{\pgfqpoint{0.813371in}{0.791185in}}%
\pgfpathlineto{\pgfqpoint{0.813339in}{0.773054in}}%
\pgfpathlineto{\pgfqpoint{0.813579in}{0.754923in}}%
\pgfpathlineto{\pgfqpoint{0.814027in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{0.718662in}}%
\pgfpathlineto{\pgfqpoint{0.815207in}{0.700531in}}%
\pgfpathlineto{\pgfqpoint{0.815734in}{0.682401in}}%
\pgfpathlineto{\pgfqpoint{0.816076in}{0.664270in}}%
\pgfpathlineto{\pgfqpoint{0.816143in}{0.646139in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{0.628009in}}%
\pgfpathlineto{\pgfqpoint{0.815295in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{0.814435in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{0.573617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160210in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{1.152296in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{1.151395in}{0.581207in}}%
\pgfpathlineto{\pgfqpoint{1.150629in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{1.150070in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{1.149753in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{1.149667in}{0.613507in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{1.150006in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{1.150301in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{1.150587in}{0.645806in}}%
\pgfpathlineto{\pgfqpoint{1.150791in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{0.661956in}}%
\pgfpathlineto{\pgfqpoint{1.150698in}{0.670031in}}%
\pgfpathlineto{\pgfqpoint{1.150323in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{1.149731in}{0.686181in}}%
\pgfpathlineto{\pgfqpoint{1.148968in}{0.694256in}}%
\pgfpathlineto{\pgfqpoint{1.148094in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.147175in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.146248in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.145306in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{1.144246in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.142835in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{1.140674in}{0.750780in}}%
\pgfpathlineto{\pgfqpoint{1.137230in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{1.131955in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{1.124479in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{1.114834in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.103603in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{1.081318in}{0.807304in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{1.070166in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.075391in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.084155in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{1.094948in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{1.106151in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{1.116462in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{1.125147in}{0.879977in}}%
\pgfpathlineto{\pgfqpoint{1.132037in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{1.137342in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{1.141405in}{0.904202in}}%
\pgfpathlineto{\pgfqpoint{1.144532in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.146927in}{0.920352in}}%
\pgfpathlineto{\pgfqpoint{1.148715in}{0.928426in}}%
\pgfpathlineto{\pgfqpoint{1.149987in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{1.150838in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{1.151690in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{1.151874in}{0.968801in}}%
\pgfpathlineto{\pgfqpoint{1.151980in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{1.152038in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{1.152062in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{1.152055in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.152020in}{1.009175in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{1.151875in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{1.151646in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{1.151501in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{1.151336in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{1.151154in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{1.150960in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.150762in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{1.150567in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.150379in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.150197in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{1.114148in}}%
\pgfpathlineto{\pgfqpoint{1.149823in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{1.149618in}{1.130298in}}%
\pgfpathlineto{\pgfqpoint{1.149404in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.149190in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{1.148990in}{1.154522in}}%
\pgfpathlineto{\pgfqpoint{1.148818in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{1.148682in}{1.170672in}}%
\pgfpathlineto{\pgfqpoint{1.148583in}{1.178747in}}%
\pgfpathlineto{\pgfqpoint{1.148525in}{1.186822in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{1.148548in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{1.148642in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.148789in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{1.148979in}{1.227196in}}%
\pgfpathlineto{\pgfqpoint{1.149195in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{1.149424in}{1.243346in}}%
\pgfpathlineto{\pgfqpoint{1.149655in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{1.149885in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{1.150109in}{1.267571in}}%
\pgfpathlineto{\pgfqpoint{1.150324in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.150522in}{1.283720in}}%
\pgfpathlineto{\pgfqpoint{1.150697in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{1.150849in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{1.150986in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{1.151127in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{1.151300in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{1.151541in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{1.151882in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{1.152340in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{1.152904in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{1.153536in}{1.364469in}}%
\pgfpathlineto{\pgfqpoint{1.154176in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.158329in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.158329in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.158970in}{1.364469in}}%
\pgfpathlineto{\pgfqpoint{1.159601in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{1.160623in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{1.160964in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{1.161206in}{1.324095in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{1.161656in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{1.161808in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.283720in}}%
\pgfpathlineto{\pgfqpoint{1.162181in}{1.275645in}}%
\pgfpathlineto{\pgfqpoint{1.162396in}{1.267571in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{1.163081in}{1.243346in}}%
\pgfpathlineto{\pgfqpoint{1.163310in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{1.163526in}{1.227196in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{1.163863in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.163957in}{1.202972in}}%
\pgfpathlineto{\pgfqpoint{1.163995in}{1.194897in}}%
\pgfpathlineto{\pgfqpoint{1.163981in}{1.186822in}}%
\pgfpathlineto{\pgfqpoint{1.163922in}{1.178747in}}%
\pgfpathlineto{\pgfqpoint{1.163824in}{1.170672in}}%
\pgfpathlineto{\pgfqpoint{1.163687in}{1.162597in}}%
\pgfpathlineto{\pgfqpoint{1.163515in}{1.154522in}}%
\pgfpathlineto{\pgfqpoint{1.163315in}{1.146448in}}%
\pgfpathlineto{\pgfqpoint{1.163101in}{1.138373in}}%
\pgfpathlineto{\pgfqpoint{1.162887in}{1.130298in}}%
\pgfpathlineto{\pgfqpoint{1.162683in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{1.162491in}{1.114148in}}%
\pgfpathlineto{\pgfqpoint{1.162308in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{1.162126in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.161938in}{1.089924in}}%
\pgfpathlineto{\pgfqpoint{1.161743in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{1.161545in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.161352in}{1.065699in}}%
\pgfpathlineto{\pgfqpoint{1.161169in}{1.057624in}}%
\pgfpathlineto{\pgfqpoint{1.161004in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{1.160859in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{1.160735in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{1.160630in}{1.025325in}}%
\pgfpathlineto{\pgfqpoint{1.160546in}{1.017250in}}%
\pgfpathlineto{\pgfqpoint{1.160485in}{1.009175in}}%
\pgfpathlineto{\pgfqpoint{1.160450in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{1.160467in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{1.160526in}{0.976876in}}%
\pgfpathlineto{\pgfqpoint{1.160631in}{0.968801in}}%
\pgfpathlineto{\pgfqpoint{1.160815in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{0.952651in}}%
\pgfpathlineto{\pgfqpoint{1.161667in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{1.162518in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{1.163791in}{0.928426in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{0.920352in}}%
\pgfpathlineto{\pgfqpoint{1.167973in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{1.171100in}{0.904202in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{1.180468in}{0.888052in}}%
\pgfpathlineto{\pgfqpoint{1.187358in}{0.879977in}}%
\pgfpathlineto{\pgfqpoint{1.196043in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{1.206355in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{1.228350in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{1.237114in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.242339in}{0.831528in}}%
\pgfpathlineto{\pgfqpoint{1.243058in}{0.823453in}}%
\pgfpathlineto{\pgfqpoint{1.239115in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{1.231187in}{0.807304in}}%
\pgfpathlineto{\pgfqpoint{1.220582in}{0.799229in}}%
\pgfpathlineto{\pgfqpoint{1.208902in}{0.791154in}}%
\pgfpathlineto{\pgfqpoint{1.197671in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.188026in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{1.180550in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{1.175275in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{1.171831in}{0.750780in}}%
\pgfpathlineto{\pgfqpoint{1.169670in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{1.168259in}{0.734630in}}%
\pgfpathlineto{\pgfqpoint{1.167200in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{1.166257in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.165331in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{0.702330in}}%
\pgfpathlineto{\pgfqpoint{1.163538in}{0.694256in}}%
\pgfpathlineto{\pgfqpoint{1.162774in}{0.686181in}}%
\pgfpathlineto{\pgfqpoint{1.162183in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{1.161808in}{0.670031in}}%
\pgfpathlineto{\pgfqpoint{1.161660in}{0.661956in}}%
\pgfpathlineto{\pgfqpoint{1.161714in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{1.161918in}{0.645806in}}%
\pgfpathlineto{\pgfqpoint{1.162204in}{0.637732in}}%
\pgfpathlineto{\pgfqpoint{1.162500in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{1.162838in}{0.613507in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{1.162435in}{0.597357in}}%
\pgfpathlineto{\pgfqpoint{1.161877in}{0.589282in}}%
\pgfpathlineto{\pgfqpoint{1.161110in}{0.581207in}}%
\pgfpathlineto{\pgfqpoint{1.160210in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{1.160210in}{0.573133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506594in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.500353in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.499399in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{0.589151in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{1.495059in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{1.494007in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{1.493004in}{0.610578in}}%
\pgfpathlineto{\pgfqpoint{1.492017in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{1.490964in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.489702in}{0.626648in}}%
\pgfpathlineto{\pgfqpoint{1.488027in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.485667in}{0.637362in}}%
\pgfpathlineto{\pgfqpoint{1.482299in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{1.477581in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{1.471234in}{0.653432in}}%
\pgfpathlineto{\pgfqpoint{1.463166in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{1.453613in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{0.669502in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{1.424470in}{0.680215in}}%
\pgfpathlineto{\pgfqpoint{1.418677in}{0.685572in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{1.424873in}{0.701642in}}%
\pgfpathlineto{\pgfqpoint{1.433847in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.455193in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{1.465038in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{1.473285in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{1.488038in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{1.490469in}{0.749852in}}%
\pgfpathlineto{\pgfqpoint{1.492089in}{0.755209in}}%
\pgfpathlineto{\pgfqpoint{1.493072in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{1.493579in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{1.493782in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{1.493861in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{1.493984in}{0.781993in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{0.787349in}}%
\pgfpathlineto{\pgfqpoint{1.494721in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{1.495325in}{0.798063in}}%
\pgfpathlineto{\pgfqpoint{1.495979in}{0.803419in}}%
\pgfpathlineto{\pgfqpoint{1.496580in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{1.497053in}{0.814133in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{1.497520in}{0.824846in}}%
\pgfpathlineto{\pgfqpoint{1.497561in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{1.497527in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{1.497459in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{1.497383in}{0.846273in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{1.497270in}{0.856986in}}%
\pgfpathlineto{\pgfqpoint{1.497241in}{0.862343in}}%
\pgfpathlineto{\pgfqpoint{1.497217in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{1.497181in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{1.497112in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{1.496998in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{1.496839in}{0.889127in}}%
\pgfpathlineto{\pgfqpoint{1.496650in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{1.496461in}{0.899840in}}%
\pgfpathlineto{\pgfqpoint{1.496301in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{1.496197in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{1.496164in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.496206in}{0.921267in}}%
\pgfpathlineto{\pgfqpoint{1.496313in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{1.496467in}{0.931980in}}%
\pgfpathlineto{\pgfqpoint{1.496641in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{1.496805in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{1.496933in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{1.496982in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{1.496915in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{1.496847in}{0.974834in}}%
\pgfpathlineto{\pgfqpoint{1.496803in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{1.496804in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{1.496865in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{1.496989in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{1.497174in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.497407in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{1.497930in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{1.498171in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{1.498374in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{1.498536in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{1.498668in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{1.498789in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.498921in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{1.499080in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{1.499274in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{1.499506in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{1.499776in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{1.500084in}{1.076611in}}%
\pgfpathlineto{\pgfqpoint{1.500433in}{1.081968in}}%
\pgfpathlineto{\pgfqpoint{1.500820in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{1.501236in}{1.092681in}}%
\pgfpathlineto{\pgfqpoint{1.501665in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{1.504866in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{1.505282in}{1.098038in}}%
\pgfpathlineto{\pgfqpoint{1.505710in}{1.092681in}}%
\pgfpathlineto{\pgfqpoint{1.506127in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{1.506514in}{1.081968in}}%
\pgfpathlineto{\pgfqpoint{1.506862in}{1.076611in}}%
\pgfpathlineto{\pgfqpoint{1.507171in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{1.065898in}}%
\pgfpathlineto{\pgfqpoint{1.507672in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{1.507866in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{1.508025in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{1.508157in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.508279in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{1.508572in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{1.508775in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{1.509016in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{1.509279in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{1.509773in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.509957in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{1.510082in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{1.510144in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{1.510100in}{0.974834in}}%
\pgfpathlineto{\pgfqpoint{1.510031in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{1.509965in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{1.509927in}{0.958764in}}%
\pgfpathlineto{\pgfqpoint{1.509940in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{1.510013in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{1.510141in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{1.510306in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{1.510479in}{0.931980in}}%
\pgfpathlineto{\pgfqpoint{1.510633in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{1.510741in}{0.921267in}}%
\pgfpathlineto{\pgfqpoint{1.510782in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.510750in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{1.510645in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{0.899840in}}%
\pgfpathlineto{\pgfqpoint{1.510296in}{0.894483in}}%
\pgfpathlineto{\pgfqpoint{1.510108in}{0.889127in}}%
\pgfpathlineto{\pgfqpoint{1.509949in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{1.509834in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{1.509766in}{0.873057in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{0.867700in}}%
\pgfpathlineto{\pgfqpoint{1.509706in}{0.862343in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{0.856986in}}%
\pgfpathlineto{\pgfqpoint{1.509629in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{1.509564in}{0.846273in}}%
\pgfpathlineto{\pgfqpoint{1.509488in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{1.509426in}{0.824846in}}%
\pgfpathlineto{\pgfqpoint{1.509584in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{1.509894in}{0.814133in}}%
\pgfpathlineto{\pgfqpoint{1.510366in}{0.808776in}}%
\pgfpathlineto{\pgfqpoint{1.510968in}{0.803419in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.798063in}}%
\pgfpathlineto{\pgfqpoint{1.512226in}{0.792706in}}%
\pgfpathlineto{\pgfqpoint{1.512687in}{0.787349in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{0.781993in}}%
\pgfpathlineto{\pgfqpoint{1.513085in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{1.513165in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{1.513367in}{0.765923in}}%
\pgfpathlineto{\pgfqpoint{1.513874in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{1.514858in}{0.755209in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{0.749852in}}%
\pgfpathlineto{\pgfqpoint{1.518909in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{1.522384in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{1.527202in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{1.533661in}{0.728426in}}%
\pgfpathlineto{\pgfqpoint{1.541909in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{1.551753in}{0.717712in}}%
\pgfpathlineto{\pgfqpoint{1.562527in}{0.712356in}}%
\pgfpathlineto{\pgfqpoint{1.573099in}{0.706999in}}%
\pgfpathlineto{\pgfqpoint{1.582073in}{0.701642in}}%
\pgfpathlineto{\pgfqpoint{1.588112in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{1.588270in}{0.685572in}}%
\pgfpathlineto{\pgfqpoint{1.582477in}{0.680215in}}%
\pgfpathlineto{\pgfqpoint{1.573863in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{1.563714in}{0.669502in}}%
\pgfpathlineto{\pgfqpoint{1.553334in}{0.664145in}}%
\pgfpathlineto{\pgfqpoint{1.543781in}{0.658789in}}%
\pgfpathlineto{\pgfqpoint{1.535713in}{0.653432in}}%
\pgfpathlineto{\pgfqpoint{1.529365in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{1.524648in}{0.642718in}}%
\pgfpathlineto{\pgfqpoint{1.521280in}{0.637362in}}%
\pgfpathlineto{\pgfqpoint{1.518920in}{0.632005in}}%
\pgfpathlineto{\pgfqpoint{1.517244in}{0.626648in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{1.514930in}{0.615935in}}%
\pgfpathlineto{\pgfqpoint{1.513943in}{0.610578in}}%
\pgfpathlineto{\pgfqpoint{1.512939in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{1.511887in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{1.510792in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{1.509681in}{0.589151in}}%
\pgfpathlineto{\pgfqpoint{1.508588in}{0.583795in}}%
\pgfpathlineto{\pgfqpoint{1.507547in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.506594in}{0.573081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854376in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.847012in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.845620in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{1.843929in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{1.841842in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{1.839154in}{0.590324in}}%
\pgfpathlineto{\pgfqpoint{1.835515in}{0.594658in}}%
\pgfpathlineto{\pgfqpoint{1.830467in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{1.823557in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{1.814569in}{0.607658in}}%
\pgfpathlineto{\pgfqpoint{1.803756in}{0.611992in}}%
\pgfpathlineto{\pgfqpoint{1.791983in}{0.616325in}}%
\pgfpathlineto{\pgfqpoint{1.780641in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{1.771336in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.765474in}{0.629326in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{0.633660in}}%
\pgfpathlineto{\pgfqpoint{1.766673in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{1.773204in}{0.642327in}}%
\pgfpathlineto{\pgfqpoint{1.782340in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.792696in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.802947in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.812078in}{0.659661in}}%
\pgfpathlineto{\pgfqpoint{1.819538in}{0.663995in}}%
\pgfpathlineto{\pgfqpoint{1.825240in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{1.829442in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{0.676996in}}%
\pgfpathlineto{\pgfqpoint{1.835014in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.837076in}{0.685663in}}%
\pgfpathlineto{\pgfqpoint{1.838877in}{0.689996in}}%
\pgfpathlineto{\pgfqpoint{1.840419in}{0.694330in}}%
\pgfpathlineto{\pgfqpoint{1.841644in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.842498in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{1.842966in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{1.842901in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{1.842511in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{1.842004in}{0.724665in}}%
\pgfpathlineto{\pgfqpoint{1.841483in}{0.728999in}}%
\pgfpathlineto{\pgfqpoint{1.841055in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{1.840812in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{1.840808in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{1.841045in}{0.746333in}}%
\pgfpathlineto{\pgfqpoint{1.841469in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{1.841988in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{1.842501in}{0.759334in}}%
\pgfpathlineto{\pgfqpoint{1.842926in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{1.843377in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{1.843302in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{1.843173in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{1.842906in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.842825in}{0.798336in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{1.842869in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{1.843003in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{1.843200in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{1.843435in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{1.843680in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{1.843910in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{1.844116in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{0.837338in}}%
\pgfpathlineto{\pgfqpoint{1.844477in}{0.841672in}}%
\pgfpathlineto{\pgfqpoint{1.844652in}{0.846005in}}%
\pgfpathlineto{\pgfqpoint{1.844828in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.844995in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{1.845139in}{0.859006in}}%
\pgfpathlineto{\pgfqpoint{1.845248in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{1.845319in}{0.867673in}}%
\pgfpathlineto{\pgfqpoint{1.845364in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{0.880674in}}%
\pgfpathlineto{\pgfqpoint{1.845574in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{1.845950in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{1.846197in}{0.898009in}}%
\pgfpathlineto{\pgfqpoint{1.846454in}{0.902342in}}%
\pgfpathlineto{\pgfqpoint{1.846699in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{1.846916in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{1.847104in}{0.915343in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{1.847415in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{1.847553in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{1.847681in}{0.932677in}}%
\pgfpathlineto{\pgfqpoint{1.847797in}{0.937011in}}%
\pgfpathlineto{\pgfqpoint{1.847900in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.848102in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.848233in}{0.954345in}}%
\pgfpathlineto{\pgfqpoint{1.848405in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{1.848628in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{1.848897in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{1.849197in}{0.971679in}}%
\pgfpathlineto{\pgfqpoint{1.849504in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{1.849793in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{1.850042in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{1.850239in}{0.989014in}}%
\pgfpathlineto{\pgfqpoint{1.850384in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{1.850554in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{1.850834in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{1.850834in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{1.850902in}{0.997681in}}%
\pgfpathlineto{\pgfqpoint{1.851003in}{0.993347in}}%
\pgfpathlineto{\pgfqpoint{1.851149in}{0.989014in}}%
\pgfpathlineto{\pgfqpoint{1.851346in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{1.851595in}{0.980347in}}%
\pgfpathlineto{\pgfqpoint{1.851883in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{1.852191in}{0.971679in}}%
\pgfpathlineto{\pgfqpoint{1.852491in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{1.852760in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{1.853155in}{0.954345in}}%
\pgfpathlineto{\pgfqpoint{1.853286in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.853391in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.853488in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{1.853591in}{0.937011in}}%
\pgfpathlineto{\pgfqpoint{1.853707in}{0.932677in}}%
\pgfpathlineto{\pgfqpoint{1.853835in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{1.853973in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{1.854121in}{0.919676in}}%
\pgfpathlineto{\pgfqpoint{1.854284in}{0.915343in}}%
\pgfpathlineto{\pgfqpoint{1.854472in}{0.911009in}}%
\pgfpathlineto{\pgfqpoint{1.854689in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{1.854933in}{0.902342in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.898009in}}%
\pgfpathlineto{\pgfqpoint{1.855438in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{1.855651in}{0.889341in}}%
\pgfpathlineto{\pgfqpoint{1.855813in}{0.885008in}}%
\pgfpathlineto{\pgfqpoint{1.855921in}{0.880674in}}%
\pgfpathlineto{\pgfqpoint{1.855984in}{0.876341in}}%
\pgfpathlineto{\pgfqpoint{1.856024in}{0.872007in}}%
\pgfpathlineto{\pgfqpoint{1.856069in}{0.867673in}}%
\pgfpathlineto{\pgfqpoint{1.856140in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{1.856249in}{0.859006in}}%
\pgfpathlineto{\pgfqpoint{1.856393in}{0.854673in}}%
\pgfpathlineto{\pgfqpoint{1.856560in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.856735in}{0.846005in}}%
\pgfpathlineto{\pgfqpoint{1.856911in}{0.841672in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{0.837338in}}%
\pgfpathlineto{\pgfqpoint{1.857271in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{1.857478in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{1.857708in}{0.824338in}}%
\pgfpathlineto{\pgfqpoint{1.857953in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{1.858384in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{1.858519in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{1.858579in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{1.858563in}{0.798336in}}%
\pgfpathlineto{\pgfqpoint{1.858482in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.858357in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{1.858214in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{1.858086in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{1.858011in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{1.858028in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{1.858172in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.858462in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{1.858887in}{0.759334in}}%
\pgfpathlineto{\pgfqpoint{1.859400in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{1.859919in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{1.860343in}{0.746333in}}%
\pgfpathlineto{\pgfqpoint{1.860580in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{1.860576in}{0.737666in}}%
\pgfpathlineto{\pgfqpoint{1.860332in}{0.733332in}}%
\pgfpathlineto{\pgfqpoint{1.859904in}{0.728999in}}%
\pgfpathlineto{\pgfqpoint{1.859384in}{0.724665in}}%
\pgfpathlineto{\pgfqpoint{1.858877in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{1.858487in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{1.858308in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{1.858421in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{1.858890in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{1.859744in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.860969in}{0.694330in}}%
\pgfpathlineto{\pgfqpoint{1.862511in}{0.689996in}}%
\pgfpathlineto{\pgfqpoint{1.864312in}{0.685663in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{1.868824in}{0.676996in}}%
\pgfpathlineto{\pgfqpoint{1.871946in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.876148in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{0.663995in}}%
\pgfpathlineto{\pgfqpoint{1.889310in}{0.659661in}}%
\pgfpathlineto{\pgfqpoint{1.898441in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{1.908691in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.919048in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.928184in}{0.642327in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{1.937499in}{0.633660in}}%
\pgfpathlineto{\pgfqpoint{1.935914in}{0.629326in}}%
\pgfpathlineto{\pgfqpoint{1.930051in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{1.920747in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{0.616325in}}%
\pgfpathlineto{\pgfqpoint{1.897631in}{0.611992in}}%
\pgfpathlineto{\pgfqpoint{1.886819in}{0.607658in}}%
\pgfpathlineto{\pgfqpoint{1.877831in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{1.870921in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{1.865872in}{0.594658in}}%
\pgfpathlineto{\pgfqpoint{1.862234in}{0.590324in}}%
\pgfpathlineto{\pgfqpoint{1.859545in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{1.857459in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{1.855767in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.854376in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225737in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{2.170092in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{2.156014in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{2.140690in}{0.582062in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{0.586543in}}%
\pgfpathlineto{\pgfqpoint{2.116202in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{2.111109in}{0.595506in}}%
\pgfpathlineto{\pgfqpoint{2.111729in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{0.604468in}}%
\pgfpathlineto{\pgfqpoint{2.126421in}{0.608949in}}%
\pgfpathlineto{\pgfqpoint{2.137048in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{2.156029in}{0.622393in}}%
\pgfpathlineto{\pgfqpoint{2.162488in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{2.166905in}{0.631355in}}%
\pgfpathlineto{\pgfqpoint{2.169871in}{0.635836in}}%
\pgfpathlineto{\pgfqpoint{2.172069in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{2.174052in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{2.176161in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{2.178507in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{2.180997in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{2.183393in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{2.185427in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{0.671686in}}%
\pgfpathlineto{\pgfqpoint{2.187797in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{2.188180in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{2.188218in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{0.694092in}}%
\pgfpathlineto{\pgfqpoint{2.187733in}{0.698573in}}%
\pgfpathlineto{\pgfqpoint{2.187726in}{0.703054in}}%
\pgfpathlineto{\pgfqpoint{2.187907in}{0.707536in}}%
\pgfpathlineto{\pgfqpoint{2.188285in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{2.188814in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{2.189409in}{0.720979in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{2.190389in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{2.190623in}{0.734423in}}%
\pgfpathlineto{\pgfqpoint{2.190656in}{0.738904in}}%
\pgfpathlineto{\pgfqpoint{2.190528in}{0.743385in}}%
\pgfpathlineto{\pgfqpoint{2.190323in}{0.747867in}}%
\pgfpathlineto{\pgfqpoint{2.190135in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{2.190067in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{2.190194in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{2.190369in}{0.770273in}}%
\pgfpathlineto{\pgfqpoint{2.190530in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{2.190635in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{2.190669in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{2.190651in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.190621in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.190620in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{2.190678in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{2.190805in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{2.190997in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{2.191244in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{0.819566in}}%
\pgfpathlineto{\pgfqpoint{2.191859in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{2.192199in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{2.192536in}{0.833009in}}%
\pgfpathlineto{\pgfqpoint{2.192853in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{2.193141in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{2.193406in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{2.193661in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{0.855415in}}%
\pgfpathlineto{\pgfqpoint{2.194206in}{0.859897in}}%
\pgfpathlineto{\pgfqpoint{2.194522in}{0.864378in}}%
\pgfpathlineto{\pgfqpoint{2.194873in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{2.195255in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{2.195652in}{0.877821in}}%
\pgfpathlineto{\pgfqpoint{2.196040in}{0.882303in}}%
\pgfpathlineto{\pgfqpoint{2.196391in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{2.196685in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{2.196916in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{2.197094in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{2.197234in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{2.197350in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{2.197448in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{2.197602in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{2.197660in}{0.927115in}}%
\pgfpathlineto{\pgfqpoint{2.197712in}{0.931596in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{0.936077in}}%
\pgfpathlineto{\pgfqpoint{2.197799in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{2.197833in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{2.197857in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{2.197871in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{2.197876in}{0.958483in}}%
\pgfpathlineto{\pgfqpoint{2.197876in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.197874in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{2.197879in}{0.976408in}}%
\pgfpathlineto{\pgfqpoint{2.197886in}{0.980889in}}%
\pgfpathlineto{\pgfqpoint{2.197894in}{0.985370in}}%
\pgfpathlineto{\pgfqpoint{2.197901in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{2.197904in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{2.197905in}{0.998814in}}%
\pgfpathlineto{\pgfqpoint{2.197902in}{1.003295in}}%
\pgfpathlineto{\pgfqpoint{2.197899in}{1.007776in}}%
\pgfpathlineto{\pgfqpoint{2.197895in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{2.197894in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{2.197934in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{2.197930in}{1.007776in}}%
\pgfpathlineto{\pgfqpoint{2.197927in}{1.003295in}}%
\pgfpathlineto{\pgfqpoint{2.197924in}{0.998814in}}%
\pgfpathlineto{\pgfqpoint{2.197925in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{2.197928in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{0.985370in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{0.980889in}}%
\pgfpathlineto{\pgfqpoint{2.197950in}{0.976408in}}%
\pgfpathlineto{\pgfqpoint{2.197955in}{0.971927in}}%
\pgfpathlineto{\pgfqpoint{2.197955in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{2.197953in}{0.958483in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{0.954002in}}%
\pgfpathlineto{\pgfqpoint{2.197972in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{2.197996in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{2.198030in}{0.940558in}}%
\pgfpathlineto{\pgfqpoint{2.198071in}{0.936077in}}%
\pgfpathlineto{\pgfqpoint{2.198117in}{0.931596in}}%
\pgfpathlineto{\pgfqpoint{2.198169in}{0.927115in}}%
\pgfpathlineto{\pgfqpoint{2.198227in}{0.922634in}}%
\pgfpathlineto{\pgfqpoint{2.198297in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{2.198381in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{2.198480in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{2.198595in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{2.198735in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{2.198913in}{0.895746in}}%
\pgfpathlineto{\pgfqpoint{2.199144in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{2.199438in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{0.882303in}}%
\pgfpathlineto{\pgfqpoint{2.200177in}{0.877821in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{2.200956in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{2.201307in}{0.864378in}}%
\pgfpathlineto{\pgfqpoint{2.201623in}{0.859897in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{0.855415in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{2.202423in}{0.846453in}}%
\pgfpathlineto{\pgfqpoint{2.202688in}{0.841972in}}%
\pgfpathlineto{\pgfqpoint{2.202976in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{0.833009in}}%
\pgfpathlineto{\pgfqpoint{2.203630in}{0.828528in}}%
\pgfpathlineto{\pgfqpoint{2.203970in}{0.824047in}}%
\pgfpathlineto{\pgfqpoint{2.204294in}{0.819566in}}%
\pgfpathlineto{\pgfqpoint{2.204585in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.204832in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{0.806122in}}%
\pgfpathlineto{\pgfqpoint{2.205151in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{2.205209in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{2.205208in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{2.205178in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{2.205160in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{2.205194in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{2.205299in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{2.205460in}{0.770273in}}%
\pgfpathlineto{\pgfqpoint{2.205635in}{0.765791in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{2.205789in}{0.756829in}}%
\pgfpathlineto{\pgfqpoint{2.205694in}{0.752348in}}%
\pgfpathlineto{\pgfqpoint{2.205506in}{0.747867in}}%
\pgfpathlineto{\pgfqpoint{2.205301in}{0.743385in}}%
\pgfpathlineto{\pgfqpoint{2.205173in}{0.738904in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{0.734423in}}%
\pgfpathlineto{\pgfqpoint{2.205440in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{2.205864in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{2.206420in}{0.720979in}}%
\pgfpathlineto{\pgfqpoint{2.207015in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{2.207544in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{2.207922in}{0.707536in}}%
\pgfpathlineto{\pgfqpoint{2.208103in}{0.703054in}}%
\pgfpathlineto{\pgfqpoint{2.208096in}{0.698573in}}%
\pgfpathlineto{\pgfqpoint{2.207953in}{0.694092in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{2.207611in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{2.207649in}{0.680648in}}%
\pgfpathlineto{\pgfqpoint{2.208032in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{2.208919in}{0.671686in}}%
\pgfpathlineto{\pgfqpoint{2.210402in}{0.667205in}}%
\pgfpathlineto{\pgfqpoint{2.212436in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{2.214832in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{2.219668in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{2.221777in}{0.644799in}}%
\pgfpathlineto{\pgfqpoint{2.223760in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{2.225958in}{0.635836in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{0.631355in}}%
\pgfpathlineto{\pgfqpoint{2.233341in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{2.239800in}{0.622393in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{2.258781in}{0.613430in}}%
\pgfpathlineto{\pgfqpoint{2.269408in}{0.608949in}}%
\pgfpathlineto{\pgfqpoint{2.278488in}{0.604468in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{0.595506in}}%
\pgfpathlineto{\pgfqpoint{2.279627in}{0.591024in}}%
\pgfpathlineto{\pgfqpoint{2.269228in}{0.586543in}}%
\pgfpathlineto{\pgfqpoint{2.255139in}{0.582062in}}%
\pgfpathlineto{\pgfqpoint{2.239815in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{2.225737in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{2.225737in}{0.573099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809032in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809032in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156253in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156253in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503473in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503473in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850694in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850694in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197915in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197915in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503473in,y=0.202965in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{Re}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{0.572976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=0.520215in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{0.843461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=0.790699in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.113945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.061184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.384430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.331668in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.654914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.602152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.925398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=1.872637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{2.195883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=2.143121in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263894in,y=1.470771in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\tilde{p})}_\text{err}}{\tilde{p}_\text{norm}} \ [\%]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{1.289791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{0.880822in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.880822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{0.741504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{0.681184in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{0.681184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{0.646292in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.646292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{1.372544in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{1.372544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{1.103395in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{1.103395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{1.002015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{1.016739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{0.573617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.573133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{0.573081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.573099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809032in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156253in}{0.573133in}}%
\pgfpathlineto{\pgfqpoint{1.156253in}{1.372544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503473in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{1.103395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850694in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.850694in}{1.002015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197915in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.016739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/10_DD-polar-2-param/violin_comparison_vel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858263in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.759801in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.748305in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.738694in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{0.731505in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.726642in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{0.723683in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{0.722253in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{0.722227in}{0.699949in}}%
\pgfpathlineto{\pgfqpoint{0.723708in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{0.726843in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{0.731608in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{0.737677in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.751157in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{0.757173in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{0.762083in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{0.765790in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{0.768434in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{0.770294in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{0.771703in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.773006in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{0.774525in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{0.776506in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{0.779037in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.782007in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{0.785138in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{0.788098in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{0.790626in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.792596in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{0.794014in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{0.794959in}{1.117099in}}%
\pgfpathlineto{\pgfqpoint{0.795524in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{0.795791in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.795836in}{1.171510in}}%
\pgfpathlineto{\pgfqpoint{0.795740in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{0.795585in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{0.795398in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{0.795466in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{0.795665in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{0.795978in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{0.796365in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{0.796776in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{0.797162in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{0.797502in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.797801in}{1.389154in}}%
\pgfpathlineto{\pgfqpoint{0.798090in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{0.798408in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{0.798778in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{0.799201in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{0.799654in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{0.800102in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{0.800519in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{0.800895in}{1.534250in}}%
\pgfpathlineto{\pgfqpoint{0.801229in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{0.801517in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{0.801748in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{0.801905in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{0.801976in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{0.801972in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{0.801933in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{0.802006in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{0.802235in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{0.802626in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{0.803151in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{0.803754in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{0.804365in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{0.804927in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{0.805410in}{1.824442in}}%
\pgfpathlineto{\pgfqpoint{0.805814in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{0.806659in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.806835in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{0.806958in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{0.807036in}{1.951401in}}%
\pgfpathlineto{\pgfqpoint{0.807083in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{0.807120in}{1.987675in}}%
\pgfpathlineto{\pgfqpoint{0.807172in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{0.807256in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{0.807381in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{0.807545in}{2.060223in}}%
\pgfpathlineto{\pgfqpoint{0.807731in}{2.078360in}}%
\pgfpathlineto{\pgfqpoint{0.807922in}{2.096497in}}%
\pgfpathlineto{\pgfqpoint{0.808098in}{2.114634in}}%
\pgfpathlineto{\pgfqpoint{0.808245in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{0.808354in}{2.150908in}}%
\pgfpathlineto{\pgfqpoint{0.808421in}{2.169045in}}%
\pgfpathlineto{\pgfqpoint{0.808452in}{2.187182in}}%
\pgfpathlineto{\pgfqpoint{0.808460in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{0.808462in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{0.808473in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{0.808503in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{0.808553in}{2.277867in}}%
\pgfpathlineto{\pgfqpoint{0.808617in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{0.808689in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{0.808761in}{2.332278in}}%
\pgfpathlineto{\pgfqpoint{0.808828in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{0.808887in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.809177in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.809177in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.809236in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{0.809303in}{2.332278in}}%
\pgfpathlineto{\pgfqpoint{0.809375in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{0.809511in}{2.277867in}}%
\pgfpathlineto{\pgfqpoint{0.809561in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{0.809591in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{0.809602in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{0.809604in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{0.809612in}{2.187182in}}%
\pgfpathlineto{\pgfqpoint{0.809643in}{2.169045in}}%
\pgfpathlineto{\pgfqpoint{0.809710in}{2.150908in}}%
\pgfpathlineto{\pgfqpoint{0.809819in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{0.809966in}{2.114634in}}%
\pgfpathlineto{\pgfqpoint{0.810142in}{2.096497in}}%
\pgfpathlineto{\pgfqpoint{0.810333in}{2.078360in}}%
\pgfpathlineto{\pgfqpoint{0.810519in}{2.060223in}}%
\pgfpathlineto{\pgfqpoint{0.810683in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{0.810808in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.987675in}}%
\pgfpathlineto{\pgfqpoint{0.810981in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{0.811028in}{1.951401in}}%
\pgfpathlineto{\pgfqpoint{0.811106in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{0.811229in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{0.811405in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.811634in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{0.811914in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{0.812250in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{0.812654in}{1.824442in}}%
\pgfpathlineto{\pgfqpoint{0.813137in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{0.813699in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{0.814913in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{0.815438in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{0.815829in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{0.816058in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{0.816142in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{0.816131in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{0.816088in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{0.816159in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{0.816316in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{0.816547in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{0.816835in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{0.817169in}{1.534250in}}%
\pgfpathlineto{\pgfqpoint{0.817545in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{0.817962in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{0.818410in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{0.818863in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{0.819286in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{0.819656in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{0.819974in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{0.820263in}{1.389154in}}%
\pgfpathlineto{\pgfqpoint{0.820562in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.820902in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{0.821288in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{0.821699in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{0.822086in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{0.822399in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{0.822598in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{0.822666in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{0.822614in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{0.822324in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{0.822228in}{1.171510in}}%
\pgfpathlineto{\pgfqpoint{0.822273in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{0.823105in}{1.117099in}}%
\pgfpathlineto{\pgfqpoint{0.824050in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{0.825468in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{0.827438in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.829966in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{0.832926in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{0.839027in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.841558in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{0.843539in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{0.845058in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.847770in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{0.849630in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{0.852274in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{0.855981in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{0.866907in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{0.873624in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.880387in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.886456in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{0.891221in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{0.894356in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{0.895837in}{0.699949in}}%
\pgfpathlineto{\pgfqpoint{0.895811in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{0.894381in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{0.891422in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{0.886559in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.879370in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{0.869759in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219680in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.092825in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.079374in}{0.582709in}}%
\pgfpathlineto{\pgfqpoint{1.071211in}{0.592428in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{1.081398in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{1.091136in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.100895in}{0.641025in}}%
\pgfpathlineto{\pgfqpoint{1.109610in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{1.116892in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{1.122785in}{0.670183in}}%
\pgfpathlineto{\pgfqpoint{1.127504in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.131263in}{0.689622in}}%
\pgfpathlineto{\pgfqpoint{1.134218in}{0.699341in}}%
\pgfpathlineto{\pgfqpoint{1.136495in}{0.709060in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.139545in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{1.140604in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{1.141515in}{0.747938in}}%
\pgfpathlineto{\pgfqpoint{1.142341in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{1.143755in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{1.144302in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{1.144740in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{1.145103in}{0.806254in}}%
\pgfpathlineto{\pgfqpoint{1.145436in}{0.815973in}}%
\pgfpathlineto{\pgfqpoint{1.145769in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{1.146105in}{0.835412in}}%
\pgfpathlineto{\pgfqpoint{1.146429in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.146719in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{1.147133in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{1.147244in}{0.884009in}}%
\pgfpathlineto{\pgfqpoint{1.147294in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.147297in}{0.903447in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{1.147293in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{1.147375in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{1.147563in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.147855in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{1.148208in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{1.148553in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{1.148833in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{1.149024in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{1.149140in}{1.000641in}}%
\pgfpathlineto{\pgfqpoint{1.149216in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{1.149289in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{1.149390in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.039518in}}%
\pgfpathlineto{\pgfqpoint{1.149746in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{1.150009in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.150319in}{1.068676in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.151023in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.151378in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{1.151707in}{1.107554in}}%
\pgfpathlineto{\pgfqpoint{1.151996in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{1.152246in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{1.152478in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.152722in}{1.146431in}}%
\pgfpathlineto{\pgfqpoint{1.153010in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.153725in}{1.175589in}}%
\pgfpathlineto{\pgfqpoint{1.154097in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{1.154432in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{1.154711in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{1.154932in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{1.155108in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{1.155252in}{1.233905in}}%
\pgfpathlineto{\pgfqpoint{1.155371in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.155470in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.155549in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{1.155609in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{1.155651in}{1.282502in}}%
\pgfpathlineto{\pgfqpoint{1.155682in}{1.292221in}}%
\pgfpathlineto{\pgfqpoint{1.155711in}{1.301940in}}%
\pgfpathlineto{\pgfqpoint{1.155745in}{1.311660in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.321379in}}%
\pgfpathlineto{\pgfqpoint{1.155843in}{1.331098in}}%
\pgfpathlineto{\pgfqpoint{1.155900in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.155951in}{1.350537in}}%
\pgfpathlineto{\pgfqpoint{1.155990in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{1.369976in}}%
\pgfpathlineto{\pgfqpoint{1.156023in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{1.156020in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{1.156008in}{1.399134in}}%
\pgfpathlineto{\pgfqpoint{1.155987in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{1.155960in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{1.155935in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{1.155918in}{1.438011in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{1.155936in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.155972in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.156019in}{1.476889in}}%
\pgfpathlineto{\pgfqpoint{1.156069in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.156113in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{1.156147in}{1.506047in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{1.156191in}{1.525485in}}%
\pgfpathlineto{\pgfqpoint{1.156206in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{1.156299in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{1.156299in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{1.156314in}{1.525485in}}%
\pgfpathlineto{\pgfqpoint{1.156333in}{1.515766in}}%
\pgfpathlineto{\pgfqpoint{1.156358in}{1.506047in}}%
\pgfpathlineto{\pgfqpoint{1.156393in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{1.156437in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.156486in}{1.476889in}}%
\pgfpathlineto{\pgfqpoint{1.156533in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.156569in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{1.156587in}{1.438011in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{1.156545in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{1.156519in}{1.408853in}}%
\pgfpathlineto{\pgfqpoint{1.156497in}{1.399134in}}%
\pgfpathlineto{\pgfqpoint{1.156485in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{1.156483in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{1.156492in}{1.369976in}}%
\pgfpathlineto{\pgfqpoint{1.156515in}{1.360256in}}%
\pgfpathlineto{\pgfqpoint{1.156554in}{1.350537in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.156663in}{1.331098in}}%
\pgfpathlineto{\pgfqpoint{1.156716in}{1.321379in}}%
\pgfpathlineto{\pgfqpoint{1.156761in}{1.311660in}}%
\pgfpathlineto{\pgfqpoint{1.156795in}{1.301940in}}%
\pgfpathlineto{\pgfqpoint{1.156823in}{1.292221in}}%
\pgfpathlineto{\pgfqpoint{1.156854in}{1.282502in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{1.157036in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.157134in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.157254in}{1.233905in}}%
\pgfpathlineto{\pgfqpoint{1.157397in}{1.224186in}}%
\pgfpathlineto{\pgfqpoint{1.157573in}{1.214466in}}%
\pgfpathlineto{\pgfqpoint{1.157795in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{1.158073in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{1.158408in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{1.158781in}{1.175589in}}%
\pgfpathlineto{\pgfqpoint{1.159156in}{1.165870in}}%
\pgfpathlineto{\pgfqpoint{1.159496in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{1.159783in}{1.146431in}}%
\pgfpathlineto{\pgfqpoint{1.160027in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.160259in}{1.126992in}}%
\pgfpathlineto{\pgfqpoint{1.160510in}{1.117273in}}%
\pgfpathlineto{\pgfqpoint{1.160798in}{1.107554in}}%
\pgfpathlineto{\pgfqpoint{1.161127in}{1.097834in}}%
\pgfpathlineto{\pgfqpoint{1.161482in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.161842in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{1.162186in}{1.068676in}}%
\pgfpathlineto{\pgfqpoint{1.162497in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{1.162966in}{1.039518in}}%
\pgfpathlineto{\pgfqpoint{1.163115in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{1.163216in}{1.020079in}}%
\pgfpathlineto{\pgfqpoint{1.163289in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{1.163365in}{1.000641in}}%
\pgfpathlineto{\pgfqpoint{1.163481in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{1.163672in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{1.163952in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{1.164298in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{1.164651in}{0.952044in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.165130in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.922886in}}%
\pgfpathlineto{\pgfqpoint{1.165223in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{0.903447in}}%
\pgfpathlineto{\pgfqpoint{1.165212in}{0.893728in}}%
\pgfpathlineto{\pgfqpoint{1.165261in}{0.884009in}}%
\pgfpathlineto{\pgfqpoint{1.165372in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{0.864570in}}%
\pgfpathlineto{\pgfqpoint{1.165786in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.845131in}}%
\pgfpathlineto{\pgfqpoint{1.166400in}{0.835412in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{0.825693in}}%
\pgfpathlineto{\pgfqpoint{1.167069in}{0.815973in}}%
\pgfpathlineto{\pgfqpoint{1.167402in}{0.806254in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{1.168750in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{1.169411in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{1.170164in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{1.170991in}{0.747938in}}%
\pgfpathlineto{\pgfqpoint{1.171901in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{1.172961in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{1.174283in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{1.176010in}{0.709060in}}%
\pgfpathlineto{\pgfqpoint{1.178287in}{0.699341in}}%
\pgfpathlineto{\pgfqpoint{1.181242in}{0.689622in}}%
\pgfpathlineto{\pgfqpoint{1.185001in}{0.679902in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{0.670183in}}%
\pgfpathlineto{\pgfqpoint{1.195613in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{1.202895in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{1.211610in}{0.641025in}}%
\pgfpathlineto{\pgfqpoint{1.221369in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{1.239054in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{1.243058in}{0.602148in}}%
\pgfpathlineto{\pgfqpoint{1.241294in}{0.592428in}}%
\pgfpathlineto{\pgfqpoint{1.233132in}{0.582709in}}%
\pgfpathlineto{\pgfqpoint{1.219680in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.219680in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562295in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.444651in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.429970in}{0.581007in}}%
\pgfpathlineto{\pgfqpoint{1.420364in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{1.417760in}{0.605060in}}%
\pgfpathlineto{\pgfqpoint{1.421622in}{0.613078in}}%
\pgfpathlineto{\pgfqpoint{1.426460in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.431244in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.435655in}{0.637131in}}%
\pgfpathlineto{\pgfqpoint{1.439801in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.443921in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.448215in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.452781in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{1.457612in}{0.677219in}}%
\pgfpathlineto{\pgfqpoint{1.462590in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{0.693254in}}%
\pgfpathlineto{\pgfqpoint{1.471930in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{1.475697in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{1.478663in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.480905in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{1.482613in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{1.483975in}{0.741360in}}%
\pgfpathlineto{\pgfqpoint{1.485120in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{1.486116in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{1.486999in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{0.773431in}}%
\pgfpathlineto{\pgfqpoint{1.488512in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{1.489156in}{0.789466in}}%
\pgfpathlineto{\pgfqpoint{1.489712in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{1.490166in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.490872in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.491249in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{1.491708in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.492232in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{1.492752in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{1.493192in}{0.861625in}}%
\pgfpathlineto{\pgfqpoint{1.493513in}{0.869642in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{1.493903in}{0.885678in}}%
\pgfpathlineto{\pgfqpoint{1.494054in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.494193in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{1.494320in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{1.494448in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.494598in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.494782in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{1.494997in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{1.495247in}{0.949819in}}%
\pgfpathlineto{\pgfqpoint{1.495555in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{1.495953in}{0.965854in}}%
\pgfpathlineto{\pgfqpoint{1.496459in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.497065in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{1.497729in}{0.989907in}}%
\pgfpathlineto{\pgfqpoint{1.498390in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{1.498986in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{1.499481in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.499873in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{1.500190in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{1.500471in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.500752in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{1.501054in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{1.501377in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.501704in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{1.502008in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{1.502262in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{1.502456in}{1.094136in}}%
\pgfpathlineto{\pgfqpoint{1.502593in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{1.502685in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{1.502747in}{1.118189in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{1.502808in}{1.134224in}}%
\pgfpathlineto{\pgfqpoint{1.502823in}{1.142242in}}%
\pgfpathlineto{\pgfqpoint{1.502843in}{1.150260in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{1.502921in}{1.166295in}}%
\pgfpathlineto{\pgfqpoint{1.502968in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{1.503008in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{1.503042in}{1.190348in}}%
\pgfpathlineto{\pgfqpoint{1.503073in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.206383in}}%
\pgfpathlineto{\pgfqpoint{1.503139in}{1.214401in}}%
\pgfpathlineto{\pgfqpoint{1.503169in}{1.222418in}}%
\pgfpathlineto{\pgfqpoint{1.503191in}{1.230436in}}%
\pgfpathlineto{\pgfqpoint{1.503199in}{1.238454in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{1.503172in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{1.503145in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{1.503113in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{1.294577in}}%
\pgfpathlineto{\pgfqpoint{1.503226in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{1.503290in}{1.310612in}}%
\pgfpathlineto{\pgfqpoint{1.503347in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.503413in}{1.334665in}}%
\pgfpathlineto{\pgfqpoint{1.503426in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{1.503432in}{1.350701in}}%
\pgfpathlineto{\pgfqpoint{1.503436in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{1.503439in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{1.503507in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{1.503511in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{1.503514in}{1.350701in}}%
\pgfpathlineto{\pgfqpoint{1.503521in}{1.342683in}}%
\pgfpathlineto{\pgfqpoint{1.503534in}{1.334665in}}%
\pgfpathlineto{\pgfqpoint{1.503559in}{1.326648in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.318630in}}%
\pgfpathlineto{\pgfqpoint{1.503656in}{1.310612in}}%
\pgfpathlineto{\pgfqpoint{1.503721in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{1.294577in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{1.278542in}}%
\pgfpathlineto{\pgfqpoint{1.503825in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{1.503775in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{1.503754in}{1.246471in}}%
\pgfpathlineto{\pgfqpoint{1.503747in}{1.238454in}}%
\pgfpathlineto{\pgfqpoint{1.503756in}{1.230436in}}%
\pgfpathlineto{\pgfqpoint{1.503777in}{1.222418in}}%
\pgfpathlineto{\pgfqpoint{1.503807in}{1.214401in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{1.206383in}}%
\pgfpathlineto{\pgfqpoint{1.503873in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.503904in}{1.190348in}}%
\pgfpathlineto{\pgfqpoint{1.503938in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{1.503979in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.166295in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{1.158277in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{1.150260in}}%
\pgfpathlineto{\pgfqpoint{1.504123in}{1.142242in}}%
\pgfpathlineto{\pgfqpoint{1.504138in}{1.134224in}}%
\pgfpathlineto{\pgfqpoint{1.504160in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{1.504199in}{1.118189in}}%
\pgfpathlineto{\pgfqpoint{1.504261in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{1.504354in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{1.504491in}{1.094136in}}%
\pgfpathlineto{\pgfqpoint{1.504684in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{1.504939in}{1.078101in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{1.505569in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{1.506194in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{1.506476in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{1.507465in}{1.013960in}}%
\pgfpathlineto{\pgfqpoint{1.507960in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{1.508556in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{1.509217in}{0.989907in}}%
\pgfpathlineto{\pgfqpoint{1.509882in}{0.981889in}}%
\pgfpathlineto{\pgfqpoint{1.510487in}{0.973872in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{0.965854in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{1.511700in}{0.949819in}}%
\pgfpathlineto{\pgfqpoint{1.511949in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{1.512164in}{0.933783in}}%
\pgfpathlineto{\pgfqpoint{1.512348in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.512499in}{0.917748in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{1.512753in}{0.901713in}}%
\pgfpathlineto{\pgfqpoint{1.512893in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.513044in}{0.885678in}}%
\pgfpathlineto{\pgfqpoint{1.513212in}{0.877660in}}%
\pgfpathlineto{\pgfqpoint{1.513433in}{0.869642in}}%
\pgfpathlineto{\pgfqpoint{1.513754in}{0.861625in}}%
\pgfpathlineto{\pgfqpoint{1.514194in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{1.514715in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{1.515239in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.515697in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.516411in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.517235in}{0.797484in}}%
\pgfpathlineto{\pgfqpoint{1.517790in}{0.789466in}}%
\pgfpathlineto{\pgfqpoint{1.518435in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{1.519153in}{0.773431in}}%
\pgfpathlineto{\pgfqpoint{1.519947in}{0.765413in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{1.521827in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{1.522972in}{0.741360in}}%
\pgfpathlineto{\pgfqpoint{1.524334in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{1.526041in}{0.725325in}}%
\pgfpathlineto{\pgfqpoint{1.528284in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{1.531249in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{1.535017in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{1.539477in}{0.693254in}}%
\pgfpathlineto{\pgfqpoint{1.544356in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{1.549334in}{0.677219in}}%
\pgfpathlineto{\pgfqpoint{1.554166in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{1.558731in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{1.563025in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.567146in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{1.571292in}{0.637131in}}%
\pgfpathlineto{\pgfqpoint{1.575703in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{1.580486in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{1.585325in}{0.613078in}}%
\pgfpathlineto{\pgfqpoint{1.589186in}{0.605060in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{1.586582in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{1.576976in}{0.581007in}}%
\pgfpathlineto{\pgfqpoint{1.562295in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.562295in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911051in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.790337in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.775488in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{1.766846in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{1.764280in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{1.765953in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{1.767911in}{0.616295in}}%
\pgfpathlineto{\pgfqpoint{1.769838in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{1.771612in}{0.630730in}}%
\pgfpathlineto{\pgfqpoint{1.773189in}{0.637947in}}%
\pgfpathlineto{\pgfqpoint{1.774609in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{1.775874in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{1.776870in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{1.777558in}{0.666817in}}%
\pgfpathlineto{\pgfqpoint{1.778257in}{0.674034in}}%
\pgfpathlineto{\pgfqpoint{1.779694in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{1.794146in}{0.702904in}}%
\pgfpathlineto{\pgfqpoint{1.801381in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{1.808173in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{1.813740in}{0.724557in}}%
\pgfpathlineto{\pgfqpoint{1.817923in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{1.821051in}{0.738992in}}%
\pgfpathlineto{\pgfqpoint{1.823577in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{1.825782in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{1.827705in}{0.760644in}}%
\pgfpathlineto{\pgfqpoint{1.829263in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{1.830413in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{1.831228in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{1.831871in}{0.789514in}}%
\pgfpathlineto{\pgfqpoint{1.832495in}{0.796732in}}%
\pgfpathlineto{\pgfqpoint{1.833173in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{0.811167in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{0.825602in}}%
\pgfpathlineto{\pgfqpoint{1.835499in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{1.835724in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{1.835861in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{1.836042in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.836392in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{1.836957in}{0.868907in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{0.876124in}}%
\pgfpathlineto{\pgfqpoint{1.838521in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.840464in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{1.841604in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{1.842785in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.843892in}{0.919429in}}%
\pgfpathlineto{\pgfqpoint{1.844839in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{1.845606in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.941082in}}%
\pgfpathlineto{\pgfqpoint{1.846779in}{0.948299in}}%
\pgfpathlineto{\pgfqpoint{1.847317in}{0.955517in}}%
\pgfpathlineto{\pgfqpoint{1.847855in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{1.848333in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{1.848680in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{1.848886in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{1.849168in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{1.849347in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{1.849526in}{1.013256in}}%
\pgfpathlineto{\pgfqpoint{1.849663in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{1.849740in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{1.849769in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{1.042126in}}%
\pgfpathlineto{\pgfqpoint{1.849786in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.849831in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{1.849919in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{1.850037in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{1.850157in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{1.850255in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.850317in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{1.850347in}{1.099866in}}%
\pgfpathlineto{\pgfqpoint{1.850351in}{1.107084in}}%
\pgfpathlineto{\pgfqpoint{1.850335in}{1.114301in}}%
\pgfpathlineto{\pgfqpoint{1.850305in}{1.121519in}}%
\pgfpathlineto{\pgfqpoint{1.850274in}{1.128736in}}%
\pgfpathlineto{\pgfqpoint{1.850262in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{1.850275in}{1.143171in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{1.850322in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{1.850319in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{1.850282in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{1.850301in}{1.186476in}}%
\pgfpathlineto{\pgfqpoint{1.850360in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{1.850440in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{1.850514in}{1.208129in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{1.850583in}{1.222564in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{1.229781in}}%
\pgfpathlineto{\pgfqpoint{1.850593in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.850607in}{1.244216in}}%
\pgfpathlineto{\pgfqpoint{1.850628in}{1.251434in}}%
\pgfpathlineto{\pgfqpoint{1.850649in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{1.850660in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.850661in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{1.850655in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{1.850653in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.850735in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.850735in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.850733in}{1.280304in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{1.850727in}{1.265869in}}%
\pgfpathlineto{\pgfqpoint{1.850739in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{1.850760in}{1.251434in}}%
\pgfpathlineto{\pgfqpoint{1.850781in}{1.244216in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{1.236999in}}%
\pgfpathlineto{\pgfqpoint{1.850799in}{1.229781in}}%
\pgfpathlineto{\pgfqpoint{1.850805in}{1.222564in}}%
\pgfpathlineto{\pgfqpoint{1.850826in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{1.850874in}{1.208129in}}%
\pgfpathlineto{\pgfqpoint{1.850948in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{1.851028in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{1.851087in}{1.186476in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{1.851091in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{1.851069in}{1.164824in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{1.157606in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{1.851113in}{1.143171in}}%
\pgfpathlineto{\pgfqpoint{1.851126in}{1.135954in}}%
\pgfpathlineto{\pgfqpoint{1.851113in}{1.128736in}}%
\pgfpathlineto{\pgfqpoint{1.851083in}{1.121519in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{1.114301in}}%
\pgfpathlineto{\pgfqpoint{1.851037in}{1.107084in}}%
\pgfpathlineto{\pgfqpoint{1.851041in}{1.099866in}}%
\pgfpathlineto{\pgfqpoint{1.851071in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{1.851133in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.851230in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{1.851351in}{1.070996in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{1.851557in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{1.851602in}{1.049344in}}%
\pgfpathlineto{\pgfqpoint{1.851614in}{1.042126in}}%
\pgfpathlineto{\pgfqpoint{1.851619in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{1.851648in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{1.851725in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{1.851862in}{1.013256in}}%
\pgfpathlineto{\pgfqpoint{1.852041in}{1.006039in}}%
\pgfpathlineto{\pgfqpoint{1.852220in}{0.998821in}}%
\pgfpathlineto{\pgfqpoint{1.852366in}{0.991604in}}%
\pgfpathlineto{\pgfqpoint{1.852502in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{1.852708in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{1.853054in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{1.853533in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{1.854071in}{0.955517in}}%
\pgfpathlineto{\pgfqpoint{1.854609in}{0.948299in}}%
\pgfpathlineto{\pgfqpoint{1.855158in}{0.941082in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{1.856548in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{1.857495in}{0.919429in}}%
\pgfpathlineto{\pgfqpoint{1.858603in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{1.860924in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{1.861951in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{1.862867in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{1.863699in}{0.876124in}}%
\pgfpathlineto{\pgfqpoint{1.864431in}{0.868907in}}%
\pgfpathlineto{\pgfqpoint{1.864996in}{0.861689in}}%
\pgfpathlineto{\pgfqpoint{1.865346in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.865527in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{1.865664in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{1.865889in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{1.866277in}{0.825602in}}%
\pgfpathlineto{\pgfqpoint{1.866832in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{1.867504in}{0.811167in}}%
\pgfpathlineto{\pgfqpoint{1.868214in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{1.868892in}{0.796732in}}%
\pgfpathlineto{\pgfqpoint{1.869517in}{0.789514in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{1.870975in}{0.775079in}}%
\pgfpathlineto{\pgfqpoint{1.872125in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{1.873683in}{0.760644in}}%
\pgfpathlineto{\pgfqpoint{1.875606in}{0.753427in}}%
\pgfpathlineto{\pgfqpoint{1.877811in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{1.880337in}{0.738992in}}%
\pgfpathlineto{\pgfqpoint{1.883465in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{1.887648in}{0.724557in}}%
\pgfpathlineto{\pgfqpoint{1.893215in}{0.717339in}}%
\pgfpathlineto{\pgfqpoint{1.900007in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{0.702904in}}%
\pgfpathlineto{\pgfqpoint{1.913792in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{1.918714in}{0.688469in}}%
\pgfpathlineto{\pgfqpoint{1.921694in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{1.923131in}{0.674034in}}%
\pgfpathlineto{\pgfqpoint{1.923830in}{0.666817in}}%
\pgfpathlineto{\pgfqpoint{1.924518in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{1.925514in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{1.928199in}{0.637947in}}%
\pgfpathlineto{\pgfqpoint{1.929776in}{0.630730in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{1.933477in}{0.616295in}}%
\pgfpathlineto{\pgfqpoint{1.935434in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{1.937108in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{1.937499in}{0.594642in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{1.925900in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{1.911051in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.911051in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264386in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.131443in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.115598in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{2.111109in}{0.587917in}}%
\pgfpathlineto{\pgfqpoint{2.114749in}{0.595381in}}%
\pgfpathlineto{\pgfqpoint{2.120670in}{0.602845in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{0.610309in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{2.123197in}{0.625237in}}%
\pgfpathlineto{\pgfqpoint{2.119910in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{0.640164in}}%
\pgfpathlineto{\pgfqpoint{2.117314in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.119122in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{2.122070in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{2.125128in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{2.128673in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{2.128489in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{2.128193in}{0.699875in}}%
\pgfpathlineto{\pgfqpoint{2.129960in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{2.135039in}{0.714803in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{2.150397in}{0.729730in}}%
\pgfpathlineto{\pgfqpoint{2.157067in}{0.737194in}}%
\pgfpathlineto{\pgfqpoint{2.162195in}{0.744658in}}%
\pgfpathlineto{\pgfqpoint{2.166086in}{0.752122in}}%
\pgfpathlineto{\pgfqpoint{2.169145in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{2.171663in}{0.767050in}}%
\pgfpathlineto{\pgfqpoint{2.173730in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{2.175301in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{2.176462in}{0.789441in}}%
\pgfpathlineto{\pgfqpoint{2.177532in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{2.178848in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{2.180523in}{0.811833in}}%
\pgfpathlineto{\pgfqpoint{2.182440in}{0.819297in}}%
\pgfpathlineto{\pgfqpoint{2.184421in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{2.186341in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{2.188100in}{0.841688in}}%
\pgfpathlineto{\pgfqpoint{2.189585in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{2.190726in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{2.191575in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{2.192240in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.192775in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{2.193233in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{2.193740in}{0.893935in}}%
\pgfpathlineto{\pgfqpoint{2.194385in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{2.195091in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{2.196271in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{2.196358in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{2.196424in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{2.196544in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{2.196726in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{2.196917in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{2.197057in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{2.197127in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.197125in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{2.197142in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{2.197187in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{2.197255in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{2.197323in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{2.197363in}{1.035748in}}%
\pgfpathlineto{\pgfqpoint{2.197352in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.197287in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{2.197193in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{2.197126in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{2.197140in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{2.197239in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{2.197360in}{1.087995in}}%
\pgfpathlineto{\pgfqpoint{2.197431in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{2.197432in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{2.197404in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{2.197397in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{2.197424in}{1.125314in}}%
\pgfpathlineto{\pgfqpoint{2.197451in}{1.132778in}}%
\pgfpathlineto{\pgfqpoint{2.197454in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{2.197451in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{2.197482in}{1.155170in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{2.197736in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{2.197800in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{2.197849in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{2.197883in}{1.199953in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{2.197911in}{1.214880in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.222344in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.229808in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.237272in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.244736in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.252200in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.259663in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{2.197912in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{2.197906in}{1.282055in}}%
\pgfpathlineto{\pgfqpoint{2.197890in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{2.197862in}{1.296983in}}%
\pgfpathlineto{\pgfqpoint{2.197832in}{1.304446in}}%
\pgfpathlineto{\pgfqpoint{2.197821in}{1.311910in}}%
\pgfpathlineto{\pgfqpoint{2.198008in}{1.311910in}}%
\pgfpathlineto{\pgfqpoint{2.198008in}{1.311910in}}%
\pgfpathlineto{\pgfqpoint{2.197997in}{1.304446in}}%
\pgfpathlineto{\pgfqpoint{2.197967in}{1.296983in}}%
\pgfpathlineto{\pgfqpoint{2.197939in}{1.289519in}}%
\pgfpathlineto{\pgfqpoint{2.197923in}{1.282055in}}%
\pgfpathlineto{\pgfqpoint{2.197917in}{1.274591in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.267127in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.259663in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.252200in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.244736in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.237272in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.229808in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.222344in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.214880in}}%
\pgfpathlineto{\pgfqpoint{2.197926in}{1.207416in}}%
\pgfpathlineto{\pgfqpoint{2.197946in}{1.199953in}}%
\pgfpathlineto{\pgfqpoint{2.197980in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{2.198029in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{2.198093in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{2.198271in}{1.162633in}}%
\pgfpathlineto{\pgfqpoint{2.198347in}{1.155170in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{1.147706in}}%
\pgfpathlineto{\pgfqpoint{2.198375in}{1.140242in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{1.132778in}}%
\pgfpathlineto{\pgfqpoint{2.198406in}{1.125314in}}%
\pgfpathlineto{\pgfqpoint{2.198432in}{1.117850in}}%
\pgfpathlineto{\pgfqpoint{2.198425in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{2.198397in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{2.198398in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{2.198469in}{1.087995in}}%
\pgfpathlineto{\pgfqpoint{2.198590in}{1.080531in}}%
\pgfpathlineto{\pgfqpoint{2.198689in}{1.073067in}}%
\pgfpathlineto{\pgfqpoint{2.198703in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{2.198636in}{1.058140in}}%
\pgfpathlineto{\pgfqpoint{2.198542in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{2.198477in}{1.043212in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.035748in}}%
\pgfpathlineto{\pgfqpoint{2.198506in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{2.198575in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{2.198642in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{2.198687in}{1.005893in}}%
\pgfpathlineto{\pgfqpoint{2.198704in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{2.198702in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{2.198710in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{2.198772in}{0.976037in}}%
\pgfpathlineto{\pgfqpoint{2.198912in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{2.199103in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{2.199285in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{0.946182in}}%
\pgfpathlineto{\pgfqpoint{2.199471in}{0.938718in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{2.199757in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{2.200144in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{2.200738in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{2.202089in}{0.893935in}}%
\pgfpathlineto{\pgfqpoint{2.202596in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{2.203054in}{0.879007in}}%
\pgfpathlineto{\pgfqpoint{2.203590in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.204254in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{0.856616in}}%
\pgfpathlineto{\pgfqpoint{2.206244in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{2.207729in}{0.841688in}}%
\pgfpathlineto{\pgfqpoint{2.209489in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{2.211408in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{0.819297in}}%
\pgfpathlineto{\pgfqpoint{2.215306in}{0.811833in}}%
\pgfpathlineto{\pgfqpoint{2.216981in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{2.218297in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{2.219368in}{0.789441in}}%
\pgfpathlineto{\pgfqpoint{2.220528in}{0.781977in}}%
\pgfpathlineto{\pgfqpoint{2.222099in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{2.224166in}{0.767050in}}%
\pgfpathlineto{\pgfqpoint{2.226684in}{0.759586in}}%
\pgfpathlineto{\pgfqpoint{2.229743in}{0.752122in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{0.744658in}}%
\pgfpathlineto{\pgfqpoint{2.238762in}{0.737194in}}%
\pgfpathlineto{\pgfqpoint{2.245432in}{0.729730in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{0.722267in}}%
\pgfpathlineto{\pgfqpoint{2.260790in}{0.714803in}}%
\pgfpathlineto{\pgfqpoint{2.265869in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{2.267636in}{0.699875in}}%
\pgfpathlineto{\pgfqpoint{2.267340in}{0.692411in}}%
\pgfpathlineto{\pgfqpoint{2.267156in}{0.684947in}}%
\pgfpathlineto{\pgfqpoint{2.268303in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{2.270701in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{2.276707in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{2.278516in}{0.647628in}}%
\pgfpathlineto{\pgfqpoint{2.278271in}{0.640164in}}%
\pgfpathlineto{\pgfqpoint{2.275919in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{2.272632in}{0.625237in}}%
\pgfpathlineto{\pgfqpoint{2.270411in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{2.271081in}{0.610309in}}%
\pgfpathlineto{\pgfqpoint{2.275159in}{0.602845in}}%
\pgfpathlineto{\pgfqpoint{2.281080in}{0.595381in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{0.587917in}}%
\pgfpathlineto{\pgfqpoint{2.280231in}{0.580453in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809032in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809032in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156253in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156253in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503473in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503473in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850694in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850694in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197915in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197915in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503473in,y=0.202965in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{Re}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{0.572990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=0.520228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{0.878007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=0.825246in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.183025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.130264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.488043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.435282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.793061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.740299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{2.098079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=2.045317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{2.403096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=2.350335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263894in,y=1.470771in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\%]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{0.901888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.708745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{0.689026in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{0.689026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{0.682501in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{0.682501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.675454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{1.535205in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{1.535205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{1.366736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{1.287521in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{1.287521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{1.311910in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{1.311910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809032in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156253in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.156253in}{1.535205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503473in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{1.366736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850694in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.850694in}{1.287521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197915in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.311910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/12_DD-polar-2-param-overlap-pressure/violin_comparison_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479172in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.479172in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.479172in}{0.483212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820072in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{0.678042in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{0.669453in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{0.663247in}{0.609278in}}%
\pgfpathlineto{\pgfqpoint{0.659794in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{0.659095in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{0.660838in}{0.663688in}}%
\pgfpathlineto{\pgfqpoint{0.664514in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{0.669552in}{0.699962in}}%
\pgfpathlineto{\pgfqpoint{0.675433in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{0.681752in}{0.736236in}}%
\pgfpathlineto{\pgfqpoint{0.688227in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{0.694678in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{0.700980in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{0.707032in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{0.712735in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{0.717990in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.722714in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{0.881330in}}%
\pgfpathlineto{\pgfqpoint{0.730369in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{0.733295in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{0.735671in}{0.935741in}}%
\pgfpathlineto{\pgfqpoint{0.737566in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.972015in}}%
\pgfpathlineto{\pgfqpoint{0.740214in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{0.741111in}{1.008288in}}%
\pgfpathlineto{\pgfqpoint{0.741806in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{0.742349in}{1.044562in}}%
\pgfpathlineto{\pgfqpoint{0.742780in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{0.743133in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{0.743429in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{0.743685in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{0.743910in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{0.744106in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{0.744272in}{1.171520in}}%
\pgfpathlineto{\pgfqpoint{0.744409in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{0.744516in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{0.744595in}{1.225931in}}%
\pgfpathlineto{\pgfqpoint{0.744651in}{1.244067in}}%
\pgfpathlineto{\pgfqpoint{0.744690in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{0.744720in}{1.280341in}}%
\pgfpathlineto{\pgfqpoint{0.744745in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{0.744767in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{0.744788in}{1.334752in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{0.744816in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{0.744813in}{1.407299in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{0.744777in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{0.744748in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{0.744711in}{1.479846in}}%
\pgfpathlineto{\pgfqpoint{0.744666in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{0.744611in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{0.744546in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{0.744468in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{0.744377in}{1.570531in}}%
\pgfpathlineto{\pgfqpoint{0.744273in}{1.588667in}}%
\pgfpathlineto{\pgfqpoint{0.744155in}{1.606804in}}%
\pgfpathlineto{\pgfqpoint{0.744023in}{1.624941in}}%
\pgfpathlineto{\pgfqpoint{0.743873in}{1.643078in}}%
\pgfpathlineto{\pgfqpoint{0.743701in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{0.743505in}{1.679352in}}%
\pgfpathlineto{\pgfqpoint{0.743279in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{0.742421in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{0.742086in}{1.770036in}}%
\pgfpathlineto{\pgfqpoint{0.741735in}{1.788173in}}%
\pgfpathlineto{\pgfqpoint{0.741368in}{1.806310in}}%
\pgfpathlineto{\pgfqpoint{0.740985in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{0.740580in}{1.842583in}}%
\pgfpathlineto{\pgfqpoint{0.740148in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{0.739686in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{0.739197in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{0.738695in}{1.915131in}}%
\pgfpathlineto{\pgfqpoint{0.738205in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{1.951404in}}%
\pgfpathlineto{\pgfqpoint{0.737402in}{1.969541in}}%
\pgfpathlineto{\pgfqpoint{0.737168in}{1.987678in}}%
\pgfpathlineto{\pgfqpoint{0.737094in}{2.005815in}}%
\pgfpathlineto{\pgfqpoint{0.737201in}{2.023952in}}%
\pgfpathlineto{\pgfqpoint{0.737497in}{2.042089in}}%
\pgfpathlineto{\pgfqpoint{0.737980in}{2.060225in}}%
\pgfpathlineto{\pgfqpoint{0.738631in}{2.078362in}}%
\pgfpathlineto{\pgfqpoint{0.739426in}{2.096499in}}%
\pgfpathlineto{\pgfqpoint{0.740332in}{2.114636in}}%
\pgfpathlineto{\pgfqpoint{0.741314in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{0.742330in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{0.743340in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{0.744304in}{2.187183in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{2.205320in}}%
\pgfpathlineto{\pgfqpoint{0.745970in}{2.223457in}}%
\pgfpathlineto{\pgfqpoint{0.746632in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{0.747174in}{2.259731in}}%
\pgfpathlineto{\pgfqpoint{0.747604in}{2.277868in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{2.296005in}}%
\pgfpathlineto{\pgfqpoint{0.748191in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{0.748386in}{2.332278in}}%
\pgfpathlineto{\pgfqpoint{0.748537in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{0.748657in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.749577in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{0.749728in}{2.332278in}}%
\pgfpathlineto{\pgfqpoint{0.749923in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{0.750178in}{2.296005in}}%
\pgfpathlineto{\pgfqpoint{0.750510in}{2.277868in}}%
\pgfpathlineto{\pgfqpoint{0.750940in}{2.259731in}}%
\pgfpathlineto{\pgfqpoint{0.751482in}{2.241594in}}%
\pgfpathlineto{\pgfqpoint{0.752144in}{2.223457in}}%
\pgfpathlineto{\pgfqpoint{0.752925in}{2.205320in}}%
\pgfpathlineto{\pgfqpoint{0.753810in}{2.187183in}}%
\pgfpathlineto{\pgfqpoint{0.754774in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{0.755784in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{0.756801in}{2.132773in}}%
\pgfpathlineto{\pgfqpoint{0.757782in}{2.114636in}}%
\pgfpathlineto{\pgfqpoint{0.758689in}{2.096499in}}%
\pgfpathlineto{\pgfqpoint{0.759483in}{2.078362in}}%
\pgfpathlineto{\pgfqpoint{0.760135in}{2.060225in}}%
\pgfpathlineto{\pgfqpoint{0.760617in}{2.042089in}}%
\pgfpathlineto{\pgfqpoint{0.760914in}{2.023952in}}%
\pgfpathlineto{\pgfqpoint{0.761020in}{2.005815in}}%
\pgfpathlineto{\pgfqpoint{0.760946in}{1.987678in}}%
\pgfpathlineto{\pgfqpoint{0.760712in}{1.969541in}}%
\pgfpathlineto{\pgfqpoint{0.760354in}{1.951404in}}%
\pgfpathlineto{\pgfqpoint{0.759909in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{0.759419in}{1.915131in}}%
\pgfpathlineto{\pgfqpoint{0.758917in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{0.758428in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{0.757966in}{1.860720in}}%
\pgfpathlineto{\pgfqpoint{0.757534in}{1.842583in}}%
\pgfpathlineto{\pgfqpoint{0.757129in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{0.756746in}{1.806310in}}%
\pgfpathlineto{\pgfqpoint{0.756380in}{1.788173in}}%
\pgfpathlineto{\pgfqpoint{0.756028in}{1.770036in}}%
\pgfpathlineto{\pgfqpoint{0.755693in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{0.755379in}{1.733762in}}%
\pgfpathlineto{\pgfqpoint{0.755092in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{0.754835in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{0.754609in}{1.679352in}}%
\pgfpathlineto{\pgfqpoint{0.754413in}{1.661215in}}%
\pgfpathlineto{\pgfqpoint{0.754242in}{1.643078in}}%
\pgfpathlineto{\pgfqpoint{0.754092in}{1.624941in}}%
\pgfpathlineto{\pgfqpoint{0.753959in}{1.606804in}}%
\pgfpathlineto{\pgfqpoint{0.753841in}{1.588667in}}%
\pgfpathlineto{\pgfqpoint{0.753737in}{1.570531in}}%
\pgfpathlineto{\pgfqpoint{0.753646in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{0.753503in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{0.753448in}{1.497983in}}%
\pgfpathlineto{\pgfqpoint{0.753403in}{1.479846in}}%
\pgfpathlineto{\pgfqpoint{0.753367in}{1.461710in}}%
\pgfpathlineto{\pgfqpoint{0.753337in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.425436in}}%
\pgfpathlineto{\pgfqpoint{0.753301in}{1.407299in}}%
\pgfpathlineto{\pgfqpoint{0.753295in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{0.753298in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{0.753309in}{1.352888in}}%
\pgfpathlineto{\pgfqpoint{0.753326in}{1.334752in}}%
\pgfpathlineto{\pgfqpoint{0.753347in}{1.316615in}}%
\pgfpathlineto{\pgfqpoint{0.753370in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{0.753394in}{1.280341in}}%
\pgfpathlineto{\pgfqpoint{0.753424in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{0.753463in}{1.244067in}}%
\pgfpathlineto{\pgfqpoint{0.753519in}{1.225931in}}%
\pgfpathlineto{\pgfqpoint{0.753598in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{0.753842in}{1.171520in}}%
\pgfpathlineto{\pgfqpoint{0.754009in}{1.153383in}}%
\pgfpathlineto{\pgfqpoint{0.754204in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{0.754429in}{1.117109in}}%
\pgfpathlineto{\pgfqpoint{0.754685in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{0.754982in}{1.080836in}}%
\pgfpathlineto{\pgfqpoint{0.755334in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{0.755766in}{1.044562in}}%
\pgfpathlineto{\pgfqpoint{0.756309in}{1.026425in}}%
\pgfpathlineto{\pgfqpoint{0.757003in}{1.008288in}}%
\pgfpathlineto{\pgfqpoint{0.757900in}{0.990152in}}%
\pgfpathlineto{\pgfqpoint{0.759059in}{0.972015in}}%
\pgfpathlineto{\pgfqpoint{0.760548in}{0.953878in}}%
\pgfpathlineto{\pgfqpoint{0.762443in}{0.935741in}}%
\pgfpathlineto{\pgfqpoint{0.764820in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{0.767745in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{0.771267in}{0.881330in}}%
\pgfpathlineto{\pgfqpoint{0.775401in}{0.863194in}}%
\pgfpathlineto{\pgfqpoint{0.780124in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.785380in}{0.826920in}}%
\pgfpathlineto{\pgfqpoint{0.791082in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{0.797134in}{0.790646in}}%
\pgfpathlineto{\pgfqpoint{0.803436in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{0.809887in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{0.816362in}{0.736236in}}%
\pgfpathlineto{\pgfqpoint{0.822681in}{0.718099in}}%
\pgfpathlineto{\pgfqpoint{0.828562in}{0.699962in}}%
\pgfpathlineto{\pgfqpoint{0.833600in}{0.681825in}}%
\pgfpathlineto{\pgfqpoint{0.837276in}{0.663688in}}%
\pgfpathlineto{\pgfqpoint{0.839019in}{0.645551in}}%
\pgfpathlineto{\pgfqpoint{0.838320in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{0.834867in}{0.609278in}}%
\pgfpathlineto{\pgfqpoint{0.828661in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{0.820072in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{0.820072in}{0.573004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176527in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.041281in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.031979in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{1.024740in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{1.020263in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{1.018942in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{1.020793in}{0.608132in}}%
\pgfpathlineto{\pgfqpoint{1.025458in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{1.032279in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{1.040428in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{1.049055in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{1.071406in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{1.076640in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{1.080759in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{1.083956in}{0.678414in}}%
\pgfpathlineto{\pgfqpoint{1.086463in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{1.088504in}{0.692470in}}%
\pgfpathlineto{\pgfqpoint{1.090257in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{1.091843in}{0.706527in}}%
\pgfpathlineto{\pgfqpoint{1.093328in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.094734in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{1.096055in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{1.097276in}{0.734639in}}%
\pgfpathlineto{\pgfqpoint{1.098379in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{1.099358in}{0.748696in}}%
\pgfpathlineto{\pgfqpoint{1.100214in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{1.100957in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{1.101603in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{1.102167in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{1.102666in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{1.103110in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{1.103506in}{0.797893in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{1.104175in}{0.811949in}}%
\pgfpathlineto{\pgfqpoint{1.104453in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{1.104696in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{1.104906in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{1.105087in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{1.105242in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.105482in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{1.105573in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.105644in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{1.105699in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{1.105736in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{1.105758in}{0.896287in}}%
\pgfpathlineto{\pgfqpoint{1.105767in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{1.105763in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.105751in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.105733in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{1.105690in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{1.105667in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{1.105644in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{1.105618in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{1.105588in}{0.966569in}}%
\pgfpathlineto{\pgfqpoint{1.105550in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{1.105501in}{0.980625in}}%
\pgfpathlineto{\pgfqpoint{1.105439in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{1.105361in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.105263in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.105144in}{1.008738in}}%
\pgfpathlineto{\pgfqpoint{1.105001in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{1.104831in}{1.022794in}}%
\pgfpathlineto{\pgfqpoint{1.104634in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{1.104406in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{1.104148in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.103858in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{1.103538in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{1.103188in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{1.102810in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{1.102403in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{1.101966in}{1.086047in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{1.100976in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{1.100405in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{1.099769in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{1.099064in}{1.121188in}}%
\pgfpathlineto{\pgfqpoint{1.098295in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.097485in}{1.135245in}}%
\pgfpathlineto{\pgfqpoint{1.096674in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.095923in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{1.095304in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.094896in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{1.094768in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{1.094970in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{1.095516in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{1.097524in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{1.100272in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{1.103046in}{1.226611in}}%
\pgfpathlineto{\pgfqpoint{1.104264in}{1.233639in}}%
\pgfpathlineto{\pgfqpoint{1.105315in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{1.106189in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.106892in}{1.254723in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{1.261752in}}%
\pgfpathlineto{\pgfqpoint{1.107857in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.109951in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.110368in}{1.261752in}}%
\pgfpathlineto{\pgfqpoint{1.110916in}{1.254723in}}%
\pgfpathlineto{\pgfqpoint{1.111619in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.112493in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{1.113544in}{1.233639in}}%
\pgfpathlineto{\pgfqpoint{1.114762in}{1.226611in}}%
\pgfpathlineto{\pgfqpoint{1.116111in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{1.117536in}{1.212554in}}%
\pgfpathlineto{\pgfqpoint{1.118958in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{1.120284in}{1.198498in}}%
\pgfpathlineto{\pgfqpoint{1.121423in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{1.122292in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.122838in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{1.123040in}{1.170385in}}%
\pgfpathlineto{\pgfqpoint{1.122912in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{1.122504in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.121886in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{1.121134in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.120323in}{1.135245in}}%
\pgfpathlineto{\pgfqpoint{1.119513in}{1.128216in}}%
\pgfpathlineto{\pgfqpoint{1.118744in}{1.121188in}}%
\pgfpathlineto{\pgfqpoint{1.118039in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{1.117403in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{1.116832in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{1.116315in}{1.093076in}}%
\pgfpathlineto{\pgfqpoint{1.115842in}{1.086047in}}%
\pgfpathlineto{\pgfqpoint{1.115405in}{1.079019in}}%
\pgfpathlineto{\pgfqpoint{1.114998in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{1.114270in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{1.113950in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{1.113660in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{1.113402in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{1.113174in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{1.112977in}{1.022794in}}%
\pgfpathlineto{\pgfqpoint{1.112807in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{1.112664in}{1.008738in}}%
\pgfpathlineto{\pgfqpoint{1.112545in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.112447in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.112369in}{0.987653in}}%
\pgfpathlineto{\pgfqpoint{1.112307in}{0.980625in}}%
\pgfpathlineto{\pgfqpoint{1.112258in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{1.112220in}{0.966569in}}%
\pgfpathlineto{\pgfqpoint{1.112190in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{1.112164in}{0.952512in}}%
\pgfpathlineto{\pgfqpoint{1.112141in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{1.112096in}{0.931428in}}%
\pgfpathlineto{\pgfqpoint{1.112075in}{0.924400in}}%
\pgfpathlineto{\pgfqpoint{1.112057in}{0.917372in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{0.910343in}}%
\pgfpathlineto{\pgfqpoint{1.112042in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{1.112050in}{0.896287in}}%
\pgfpathlineto{\pgfqpoint{1.112072in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{1.112109in}{0.882231in}}%
\pgfpathlineto{\pgfqpoint{1.112164in}{0.875203in}}%
\pgfpathlineto{\pgfqpoint{1.112236in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.112326in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{1.112435in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.112566in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{1.112902in}{0.833034in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{1.113355in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{1.113633in}{0.811949in}}%
\pgfpathlineto{\pgfqpoint{1.113947in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{1.114302in}{0.797893in}}%
\pgfpathlineto{\pgfqpoint{1.114698in}{0.790865in}}%
\pgfpathlineto{\pgfqpoint{1.115142in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{1.116205in}{0.769780in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{0.762752in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{0.755724in}}%
\pgfpathlineto{\pgfqpoint{1.118450in}{0.748696in}}%
\pgfpathlineto{\pgfqpoint{1.119429in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{1.120533in}{0.734639in}}%
\pgfpathlineto{\pgfqpoint{1.121753in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{1.123074in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{1.124480in}{0.713555in}}%
\pgfpathlineto{\pgfqpoint{1.125965in}{0.706527in}}%
\pgfpathlineto{\pgfqpoint{1.127551in}{0.699499in}}%
\pgfpathlineto{\pgfqpoint{1.129304in}{0.692470in}}%
\pgfpathlineto{\pgfqpoint{1.131345in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{1.133852in}{0.678414in}}%
\pgfpathlineto{\pgfqpoint{1.137049in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{1.141168in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{1.146402in}{0.657330in}}%
\pgfpathlineto{\pgfqpoint{1.152839in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{1.168753in}{0.636245in}}%
\pgfpathlineto{\pgfqpoint{1.177380in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{1.192350in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{1.197015in}{0.608132in}}%
\pgfpathlineto{\pgfqpoint{1.198866in}{0.601104in}}%
\pgfpathlineto{\pgfqpoint{1.197545in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{1.193068in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{1.185829in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{1.176527in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.176527in}{0.572992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535526in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.401976in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.392307in}{0.577850in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{1.380120in}{0.587561in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{0.592417in}}%
\pgfpathlineto{\pgfqpoint{1.380790in}{0.597272in}}%
\pgfpathlineto{\pgfqpoint{1.385732in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{1.392908in}{0.606984in}}%
\pgfpathlineto{\pgfqpoint{1.401434in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{1.410413in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{1.419070in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{1.426848in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{1.433437in}{0.631262in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{1.442886in}{0.640973in}}%
\pgfpathlineto{\pgfqpoint{1.446025in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{1.448407in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.450260in}{0.655540in}}%
\pgfpathlineto{\pgfqpoint{1.451779in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{1.453114in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{1.454363in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{1.455579in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{1.456780in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{0.684674in}}%
\pgfpathlineto{\pgfqpoint{1.459079in}{0.689530in}}%
\pgfpathlineto{\pgfqpoint{1.460122in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{1.461057in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.461869in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.462554in}{0.708953in}}%
\pgfpathlineto{\pgfqpoint{1.463120in}{0.713808in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.718664in}}%
\pgfpathlineto{\pgfqpoint{1.463964in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.464281in}{0.728375in}}%
\pgfpathlineto{\pgfqpoint{1.464551in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{1.464788in}{0.738087in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.465190in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{0.757509in}}%
\pgfpathlineto{\pgfqpoint{1.465667in}{0.762365in}}%
\pgfpathlineto{\pgfqpoint{1.465798in}{0.767221in}}%
\pgfpathlineto{\pgfqpoint{1.465918in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{1.466121in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{1.466200in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.466258in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{1.466290in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{1.466291in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{1.466258in}{0.806066in}}%
\pgfpathlineto{\pgfqpoint{1.466189in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{1.466081in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.465754in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{1.465294in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{1.465024in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.464736in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{1.464439in}{0.849767in}}%
\pgfpathlineto{\pgfqpoint{1.464144in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{1.463859in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.463588in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{0.869190in}}%
\pgfpathlineto{\pgfqpoint{1.463082in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{1.462831in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{1.462565in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.461938in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.461556in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.461120in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{0.908035in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{1.459445in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{1.458769in}{0.922602in}}%
\pgfpathlineto{\pgfqpoint{1.458053in}{0.927458in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{0.932313in}}%
\pgfpathlineto{\pgfqpoint{1.456621in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{1.455997in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{1.455508in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{1.455208in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{1.455140in}{0.956592in}}%
\pgfpathlineto{\pgfqpoint{1.455328in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{1.455774in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.456457in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{1.457339in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.458371in}{0.980870in}}%
\pgfpathlineto{\pgfqpoint{1.459498in}{0.985726in}}%
\pgfpathlineto{\pgfqpoint{1.460664in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{1.461821in}{0.995437in}}%
\pgfpathlineto{\pgfqpoint{1.462927in}{1.000293in}}%
\pgfpathlineto{\pgfqpoint{1.463947in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{1.464860in}{1.010004in}}%
\pgfpathlineto{\pgfqpoint{1.465653in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{1.466322in}{1.019715in}}%
\pgfpathlineto{\pgfqpoint{1.466873in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{1.467317in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{1.467670in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{1.467945in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{1.468159in}{1.043994in}}%
\pgfpathlineto{\pgfqpoint{1.468322in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{1.468446in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.469056in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.469056in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.469180in}{1.048849in}}%
\pgfpathlineto{\pgfqpoint{1.469343in}{1.043994in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.039138in}}%
\pgfpathlineto{\pgfqpoint{1.469832in}{1.034282in}}%
\pgfpathlineto{\pgfqpoint{1.470185in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{1.470629in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{1.471180in}{1.019715in}}%
\pgfpathlineto{\pgfqpoint{1.471849in}{1.014860in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.010004in}}%
\pgfpathlineto{\pgfqpoint{1.473555in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{1.474575in}{1.000293in}}%
\pgfpathlineto{\pgfqpoint{1.475680in}{0.995437in}}%
\pgfpathlineto{\pgfqpoint{1.476838in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{1.478004in}{0.985726in}}%
\pgfpathlineto{\pgfqpoint{1.479131in}{0.980870in}}%
\pgfpathlineto{\pgfqpoint{1.480163in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{1.481045in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{1.481728in}{0.966303in}}%
\pgfpathlineto{\pgfqpoint{1.482174in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{0.956592in}}%
\pgfpathlineto{\pgfqpoint{1.482294in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{1.481994in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{1.481505in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{1.480881in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{1.480179in}{0.932313in}}%
\pgfpathlineto{\pgfqpoint{1.479449in}{0.927458in}}%
\pgfpathlineto{\pgfqpoint{1.478733in}{0.922602in}}%
\pgfpathlineto{\pgfqpoint{1.478057in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{1.476878in}{0.908035in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{1.475945in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.475564in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{1.475230in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.474936in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{1.474671in}{0.878901in}}%
\pgfpathlineto{\pgfqpoint{1.474420in}{0.874045in}}%
\pgfpathlineto{\pgfqpoint{1.474171in}{0.869190in}}%
\pgfpathlineto{\pgfqpoint{1.473914in}{0.864334in}}%
\pgfpathlineto{\pgfqpoint{1.473643in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.473358in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{1.473063in}{0.849767in}}%
\pgfpathlineto{\pgfqpoint{1.472766in}{0.844911in}}%
\pgfpathlineto{\pgfqpoint{1.472478in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.472208in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{1.471963in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{1.471566in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.471421in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{1.471313in}{0.810922in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.806066in}}%
\pgfpathlineto{\pgfqpoint{1.471211in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{1.471244in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{1.471302in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.471381in}{0.781788in}}%
\pgfpathlineto{\pgfqpoint{1.471476in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{1.471704in}{0.767221in}}%
\pgfpathlineto{\pgfqpoint{1.471835in}{0.762365in}}%
\pgfpathlineto{\pgfqpoint{1.471980in}{0.757509in}}%
\pgfpathlineto{\pgfqpoint{1.472138in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{1.472312in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{1.472503in}{0.742942in}}%
\pgfpathlineto{\pgfqpoint{1.472714in}{0.738087in}}%
\pgfpathlineto{\pgfqpoint{1.472951in}{0.733231in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{0.728375in}}%
\pgfpathlineto{\pgfqpoint{1.473538in}{0.723520in}}%
\pgfpathlineto{\pgfqpoint{1.473919in}{0.718664in}}%
\pgfpathlineto{\pgfqpoint{1.474382in}{0.713808in}}%
\pgfpathlineto{\pgfqpoint{1.474948in}{0.708953in}}%
\pgfpathlineto{\pgfqpoint{1.475633in}{0.704097in}}%
\pgfpathlineto{\pgfqpoint{1.476445in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{1.477380in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{1.478423in}{0.689530in}}%
\pgfpathlineto{\pgfqpoint{1.479547in}{0.684674in}}%
\pgfpathlineto{\pgfqpoint{1.480722in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{1.481923in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{1.483139in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{1.484388in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{1.487242in}{0.655540in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.491476in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{1.494616in}{0.640973in}}%
\pgfpathlineto{\pgfqpoint{1.498748in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{0.631262in}}%
\pgfpathlineto{\pgfqpoint{1.510654in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{1.518432in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{1.536068in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{1.544594in}{0.606984in}}%
\pgfpathlineto{\pgfqpoint{1.551770in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{1.556712in}{0.597272in}}%
\pgfpathlineto{\pgfqpoint{1.558713in}{0.592417in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{0.587561in}}%
\pgfpathlineto{\pgfqpoint{1.552734in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{1.545195in}{0.577850in}}%
\pgfpathlineto{\pgfqpoint{1.535526in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.535526in}{0.572994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886078in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.771118in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.761062in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.752544in}{0.580438in}}%
\pgfpathlineto{\pgfqpoint{1.746021in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{1.741619in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{1.739742in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{1.742535in}{0.602785in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{1.753320in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{1.761052in}{0.613958in}}%
\pgfpathlineto{\pgfqpoint{1.769781in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{1.778841in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{1.787527in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.801662in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{1.806633in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{1.810254in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{1.812734in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{1.814334in}{0.647478in}}%
\pgfpathlineto{\pgfqpoint{1.815321in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.815938in}{0.654927in}}%
\pgfpathlineto{\pgfqpoint{1.816397in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{1.817466in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{1.818242in}{0.669824in}}%
\pgfpathlineto{\pgfqpoint{1.819183in}{0.673549in}}%
\pgfpathlineto{\pgfqpoint{1.820226in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{1.821281in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{1.822258in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{1.823091in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{1.823743in}{0.692171in}}%
\pgfpathlineto{\pgfqpoint{1.824211in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{1.824510in}{0.699620in}}%
\pgfpathlineto{\pgfqpoint{1.824669in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{1.824720in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{1.824693in}{0.710793in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{1.824507in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{1.824383in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{1.824121in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{0.733140in}}%
\pgfpathlineto{\pgfqpoint{1.823846in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{1.823534in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{1.823356in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{1.823156in}{0.751762in}}%
\pgfpathlineto{\pgfqpoint{1.822932in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{1.822680in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{1.822400in}{0.762935in}}%
\pgfpathlineto{\pgfqpoint{1.822091in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{0.770384in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{0.774108in}}%
\pgfpathlineto{\pgfqpoint{1.821021in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{1.820618in}{0.781557in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{1.819737in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{1.819265in}{0.792730in}}%
\pgfpathlineto{\pgfqpoint{1.818782in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.818303in}{0.800179in}}%
\pgfpathlineto{\pgfqpoint{1.817846in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{1.817431in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{1.817085in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{1.816835in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{1.816706in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.816720in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.816884in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.817194in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{1.817635in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{1.818177in}{0.837423in}}%
\pgfpathlineto{\pgfqpoint{1.818787in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{0.844872in}}%
\pgfpathlineto{\pgfqpoint{1.820069in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{1.820677in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{1.821235in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{1.821735in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{1.822186in}{0.863494in}}%
\pgfpathlineto{\pgfqpoint{1.822608in}{0.867219in}}%
\pgfpathlineto{\pgfqpoint{1.823024in}{0.870943in}}%
\pgfpathlineto{\pgfqpoint{1.823460in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.823929in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.824431in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.825483in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{1.825988in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{1.826451in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{1.826859in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{1.827207in}{0.904463in}}%
\pgfpathlineto{\pgfqpoint{1.827496in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.827730in}{0.911912in}}%
\pgfpathlineto{\pgfqpoint{1.827918in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{1.828279in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{1.828353in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{1.828412in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{1.828458in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{1.828494in}{0.941707in}}%
\pgfpathlineto{\pgfqpoint{1.828701in}{0.941707in}}%
\pgfpathlineto{\pgfqpoint{1.828701in}{0.941707in}}%
\pgfpathlineto{\pgfqpoint{1.828738in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{1.828784in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{1.828842in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{1.828916in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{1.829010in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{1.829128in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{1.829278in}{0.915636in}}%
\pgfpathlineto{\pgfqpoint{1.829466in}{0.911912in}}%
\pgfpathlineto{\pgfqpoint{1.829700in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{1.829988in}{0.904463in}}%
\pgfpathlineto{\pgfqpoint{1.830336in}{0.900738in}}%
\pgfpathlineto{\pgfqpoint{1.830745in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{0.889565in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.832764in}{0.882116in}}%
\pgfpathlineto{\pgfqpoint{1.833267in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.833736in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.834172in}{0.870943in}}%
\pgfpathlineto{\pgfqpoint{1.834588in}{0.867219in}}%
\pgfpathlineto{\pgfqpoint{1.835009in}{0.863494in}}%
\pgfpathlineto{\pgfqpoint{1.835460in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{1.835961in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{1.836518in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{1.837127in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{1.837767in}{0.844872in}}%
\pgfpathlineto{\pgfqpoint{1.838409in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{1.839019in}{0.837423in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{0.833699in}}%
\pgfpathlineto{\pgfqpoint{1.840001in}{0.829974in}}%
\pgfpathlineto{\pgfqpoint{1.840312in}{0.826250in}}%
\pgfpathlineto{\pgfqpoint{1.840476in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{1.840490in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{1.840361in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{1.840111in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{1.839764in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{1.839350in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{1.838892in}{0.800179in}}%
\pgfpathlineto{\pgfqpoint{1.838413in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.837931in}{0.792730in}}%
\pgfpathlineto{\pgfqpoint{1.837459in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{1.837006in}{0.785281in}}%
\pgfpathlineto{\pgfqpoint{1.836578in}{0.781557in}}%
\pgfpathlineto{\pgfqpoint{1.836175in}{0.777833in}}%
\pgfpathlineto{\pgfqpoint{1.835795in}{0.774108in}}%
\pgfpathlineto{\pgfqpoint{1.835438in}{0.770384in}}%
\pgfpathlineto{\pgfqpoint{1.835105in}{0.766659in}}%
\pgfpathlineto{\pgfqpoint{1.834796in}{0.762935in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{1.834040in}{0.751762in}}%
\pgfpathlineto{\pgfqpoint{1.833840in}{0.748037in}}%
\pgfpathlineto{\pgfqpoint{1.833661in}{0.744313in}}%
\pgfpathlineto{\pgfqpoint{1.833499in}{0.740588in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{1.833210in}{0.733140in}}%
\pgfpathlineto{\pgfqpoint{1.833075in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{1.832943in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{1.832813in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{1.832689in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{1.832581in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{1.832503in}{0.710793in}}%
\pgfpathlineto{\pgfqpoint{1.832476in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{1.832527in}{0.703344in}}%
\pgfpathlineto{\pgfqpoint{1.832686in}{0.699620in}}%
\pgfpathlineto{\pgfqpoint{1.832985in}{0.695895in}}%
\pgfpathlineto{\pgfqpoint{1.833452in}{0.692171in}}%
\pgfpathlineto{\pgfqpoint{1.834105in}{0.688447in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{1.835915in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{1.836970in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{1.838013in}{0.673549in}}%
\pgfpathlineto{\pgfqpoint{1.838954in}{0.669824in}}%
\pgfpathlineto{\pgfqpoint{1.839730in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{1.840328in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{1.840799in}{0.658651in}}%
\pgfpathlineto{\pgfqpoint{1.841258in}{0.654927in}}%
\pgfpathlineto{\pgfqpoint{1.841875in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{1.842862in}{0.647478in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{1.846942in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{1.855534in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{1.861941in}{0.628856in}}%
\pgfpathlineto{\pgfqpoint{1.869668in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{1.878355in}{0.621407in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{0.617683in}}%
\pgfpathlineto{\pgfqpoint{1.896144in}{0.613958in}}%
\pgfpathlineto{\pgfqpoint{1.903876in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{1.910126in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{1.914661in}{0.602785in}}%
\pgfpathlineto{\pgfqpoint{1.917454in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{1.918560in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{1.917975in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{1.915577in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{1.911175in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{1.904652in}{0.580438in}}%
\pgfpathlineto{\pgfqpoint{1.896134in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.886078in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.886078in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216393in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{2.160497in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{2.151233in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{2.141324in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{2.131467in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{0.585598in}}%
\pgfpathlineto{\pgfqpoint{2.114571in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{2.108374in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{2.103785in}{0.595040in}}%
\pgfpathlineto{\pgfqpoint{2.100647in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{2.098842in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.098483in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{2.099952in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{2.103735in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{2.110105in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{2.118849in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{0.620219in}}%
\pgfpathlineto{\pgfqpoint{2.139965in}{0.623366in}}%
\pgfpathlineto{\pgfqpoint{2.150025in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{2.158519in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{2.165065in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{2.169699in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{2.172709in}{0.639103in}}%
\pgfpathlineto{\pgfqpoint{2.174475in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.175371in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{2.175734in}{0.648545in}}%
\pgfpathlineto{\pgfqpoint{2.175863in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.654840in}}%
\pgfpathlineto{\pgfqpoint{2.176330in}{0.657987in}}%
\pgfpathlineto{\pgfqpoint{2.176914in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{2.177728in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{2.178668in}{0.667429in}}%
\pgfpathlineto{\pgfqpoint{2.179603in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{2.180421in}{0.673724in}}%
\pgfpathlineto{\pgfqpoint{2.181056in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{2.181494in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{2.181765in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{2.182017in}{0.689460in}}%
\pgfpathlineto{\pgfqpoint{2.182101in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.182197in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{2.182429in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{2.182529in}{0.705197in}}%
\pgfpathlineto{\pgfqpoint{2.182591in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{2.182562in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{2.182474in}{0.717786in}}%
\pgfpathlineto{\pgfqpoint{2.182343in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.182173in}{0.724081in}}%
\pgfpathlineto{\pgfqpoint{2.181968in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{2.181732in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{2.181473in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{2.181204in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{2.180940in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{2.180693in}{0.742965in}}%
\pgfpathlineto{\pgfqpoint{2.180470in}{0.746112in}}%
\pgfpathlineto{\pgfqpoint{2.180270in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{2.180090in}{0.752407in}}%
\pgfpathlineto{\pgfqpoint{2.179929in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{2.179796in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{2.179709in}{0.761849in}}%
\pgfpathlineto{\pgfqpoint{2.179685in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{2.179742in}{0.768143in}}%
\pgfpathlineto{\pgfqpoint{2.179888in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.180125in}{0.774438in}}%
\pgfpathlineto{\pgfqpoint{2.180442in}{0.777585in}}%
\pgfpathlineto{\pgfqpoint{2.180821in}{0.780733in}}%
\pgfpathlineto{\pgfqpoint{2.181241in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{2.181675in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{0.790175in}}%
\pgfpathlineto{\pgfqpoint{2.182500in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{2.183175in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{2.183445in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{2.183677in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{2.183882in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{2.184070in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{2.184251in}{0.815353in}}%
\pgfpathlineto{\pgfqpoint{2.184428in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{2.184603in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{2.184954in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{2.185146in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{2.185364in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{2.185614in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{2.185895in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.186195in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{2.186499in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{2.186789in}{0.849974in}}%
\pgfpathlineto{\pgfqpoint{2.187052in}{0.853121in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{2.187486in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{2.187660in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.187810in}{0.865711in}}%
\pgfpathlineto{\pgfqpoint{2.187939in}{0.868858in}}%
\pgfpathlineto{\pgfqpoint{2.188048in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{2.188137in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{2.188266in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{2.188312in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{2.188578in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{2.188578in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{2.188624in}{0.881447in}}%
\pgfpathlineto{\pgfqpoint{2.188681in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{2.188753in}{0.875153in}}%
\pgfpathlineto{\pgfqpoint{2.188842in}{0.872005in}}%
\pgfpathlineto{\pgfqpoint{2.188951in}{0.868858in}}%
\pgfpathlineto{\pgfqpoint{2.189080in}{0.865711in}}%
\pgfpathlineto{\pgfqpoint{2.189230in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.189404in}{0.859416in}}%
\pgfpathlineto{\pgfqpoint{2.189605in}{0.856269in}}%
\pgfpathlineto{\pgfqpoint{2.189837in}{0.853121in}}%
\pgfpathlineto{\pgfqpoint{2.190101in}{0.849974in}}%
\pgfpathlineto{\pgfqpoint{2.190390in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{2.190694in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{2.190995in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.191276in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{2.191526in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{2.191744in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{2.191936in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{2.192114in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.192462in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{2.192639in}{0.815353in}}%
\pgfpathlineto{\pgfqpoint{2.192819in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{2.193008in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{2.193213in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{2.193445in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{2.193715in}{0.799617in}}%
\pgfpathlineto{\pgfqpoint{2.194030in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{2.194390in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{2.194789in}{0.790175in}}%
\pgfpathlineto{\pgfqpoint{2.195215in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{2.195649in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{0.780733in}}%
\pgfpathlineto{\pgfqpoint{2.196448in}{0.777585in}}%
\pgfpathlineto{\pgfqpoint{2.196765in}{0.774438in}}%
\pgfpathlineto{\pgfqpoint{2.197001in}{0.771291in}}%
\pgfpathlineto{\pgfqpoint{2.197148in}{0.768143in}}%
\pgfpathlineto{\pgfqpoint{2.197205in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{2.197181in}{0.761849in}}%
\pgfpathlineto{\pgfqpoint{2.197093in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{2.196961in}{0.755554in}}%
\pgfpathlineto{\pgfqpoint{2.196800in}{0.752407in}}%
\pgfpathlineto{\pgfqpoint{2.196619in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{2.196419in}{0.746112in}}%
\pgfpathlineto{\pgfqpoint{2.196196in}{0.742965in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{2.195686in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{2.195417in}{0.733523in}}%
\pgfpathlineto{\pgfqpoint{2.195158in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{2.194921in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{2.194716in}{0.724081in}}%
\pgfpathlineto{\pgfqpoint{2.194547in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{0.717786in}}%
\pgfpathlineto{\pgfqpoint{2.194327in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{2.194287in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{2.194299in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{2.194361in}{0.705197in}}%
\pgfpathlineto{\pgfqpoint{2.194461in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{2.194578in}{0.698902in}}%
\pgfpathlineto{\pgfqpoint{2.194692in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{2.194789in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.194872in}{0.689460in}}%
\pgfpathlineto{\pgfqpoint{2.194969in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{2.195124in}{0.683166in}}%
\pgfpathlineto{\pgfqpoint{2.195395in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{2.195834in}{0.676871in}}%
\pgfpathlineto{\pgfqpoint{2.196469in}{0.673724in}}%
\pgfpathlineto{\pgfqpoint{2.197286in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{2.198221in}{0.667429in}}%
\pgfpathlineto{\pgfqpoint{2.199162in}{0.664282in}}%
\pgfpathlineto{\pgfqpoint{2.199975in}{0.661134in}}%
\pgfpathlineto{\pgfqpoint{2.200560in}{0.657987in}}%
\pgfpathlineto{\pgfqpoint{2.200886in}{0.654840in}}%
\pgfpathlineto{\pgfqpoint{2.201027in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{2.201155in}{0.648545in}}%
\pgfpathlineto{\pgfqpoint{2.201518in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{2.202414in}{0.642250in}}%
\pgfpathlineto{\pgfqpoint{2.204180in}{0.639103in}}%
\pgfpathlineto{\pgfqpoint{2.207191in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{2.211825in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{2.218371in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{2.226864in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{2.236924in}{0.623366in}}%
\pgfpathlineto{\pgfqpoint{2.247704in}{0.620219in}}%
\pgfpathlineto{\pgfqpoint{2.258041in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{2.266784in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{2.273155in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{2.278407in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{2.278048in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{2.273104in}{0.595040in}}%
\pgfpathlineto{\pgfqpoint{2.268515in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{2.262319in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{2.254525in}{0.585598in}}%
\pgfpathlineto{\pgfqpoint{2.245422in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{2.235565in}{0.579304in}}%
\pgfpathlineto{\pgfqpoint{2.225657in}{0.576156in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{2.216393in}{0.573009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749057in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749057in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108904in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108904in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468751in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468751in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828598in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828598in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188445in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188445in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468751in,y=0.202965in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{Re}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479172in}{0.572990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=0.520228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479172in}{0.962770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=0.910008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479172in}{1.352550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=1.299788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479172in}{1.742329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=1.689568in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479172in}{2.132109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=2.079348in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263894in,y=1.470771in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\tilde{p})}_\text{err}}{\tilde{p}_\text{norm}} \ [\%]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704076in}{0.924786in}}%
\pgfpathlineto{\pgfqpoint{0.794038in}{0.924786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063923in}{0.720837in}}%
\pgfpathlineto{\pgfqpoint{1.153885in}{0.720837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423770in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{1.513732in}{0.671546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783617in}{0.644143in}}%
\pgfpathlineto{\pgfqpoint{1.873579in}{0.644143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143464in}{0.634583in}}%
\pgfpathlineto{\pgfqpoint{2.233426in}{0.634583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704076in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.794038in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063923in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{1.153885in}{1.268780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423770in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{1.513732in}{1.053705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783617in}{0.941707in}}%
\pgfpathlineto{\pgfqpoint{1.873579in}{0.941707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143464in}{0.884595in}}%
\pgfpathlineto{\pgfqpoint{2.233426in}{0.884595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704076in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{0.794038in}{0.573004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063923in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.153885in}{0.572992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423770in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.513732in}{0.572994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783617in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.873579in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143464in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{2.233426in}{0.573009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749057in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{0.749057in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108904in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.268780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468751in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.468751in}{1.053705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828598in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{0.941707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479172in}{0.483212in}}{\pgfqpoint{1.979158in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188445in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{2.188445in}{0.884595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479172in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{0.479172in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479172in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479172in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/12_DD-polar-2-param-overlap-pressure/violin_comparison_vel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852479in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.765585in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.755513in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.747471in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{0.741735in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.737807in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{0.734825in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{0.732031in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{0.729066in}{0.699949in}}%
\pgfpathlineto{\pgfqpoint{0.726056in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{0.723529in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{0.722227in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{0.722834in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.725693in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.730656in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{0.744398in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{0.751679in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{0.758445in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{0.764355in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{0.769277in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.773275in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{0.776562in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{0.781949in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.784262in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{0.786277in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{0.787935in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{0.789247in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.790299in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{0.791208in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{0.792061in}{1.117099in}}%
\pgfpathlineto{\pgfqpoint{0.792891in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{0.793685in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.794416in}{1.171510in}}%
\pgfpathlineto{\pgfqpoint{0.795069in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{0.795642in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{0.796132in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{0.796530in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{0.796819in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{0.796998in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{0.797090in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{0.797141in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{0.797205in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{0.797331in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{0.797539in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.797827in}{1.389154in}}%
\pgfpathlineto{\pgfqpoint{0.798182in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{0.798594in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{0.799058in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{0.799562in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{0.800079in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{0.800574in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{0.801017in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{0.801387in}{1.534250in}}%
\pgfpathlineto{\pgfqpoint{0.801673in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{0.801876in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{0.802012in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{0.802208in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{0.802343in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{0.802540in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{0.802809in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{0.803144in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{0.803529in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{0.803942in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{0.804361in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{0.804770in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{0.805161in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{0.805529in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{0.805873in}{1.824442in}}%
\pgfpathlineto{\pgfqpoint{0.806189in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{0.806468in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{0.806698in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{0.806871in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.806988in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{0.807065in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{0.807129in}{1.951401in}}%
\pgfpathlineto{\pgfqpoint{0.807205in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{0.807315in}{1.987675in}}%
\pgfpathlineto{\pgfqpoint{0.807462in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{0.807640in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{0.807828in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{0.808008in}{2.060223in}}%
\pgfpathlineto{\pgfqpoint{0.808162in}{2.078360in}}%
\pgfpathlineto{\pgfqpoint{0.808282in}{2.096497in}}%
\pgfpathlineto{\pgfqpoint{0.808364in}{2.114634in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{0.808424in}{2.150908in}}%
\pgfpathlineto{\pgfqpoint{0.808412in}{2.169045in}}%
\pgfpathlineto{\pgfqpoint{0.808383in}{2.187182in}}%
\pgfpathlineto{\pgfqpoint{0.808352in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{0.808334in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{0.808341in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{0.808379in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{0.808446in}{2.277867in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{0.808630in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{0.808724in}{2.332278in}}%
\pgfpathlineto{\pgfqpoint{0.808807in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{0.808874in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.809190in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.809190in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.809257in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{2.332278in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{2.314141in}}%
\pgfpathlineto{\pgfqpoint{0.809530in}{2.296004in}}%
\pgfpathlineto{\pgfqpoint{0.809618in}{2.277867in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{0.809723in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{0.809730in}{2.223456in}}%
\pgfpathlineto{\pgfqpoint{0.809712in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{0.809681in}{2.187182in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{2.169045in}}%
\pgfpathlineto{\pgfqpoint{0.809640in}{2.150908in}}%
\pgfpathlineto{\pgfqpoint{0.809654in}{2.132771in}}%
\pgfpathlineto{\pgfqpoint{0.809700in}{2.114634in}}%
\pgfpathlineto{\pgfqpoint{0.809782in}{2.096497in}}%
\pgfpathlineto{\pgfqpoint{0.809902in}{2.078360in}}%
\pgfpathlineto{\pgfqpoint{0.810056in}{2.060223in}}%
\pgfpathlineto{\pgfqpoint{0.810236in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{0.810424in}{2.023949in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{0.810749in}{1.987675in}}%
\pgfpathlineto{\pgfqpoint{0.810859in}{1.969538in}}%
\pgfpathlineto{\pgfqpoint{0.810935in}{1.951401in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{1.933264in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.915127in}}%
\pgfpathlineto{\pgfqpoint{0.811193in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.811366in}{1.878853in}}%
\pgfpathlineto{\pgfqpoint{0.811596in}{1.860716in}}%
\pgfpathlineto{\pgfqpoint{0.811875in}{1.842579in}}%
\pgfpathlineto{\pgfqpoint{0.812191in}{1.824442in}}%
\pgfpathlineto{\pgfqpoint{0.812535in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.788168in}}%
\pgfpathlineto{\pgfqpoint{0.813294in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{0.813703in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{1.733757in}}%
\pgfpathlineto{\pgfqpoint{0.814535in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{0.814920in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{0.815255in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{0.815524in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{0.815721in}{1.643072in}}%
\pgfpathlineto{\pgfqpoint{0.815856in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{0.815955in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{0.816052in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{0.816188in}{1.570524in}}%
\pgfpathlineto{\pgfqpoint{0.816391in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{0.816677in}{1.534250in}}%
\pgfpathlineto{\pgfqpoint{0.817047in}{1.516113in}}%
\pgfpathlineto{\pgfqpoint{0.817490in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{0.817985in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{0.818502in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{0.819006in}{1.443565in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{0.819882in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{0.820237in}{1.389154in}}%
\pgfpathlineto{\pgfqpoint{0.820525in}{1.371017in}}%
\pgfpathlineto{\pgfqpoint{0.820733in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{0.820859in}{1.334743in}}%
\pgfpathlineto{\pgfqpoint{0.820923in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{0.820974in}{1.298469in}}%
\pgfpathlineto{\pgfqpoint{0.821066in}{1.280332in}}%
\pgfpathlineto{\pgfqpoint{0.821245in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{0.821534in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{0.821932in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{0.822995in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.171510in}}%
\pgfpathlineto{\pgfqpoint{0.824379in}{1.153373in}}%
\pgfpathlineto{\pgfqpoint{0.825173in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{0.826003in}{1.117099in}}%
\pgfpathlineto{\pgfqpoint{0.826856in}{1.098962in}}%
\pgfpathlineto{\pgfqpoint{0.827765in}{1.080825in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{1.062688in}}%
\pgfpathlineto{\pgfqpoint{0.830129in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{0.831787in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{0.833802in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{0.836115in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{0.838669in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{0.841502in}{0.953866in}}%
\pgfpathlineto{\pgfqpoint{0.844789in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.853709in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{0.859619in}{0.881319in}}%
\pgfpathlineto{\pgfqpoint{0.866385in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{0.873666in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{0.880916in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{0.887408in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{0.892371in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{0.895230in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{0.895837in}{0.754360in}}%
\pgfpathlineto{\pgfqpoint{0.894535in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{0.892008in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{0.699949in}}%
\pgfpathlineto{\pgfqpoint{0.886033in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{0.880257in}{0.645538in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{0.627401in}}%
\pgfpathlineto{\pgfqpoint{0.870593in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{0.862551in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{0.852479in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.852479in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215443in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.097062in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.083693in}{0.582809in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{0.592628in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{0.602447in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{1.070528in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{1.072366in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{1.074631in}{0.641723in}}%
\pgfpathlineto{\pgfqpoint{1.077551in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{1.081437in}{0.661361in}}%
\pgfpathlineto{\pgfqpoint{1.086354in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{1.092076in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{1.098217in}{0.690818in}}%
\pgfpathlineto{\pgfqpoint{1.104367in}{0.700637in}}%
\pgfpathlineto{\pgfqpoint{1.110183in}{0.710456in}}%
\pgfpathlineto{\pgfqpoint{1.115419in}{0.720275in}}%
\pgfpathlineto{\pgfqpoint{1.119927in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{1.123648in}{0.739913in}}%
\pgfpathlineto{\pgfqpoint{1.126611in}{0.749732in}}%
\pgfpathlineto{\pgfqpoint{1.128925in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{1.132278in}{0.779189in}}%
\pgfpathlineto{\pgfqpoint{1.133596in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.134752in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{1.135753in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{1.136620in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{1.137388in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{1.138079in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{1.138684in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{1.139202in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{1.139661in}{0.867560in}}%
\pgfpathlineto{\pgfqpoint{1.140122in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.140630in}{0.887198in}}%
\pgfpathlineto{\pgfqpoint{1.141191in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{1.141778in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{1.142354in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.142889in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{1.143357in}{0.936293in}}%
\pgfpathlineto{\pgfqpoint{1.143742in}{0.946112in}}%
\pgfpathlineto{\pgfqpoint{1.144048in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{1.144303in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{1.144543in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{1.144793in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{1.145071in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{1.145387in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{1.145753in}{1.014845in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{1.024664in}}%
\pgfpathlineto{\pgfqpoint{1.146588in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{1.147000in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{1.054121in}}%
\pgfpathlineto{\pgfqpoint{1.147818in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{1.148292in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{1.148823in}{1.083578in}}%
\pgfpathlineto{\pgfqpoint{1.149366in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{1.149860in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{1.150268in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.150598in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{1.150891in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{1.151195in}{1.142492in}}%
\pgfpathlineto{\pgfqpoint{1.151546in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{1.151958in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{1.152427in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{1.152927in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{1.153420in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{1.153867in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{1.154242in}{1.211225in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.154779in}{1.230863in}}%
\pgfpathlineto{\pgfqpoint{1.154973in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.155135in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{1.155270in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{1.155377in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{1.155455in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{1.155507in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{1.155542in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{1.155574in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{1.155618in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{1.155681in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{1.338872in}}%
\pgfpathlineto{\pgfqpoint{1.155845in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{1.155925in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.155992in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.156041in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{1.387967in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.156046in}{1.407605in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{1.417424in}}%
\pgfpathlineto{\pgfqpoint{1.155979in}{1.427243in}}%
\pgfpathlineto{\pgfqpoint{1.155957in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{1.155947in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{1.155945in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{1.155944in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{1.155940in}{1.476338in}}%
\pgfpathlineto{\pgfqpoint{1.155937in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{1.155941in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.155958in}{1.505795in}}%
\pgfpathlineto{\pgfqpoint{1.155988in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{1.156109in}{1.545071in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{1.545071in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{1.545071in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{1.156479in}{1.525433in}}%
\pgfpathlineto{\pgfqpoint{1.156517in}{1.515614in}}%
\pgfpathlineto{\pgfqpoint{1.156547in}{1.505795in}}%
\pgfpathlineto{\pgfqpoint{1.156564in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.156569in}{1.486157in}}%
\pgfpathlineto{\pgfqpoint{1.156565in}{1.476338in}}%
\pgfpathlineto{\pgfqpoint{1.156561in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{1.156560in}{1.456700in}}%
\pgfpathlineto{\pgfqpoint{1.156558in}{1.446881in}}%
\pgfpathlineto{\pgfqpoint{1.156549in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{1.156526in}{1.427243in}}%
\pgfpathlineto{\pgfqpoint{1.156493in}{1.417424in}}%
\pgfpathlineto{\pgfqpoint{1.156459in}{1.407605in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{1.387967in}}%
\pgfpathlineto{\pgfqpoint{1.156464in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{1.156513in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.156580in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.156660in}{1.348691in}}%
\pgfpathlineto{\pgfqpoint{1.156745in}{1.338872in}}%
\pgfpathlineto{\pgfqpoint{1.156824in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.156887in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{1.156931in}{1.309415in}}%
\pgfpathlineto{\pgfqpoint{1.156964in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{1.156998in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{1.157050in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{1.157128in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{1.157235in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{1.157370in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{1.157533in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.157726in}{1.230863in}}%
\pgfpathlineto{\pgfqpoint{1.157964in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.158263in}{1.211225in}}%
\pgfpathlineto{\pgfqpoint{1.158638in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{1.159085in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{1.159578in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{1.171949in}}%
\pgfpathlineto{\pgfqpoint{1.160547in}{1.162130in}}%
\pgfpathlineto{\pgfqpoint{1.160959in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{1.161310in}{1.142492in}}%
\pgfpathlineto{\pgfqpoint{1.161614in}{1.132673in}}%
\pgfpathlineto{\pgfqpoint{1.161907in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{1.162237in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{1.163139in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{1.163682in}{1.083578in}}%
\pgfpathlineto{\pgfqpoint{1.164213in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{1.164688in}{1.063940in}}%
\pgfpathlineto{\pgfqpoint{1.165106in}{1.054121in}}%
\pgfpathlineto{\pgfqpoint{1.165505in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{1.165918in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{1.166343in}{1.024664in}}%
\pgfpathlineto{\pgfqpoint{1.166752in}{1.014845in}}%
\pgfpathlineto{\pgfqpoint{1.167118in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{1.167435in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{1.167963in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{1.168457in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{1.168763in}{0.946112in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.936293in}}%
\pgfpathlineto{\pgfqpoint{1.169617in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{1.170152in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.170728in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{1.171314in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{1.171875in}{0.887198in}}%
\pgfpathlineto{\pgfqpoint{1.172383in}{0.877379in}}%
\pgfpathlineto{\pgfqpoint{1.172844in}{0.867560in}}%
\pgfpathlineto{\pgfqpoint{1.173304in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{1.173821in}{0.847922in}}%
\pgfpathlineto{\pgfqpoint{1.174427in}{0.838103in}}%
\pgfpathlineto{\pgfqpoint{1.175117in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{1.175886in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{1.176753in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{1.177754in}{0.798827in}}%
\pgfpathlineto{\pgfqpoint{1.178909in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.180227in}{0.779189in}}%
\pgfpathlineto{\pgfqpoint{1.181748in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{1.183580in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{1.185894in}{0.749732in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{0.739913in}}%
\pgfpathlineto{\pgfqpoint{1.192579in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{1.197086in}{0.720275in}}%
\pgfpathlineto{\pgfqpoint{1.202322in}{0.710456in}}%
\pgfpathlineto{\pgfqpoint{1.208138in}{0.700637in}}%
\pgfpathlineto{\pgfqpoint{1.214289in}{0.690818in}}%
\pgfpathlineto{\pgfqpoint{1.220429in}{0.680999in}}%
\pgfpathlineto{\pgfqpoint{1.226152in}{0.671180in}}%
\pgfpathlineto{\pgfqpoint{1.231068in}{0.661361in}}%
\pgfpathlineto{\pgfqpoint{1.234954in}{0.651542in}}%
\pgfpathlineto{\pgfqpoint{1.237874in}{0.641723in}}%
\pgfpathlineto{\pgfqpoint{1.240139in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{1.241977in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{1.243058in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{1.242228in}{0.602447in}}%
\pgfpathlineto{\pgfqpoint{1.237858in}{0.592628in}}%
\pgfpathlineto{\pgfqpoint{1.228812in}{0.582809in}}%
\pgfpathlineto{\pgfqpoint{1.215443in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.215443in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565142in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.427469in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{1.419043in}{0.588831in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{1.418490in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{1.422177in}{0.612593in}}%
\pgfpathlineto{\pgfqpoint{1.426055in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{1.429356in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{1.431926in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{1.433881in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{1.435446in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.436916in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{1.438574in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{1.440530in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{1.442629in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{1.444559in}{0.691799in}}%
\pgfpathlineto{\pgfqpoint{1.446106in}{0.699720in}}%
\pgfpathlineto{\pgfqpoint{1.447356in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{1.448746in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{1.450888in}{0.723481in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{1.458889in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{1.469686in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{1.474348in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.477933in}{0.771005in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{1.482436in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{1.484000in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{1.485375in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.486579in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{1.487571in}{0.818529in}}%
\pgfpathlineto{\pgfqpoint{1.488321in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{1.488845in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{1.489210in}{0.842291in}}%
\pgfpathlineto{\pgfqpoint{1.489496in}{0.850211in}}%
\pgfpathlineto{\pgfqpoint{1.489764in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{1.490035in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{1.490315in}{0.873973in}}%
\pgfpathlineto{\pgfqpoint{1.490605in}{0.881894in}}%
\pgfpathlineto{\pgfqpoint{1.490897in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.491184in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{1.491469in}{0.905656in}}%
\pgfpathlineto{\pgfqpoint{1.491789in}{0.913576in}}%
\pgfpathlineto{\pgfqpoint{1.492187in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{1.493146in}{0.937338in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{1.494008in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{1.494469in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{1.495053in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{1.495779in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{1.496584in}{0.984862in}}%
\pgfpathlineto{\pgfqpoint{1.497364in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{1.498032in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{1.499027in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{1.499475in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{1.499946in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{1.500426in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{1.500881in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.064068in}}%
\pgfpathlineto{\pgfqpoint{1.501935in}{1.071989in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{1.079909in}}%
\pgfpathlineto{\pgfqpoint{1.502326in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.502437in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{1.502520in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.502588in}{1.111592in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{1.502674in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.502690in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{1.502702in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{1.502731in}{1.151195in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{1.502867in}{1.167036in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.174957in}}%
\pgfpathlineto{\pgfqpoint{1.503054in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{1.503122in}{1.190798in}}%
\pgfpathlineto{\pgfqpoint{1.503157in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{1.503164in}{1.206639in}}%
\pgfpathlineto{\pgfqpoint{1.503161in}{1.214560in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{1.503188in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.246242in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.262084in}}%
\pgfpathlineto{\pgfqpoint{1.503319in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{1.503325in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{1.503338in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{1.503338in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{1.503331in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{1.503336in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{1.503349in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{1.503367in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{1.503385in}{1.349210in}}%
\pgfpathlineto{\pgfqpoint{1.503403in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{1.503543in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{1.503543in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{1.349210in}}%
\pgfpathlineto{\pgfqpoint{1.503580in}{1.341290in}}%
\pgfpathlineto{\pgfqpoint{1.503597in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{1.503610in}{1.325449in}}%
\pgfpathlineto{\pgfqpoint{1.503616in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{1.503613in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{1.503609in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{1.503609in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{1.503621in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{1.503628in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{1.503638in}{1.262084in}}%
\pgfpathlineto{\pgfqpoint{1.503658in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.503689in}{1.246242in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{1.503758in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{1.503780in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.214560in}}%
\pgfpathlineto{\pgfqpoint{1.503783in}{1.206639in}}%
\pgfpathlineto{\pgfqpoint{1.503790in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{1.503824in}{1.190798in}}%
\pgfpathlineto{\pgfqpoint{1.503893in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{1.503984in}{1.174957in}}%
\pgfpathlineto{\pgfqpoint{1.504080in}{1.167036in}}%
\pgfpathlineto{\pgfqpoint{1.504160in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{1.504215in}{1.151195in}}%
\pgfpathlineto{\pgfqpoint{1.504244in}{1.143274in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.504305in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{1.504359in}{1.111592in}}%
\pgfpathlineto{\pgfqpoint{1.504427in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.504509in}{1.095751in}}%
\pgfpathlineto{\pgfqpoint{1.504621in}{1.087830in}}%
\pgfpathlineto{\pgfqpoint{1.504783in}{1.079909in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{1.071989in}}%
\pgfpathlineto{\pgfqpoint{1.505305in}{1.064068in}}%
\pgfpathlineto{\pgfqpoint{1.505658in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{1.507000in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{1.507472in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{1.507919in}{1.016544in}}%
\pgfpathlineto{\pgfqpoint{1.508377in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.509582in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{1.510362in}{0.984862in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{1.511893in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{1.512478in}{0.961100in}}%
\pgfpathlineto{\pgfqpoint{1.512938in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{1.513354in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{1.513801in}{0.937338in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{1.514760in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{0.913576in}}%
\pgfpathlineto{\pgfqpoint{1.515478in}{0.905656in}}%
\pgfpathlineto{\pgfqpoint{1.515763in}{0.897735in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{1.516342in}{0.881894in}}%
\pgfpathlineto{\pgfqpoint{1.516631in}{0.873973in}}%
\pgfpathlineto{\pgfqpoint{1.516911in}{0.866053in}}%
\pgfpathlineto{\pgfqpoint{1.517183in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{1.517450in}{0.850211in}}%
\pgfpathlineto{\pgfqpoint{1.517737in}{0.842291in}}%
\pgfpathlineto{\pgfqpoint{1.518101in}{0.834370in}}%
\pgfpathlineto{\pgfqpoint{1.518626in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{1.519375in}{0.818529in}}%
\pgfpathlineto{\pgfqpoint{1.520367in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{1.521572in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{1.522947in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{1.524511in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{1.526427in}{0.778926in}}%
\pgfpathlineto{\pgfqpoint{1.529014in}{0.771005in}}%
\pgfpathlineto{\pgfqpoint{1.532598in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.537261in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{1.542653in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{1.548057in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{1.552688in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{1.556058in}{0.723481in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{1.559590in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{0.699720in}}%
\pgfpathlineto{\pgfqpoint{1.562387in}{0.691799in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{1.566417in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{1.568373in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{1.570030in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.573066in}{0.644275in}}%
\pgfpathlineto{\pgfqpoint{1.575021in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{1.580891in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{1.584769in}{0.612593in}}%
\pgfpathlineto{\pgfqpoint{1.588456in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{1.590278in}{0.596752in}}%
\pgfpathlineto{\pgfqpoint{1.587904in}{0.588831in}}%
\pgfpathlineto{\pgfqpoint{1.579477in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{1.565142in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.565142in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913080in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.788308in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.772088in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.764029in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{1.763889in}{0.595690in}}%
\pgfpathlineto{\pgfqpoint{1.768523in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{1.774456in}{0.610824in}}%
\pgfpathlineto{\pgfqpoint{1.779345in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.782237in}{0.625957in}}%
\pgfpathlineto{\pgfqpoint{1.783360in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{1.783670in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.784207in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{1.785526in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{1.787536in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{1.789748in}{0.671358in}}%
\pgfpathlineto{\pgfqpoint{1.791682in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{0.686492in}}%
\pgfpathlineto{\pgfqpoint{1.794189in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{1.795071in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{1.796062in}{0.709192in}}%
\pgfpathlineto{\pgfqpoint{1.797461in}{0.716759in}}%
\pgfpathlineto{\pgfqpoint{1.799551in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{1.802560in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{1.806632in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.811687in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{1.817227in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.822428in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{1.829521in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{1.831431in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{1.832662in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{1.833493in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{1.834113in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{1.834612in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{1.834993in}{0.822695in}}%
\pgfpathlineto{\pgfqpoint{1.835260in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{1.835515in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{1.835928in}{0.845395in}}%
\pgfpathlineto{\pgfqpoint{1.836596in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{1.837441in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{1.838314in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{1.839174in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{1.840119in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{1.841236in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{1.842464in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{1.843618in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{1.844521in}{0.913496in}}%
\pgfpathlineto{\pgfqpoint{1.845124in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{1.845528in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{1.845924in}{0.936197in}}%
\pgfpathlineto{\pgfqpoint{1.846462in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{1.847820in}{0.958897in}}%
\pgfpathlineto{\pgfqpoint{1.848373in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.848771in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.849073in}{0.981598in}}%
\pgfpathlineto{\pgfqpoint{1.849324in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{1.849518in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{1.849634in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{1.849745in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.849796in}{1.034565in}}%
\pgfpathlineto{\pgfqpoint{1.849857in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{1.849923in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{1.849993in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{1.850075in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{1.850172in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{1.850267in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{1.850333in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{1.850365in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{1.850385in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{1.850407in}{1.110234in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{1.850428in}{1.125367in}}%
\pgfpathlineto{\pgfqpoint{1.850409in}{1.132934in}}%
\pgfpathlineto{\pgfqpoint{1.850378in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.850351in}{1.148068in}}%
\pgfpathlineto{\pgfqpoint{1.850344in}{1.155634in}}%
\pgfpathlineto{\pgfqpoint{1.850365in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.850399in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{1.850423in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{1.850428in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.850422in}{1.193468in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{1.850433in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{1.850460in}{1.216169in}}%
\pgfpathlineto{\pgfqpoint{1.850497in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{1.850540in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{1.850585in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{1.850627in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{1.850659in}{1.254003in}}%
\pgfpathlineto{\pgfqpoint{1.850679in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{1.850689in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{1.850691in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{1.850689in}{1.284270in}}%
\pgfpathlineto{\pgfqpoint{1.850681in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.299404in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{1.850621in}{1.314538in}}%
\pgfpathlineto{\pgfqpoint{1.850614in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.850773in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.850773in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.850767in}{1.314538in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{1.850723in}{1.299404in}}%
\pgfpathlineto{\pgfqpoint{1.850706in}{1.291837in}}%
\pgfpathlineto{\pgfqpoint{1.850698in}{1.284270in}}%
\pgfpathlineto{\pgfqpoint{1.850696in}{1.276703in}}%
\pgfpathlineto{\pgfqpoint{1.850699in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{1.850709in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{1.850729in}{1.254003in}}%
\pgfpathlineto{\pgfqpoint{1.850761in}{1.246436in}}%
\pgfpathlineto{\pgfqpoint{1.850803in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{1.850848in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{1.850891in}{1.223736in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.216169in}}%
\pgfpathlineto{\pgfqpoint{1.850955in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{1.850968in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{1.850966in}{1.193468in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{1.850989in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{1.851023in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{1.851043in}{1.155634in}}%
\pgfpathlineto{\pgfqpoint{1.851037in}{1.148068in}}%
\pgfpathlineto{\pgfqpoint{1.851010in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.850979in}{1.132934in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.125367in}}%
\pgfpathlineto{\pgfqpoint{1.850962in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{1.850981in}{1.110234in}}%
\pgfpathlineto{\pgfqpoint{1.851003in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{1.851022in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{1.851055in}{1.087533in}}%
\pgfpathlineto{\pgfqpoint{1.851121in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{1.851216in}{1.072399in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.064833in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{1.851465in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{1.851531in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{1.034565in}}%
\pgfpathlineto{\pgfqpoint{1.851642in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.851677in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{1.851703in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{1.851754in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{1.851870in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{1.852064in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{0.981598in}}%
\pgfpathlineto{\pgfqpoint{1.852617in}{0.974031in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{0.966464in}}%
\pgfpathlineto{\pgfqpoint{1.853567in}{0.958897in}}%
\pgfpathlineto{\pgfqpoint{1.854248in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{1.854926in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{1.855464in}{0.936197in}}%
\pgfpathlineto{\pgfqpoint{1.855860in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{1.856866in}{0.913496in}}%
\pgfpathlineto{\pgfqpoint{1.857770in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{1.858924in}{0.898363in}}%
\pgfpathlineto{\pgfqpoint{1.860152in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{1.861269in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{1.862214in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{1.863074in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{1.863946in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{1.864792in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{1.865460in}{0.845395in}}%
\pgfpathlineto{\pgfqpoint{1.865873in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{1.866128in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{1.866395in}{0.822695in}}%
\pgfpathlineto{\pgfqpoint{1.866776in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{1.867274in}{0.807561in}}%
\pgfpathlineto{\pgfqpoint{1.867895in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{1.869957in}{0.784860in}}%
\pgfpathlineto{\pgfqpoint{1.871867in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{0.769727in}}%
\pgfpathlineto{\pgfqpoint{1.878960in}{0.762160in}}%
\pgfpathlineto{\pgfqpoint{1.884160in}{0.754593in}}%
\pgfpathlineto{\pgfqpoint{1.889700in}{0.747026in}}%
\pgfpathlineto{\pgfqpoint{1.894756in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{1.898828in}{0.731893in}}%
\pgfpathlineto{\pgfqpoint{1.901836in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{1.903927in}{0.716759in}}%
\pgfpathlineto{\pgfqpoint{1.905326in}{0.709192in}}%
\pgfpathlineto{\pgfqpoint{1.906316in}{0.701625in}}%
\pgfpathlineto{\pgfqpoint{1.907199in}{0.694059in}}%
\pgfpathlineto{\pgfqpoint{1.908253in}{0.686492in}}%
\pgfpathlineto{\pgfqpoint{1.909706in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.911640in}{0.671358in}}%
\pgfpathlineto{\pgfqpoint{1.913852in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{1.915861in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{1.917180in}{0.648658in}}%
\pgfpathlineto{\pgfqpoint{1.917718in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.918028in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{1.919151in}{0.625957in}}%
\pgfpathlineto{\pgfqpoint{1.922043in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.926932in}{0.610824in}}%
\pgfpathlineto{\pgfqpoint{1.932865in}{0.603257in}}%
\pgfpathlineto{\pgfqpoint{1.937499in}{0.595690in}}%
\pgfpathlineto{\pgfqpoint{1.937358in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{1.929300in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{1.913080in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.913080in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263347in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.132482in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{0.580134in}}%
\pgfpathlineto{\pgfqpoint{2.111109in}{0.587278in}}%
\pgfpathlineto{\pgfqpoint{2.114131in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{2.120365in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{2.126086in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{2.129808in}{0.615855in}}%
\pgfpathlineto{\pgfqpoint{2.131472in}{0.623000in}}%
\pgfpathlineto{\pgfqpoint{2.131757in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{2.131512in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{2.131297in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{2.131308in}{0.651577in}}%
\pgfpathlineto{\pgfqpoint{2.131650in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{2.132481in}{0.665865in}}%
\pgfpathlineto{\pgfqpoint{2.133814in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{2.135332in}{0.680154in}}%
\pgfpathlineto{\pgfqpoint{2.136594in}{0.687298in}}%
\pgfpathlineto{\pgfqpoint{2.137422in}{0.694442in}}%
\pgfpathlineto{\pgfqpoint{2.138083in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{2.139209in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{2.141556in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.145647in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.151446in}{0.730164in}}%
\pgfpathlineto{\pgfqpoint{2.158153in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{2.164475in}{0.744452in}}%
\pgfpathlineto{\pgfqpoint{2.169455in}{0.751597in}}%
\pgfpathlineto{\pgfqpoint{2.173009in}{0.758741in}}%
\pgfpathlineto{\pgfqpoint{2.175570in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{2.177454in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{2.178714in}{0.780174in}}%
\pgfpathlineto{\pgfqpoint{2.179464in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{2.180079in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{2.180965in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{2.183686in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{2.185226in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{2.186809in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{2.188362in}{0.837328in}}%
\pgfpathlineto{\pgfqpoint{2.189784in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{2.191054in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{2.192199in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{2.193189in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{2.193955in}{0.873049in}}%
\pgfpathlineto{\pgfqpoint{2.194493in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{2.195219in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{2.195557in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{2.195900in}{0.908771in}}%
\pgfpathlineto{\pgfqpoint{2.196205in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.196423in}{0.923059in}}%
\pgfpathlineto{\pgfqpoint{2.196557in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{2.196653in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{2.196736in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{2.196801in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{2.196856in}{0.958781in}}%
\pgfpathlineto{\pgfqpoint{2.196930in}{0.965925in}}%
\pgfpathlineto{\pgfqpoint{2.197037in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{2.197271in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{2.197355in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{2.197423in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{2.197490in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{2.197540in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{2.197558in}{1.023079in}}%
\pgfpathlineto{\pgfqpoint{2.197562in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{2.197593in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{2.197658in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{2.197717in}{1.051656in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.058800in}}%
\pgfpathlineto{\pgfqpoint{2.197677in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{2.197572in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.197442in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{2.197326in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{2.197258in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{2.197242in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{2.197263in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{2.197310in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{2.197371in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{2.197430in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{2.197483in}{1.137388in}}%
\pgfpathlineto{\pgfqpoint{2.197546in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{2.197627in}{1.151676in}}%
\pgfpathlineto{\pgfqpoint{2.197707in}{1.158820in}}%
\pgfpathlineto{\pgfqpoint{2.197766in}{1.165965in}}%
\pgfpathlineto{\pgfqpoint{2.197803in}{1.173109in}}%
\pgfpathlineto{\pgfqpoint{2.197826in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{2.197842in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{2.197851in}{1.194542in}}%
\pgfpathlineto{\pgfqpoint{2.197858in}{1.201686in}}%
\pgfpathlineto{\pgfqpoint{2.197869in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{2.197884in}{1.215975in}}%
\pgfpathlineto{\pgfqpoint{2.197899in}{1.223119in}}%
\pgfpathlineto{\pgfqpoint{2.197908in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{2.197912in}{1.237407in}}%
\pgfpathlineto{\pgfqpoint{2.197909in}{1.244552in}}%
\pgfpathlineto{\pgfqpoint{2.197897in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{2.197871in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{2.197830in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{2.197795in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{2.197788in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{2.198041in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{2.198041in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{2.198035in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{2.197999in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{2.197932in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{2.197920in}{1.244552in}}%
\pgfpathlineto{\pgfqpoint{2.197917in}{1.237407in}}%
\pgfpathlineto{\pgfqpoint{2.197921in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{2.197930in}{1.223119in}}%
\pgfpathlineto{\pgfqpoint{2.197945in}{1.215975in}}%
\pgfpathlineto{\pgfqpoint{2.197960in}{1.208830in}}%
\pgfpathlineto{\pgfqpoint{2.197971in}{1.201686in}}%
\pgfpathlineto{\pgfqpoint{2.197978in}{1.194542in}}%
\pgfpathlineto{\pgfqpoint{2.197987in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{1.180253in}}%
\pgfpathlineto{\pgfqpoint{2.198026in}{1.173109in}}%
\pgfpathlineto{\pgfqpoint{2.198063in}{1.165965in}}%
\pgfpathlineto{\pgfqpoint{2.198122in}{1.158820in}}%
\pgfpathlineto{\pgfqpoint{2.198202in}{1.151676in}}%
\pgfpathlineto{\pgfqpoint{2.198283in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{2.198346in}{1.137388in}}%
\pgfpathlineto{\pgfqpoint{2.198399in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{2.198458in}{1.123099in}}%
\pgfpathlineto{\pgfqpoint{2.198519in}{1.115955in}}%
\pgfpathlineto{\pgfqpoint{2.198566in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{2.198587in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{2.198571in}{1.094522in}}%
\pgfpathlineto{\pgfqpoint{2.198503in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{2.198387in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{2.198258in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.198152in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{2.198100in}{1.058800in}}%
\pgfpathlineto{\pgfqpoint{2.198112in}{1.051656in}}%
\pgfpathlineto{\pgfqpoint{2.198171in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{2.198236in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{2.198267in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{2.198271in}{1.023079in}}%
\pgfpathlineto{\pgfqpoint{2.198289in}{1.015935in}}%
\pgfpathlineto{\pgfqpoint{2.198339in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{2.198406in}{1.001646in}}%
\pgfpathlineto{\pgfqpoint{2.198474in}{0.994502in}}%
\pgfpathlineto{\pgfqpoint{2.198558in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{2.198668in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{2.198792in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{2.198899in}{0.965925in}}%
\pgfpathlineto{\pgfqpoint{2.198973in}{0.958781in}}%
\pgfpathlineto{\pgfqpoint{2.199028in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{2.199094in}{0.944492in}}%
\pgfpathlineto{\pgfqpoint{2.199176in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{2.199272in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{2.199406in}{0.923059in}}%
\pgfpathlineto{\pgfqpoint{2.199624in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.199929in}{0.908771in}}%
\pgfpathlineto{\pgfqpoint{2.200272in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{2.200610in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{2.200946in}{0.887338in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{2.201874in}{0.873049in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{2.203630in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{2.204775in}{0.851616in}}%
\pgfpathlineto{\pgfqpoint{2.206045in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{2.207467in}{0.837328in}}%
\pgfpathlineto{\pgfqpoint{2.209020in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{2.210603in}{0.823039in}}%
\pgfpathlineto{\pgfqpoint{2.212143in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{2.213607in}{0.808751in}}%
\pgfpathlineto{\pgfqpoint{2.214864in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.215750in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{2.216365in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{2.217115in}{0.780174in}}%
\pgfpathlineto{\pgfqpoint{2.218375in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{2.220259in}{0.765885in}}%
\pgfpathlineto{\pgfqpoint{2.222821in}{0.758741in}}%
\pgfpathlineto{\pgfqpoint{2.226374in}{0.751597in}}%
\pgfpathlineto{\pgfqpoint{2.231355in}{0.744452in}}%
\pgfpathlineto{\pgfqpoint{2.237676in}{0.737308in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{0.730164in}}%
\pgfpathlineto{\pgfqpoint{2.250182in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.254273in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.256620in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{2.257746in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{2.258407in}{0.694442in}}%
\pgfpathlineto{\pgfqpoint{2.259235in}{0.687298in}}%
\pgfpathlineto{\pgfqpoint{2.260497in}{0.680154in}}%
\pgfpathlineto{\pgfqpoint{2.262015in}{0.673010in}}%
\pgfpathlineto{\pgfqpoint{2.263348in}{0.665865in}}%
\pgfpathlineto{\pgfqpoint{2.264179in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{0.651577in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{2.264317in}{0.637288in}}%
\pgfpathlineto{\pgfqpoint{2.264073in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{2.264357in}{0.623000in}}%
\pgfpathlineto{\pgfqpoint{2.266021in}{0.615855in}}%
\pgfpathlineto{\pgfqpoint{2.269743in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{2.275464in}{0.601567in}}%
\pgfpathlineto{\pgfqpoint{2.281698in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{0.587278in}}%
\pgfpathlineto{\pgfqpoint{2.279392in}{0.580134in}}%
\pgfpathlineto{\pgfqpoint{2.263347in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.263347in}{0.572990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809032in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809032in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156253in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156253in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503473in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503473in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850694in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850694in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197915in}{0.483212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197915in,y=0.392934in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503473in,y=0.202965in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathrm{Re}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{0.572990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=0.520228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{0.874490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=0.821729in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.175991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.123230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.477492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.424730in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{1.778992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388894in, y=1.726231in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{2.080493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=2.027732in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548617in}{2.381994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319449in, y=2.329232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263894in,y=1.470771in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\%]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{0.901311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.728373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{0.698615in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{0.698615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{0.684195in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{0.684195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{0.671897in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.671897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{2.368552in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{1.545071in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{1.545071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{1.357131in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{1.357131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{1.322104in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{1.322104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{1.280273in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{1.280273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765629in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.852435in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112850in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460071in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.546876in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807291in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.894096in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154512in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.241317in}{0.572990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809032in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{2.368552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156253in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.156253in}{1.545071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503473in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{1.357131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850694in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{1.850694in}{1.322104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548617in}{0.483212in}}{\pgfqpoint{1.909713in}{1.975118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197915in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{2.197915in}{1.280273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{0.483212in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{0.483212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548617in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.458330in}{2.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/13_robustness-study/reynolds_4000/rel_error_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602708in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.602708in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.602708in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602708in}{0.455833in}}{\pgfqpoint{1.832235in}{2.044167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685992in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.685992in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.685992in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.729596in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.729596in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.773199in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.773199in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.799362in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.799362in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.825524in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.825524in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.834245in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.834245in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.860407in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.860407in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.869128in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.869128in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.886570in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.886570in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.912732in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.912732in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.930173in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.930173in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.956336in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.956336in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.965057in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.965057in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.973777in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.973777in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.982498in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.982498in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.008660in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.008660in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.017381in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.017381in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.026102in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.026102in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.052264in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.052264in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.078427in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.078427in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.095868in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.095868in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.139472in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.139472in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.156914in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.156914in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.165634in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.165634in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.174355in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.174355in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.183076in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.183076in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.191797in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.191797in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.217959in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.217959in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.235401in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.235401in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.252842in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.252842in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.261563in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.261563in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.270284in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.270284in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.287725in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.287725in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.313888in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{1.322608in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{2.309442in}}%
\pgfpathlineto{\pgfqpoint{1.340050in}{2.179249in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.096280in}}%
\pgfpathlineto{\pgfqpoint{1.357491in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.953504in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{1.392375in}{1.927651in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.915899in}}%
\pgfpathlineto{\pgfqpoint{1.409816in}{1.900510in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.886422in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.862622in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{1.839792in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{1.817177in}}%
\pgfpathlineto{\pgfqpoint{1.470861in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{1.479582in}{1.793602in}}%
\pgfpathlineto{\pgfqpoint{1.488303in}{1.782280in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.764292in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.750419in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{1.739866in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{1.540628in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{1.687581in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{1.566790in}{1.662012in}}%
\pgfpathlineto{\pgfqpoint{1.575511in}{1.649664in}}%
\pgfpathlineto{\pgfqpoint{1.584232in}{1.637501in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{1.624571in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.615089in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.619115in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{1.636556in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{1.645277in}{1.552882in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.541412in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{1.671439in}{1.516807in}}%
\pgfpathlineto{\pgfqpoint{1.680160in}{1.505163in}}%
\pgfpathlineto{\pgfqpoint{1.688881in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{1.706322in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{1.732485in}{1.435973in}}%
\pgfpathlineto{\pgfqpoint{1.741206in}{1.426522in}}%
\pgfpathlineto{\pgfqpoint{1.749926in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{1.758647in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.381856in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.368759in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.802251in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.337332in}}%
\pgfpathlineto{\pgfqpoint{1.819692in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{1.837134in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{1.854576in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{1.209001in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{1.172878in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.133606in}}%
\pgfpathlineto{\pgfqpoint{1.889459in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{1.898179in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{0.959398in}}%
\pgfpathlineto{\pgfqpoint{1.924342in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.868619in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{0.708002in}}%
\pgfpathlineto{\pgfqpoint{1.976666in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{0.602960in}}%
\pgfpathlineto{\pgfqpoint{2.011550in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{2.028991in}{0.560608in}}%
\pgfpathlineto{\pgfqpoint{2.037712in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{2.046433in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.557146in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.562309in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{2.098757in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.107478in}{0.603011in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{2.133640in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{0.715745in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{0.811804in}}%
\pgfpathlineto{\pgfqpoint{2.159803in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{1.049573in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{1.160672in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{2.194686in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{2.212127in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{2.220848in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.378556in}}%
\pgfpathlineto{\pgfqpoint{2.238290in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{2.247010in}{1.343605in}}%
\pgfpathlineto{\pgfqpoint{2.255731in}{1.329695in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{2.299335in}{1.253471in}}%
\pgfpathlineto{\pgfqpoint{2.308056in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{2.316777in}{1.230288in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{1.216442in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.203200in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{1.247039in}}%
\pgfpathlineto{\pgfqpoint{2.316777in}{1.267973in}}%
\pgfpathlineto{\pgfqpoint{2.308056in}{1.285506in}}%
\pgfpathlineto{\pgfqpoint{2.299335in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.329099in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{1.368992in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{2.255731in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{2.247010in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{2.238290in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{2.220848in}{1.488386in}}%
\pgfpathlineto{\pgfqpoint{2.212127in}{1.502560in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{2.194686in}{1.454671in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{1.261101in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{2.159803in}{1.024077in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{2.133640in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{0.735577in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.719594in}}%
\pgfpathlineto{\pgfqpoint{2.107478in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{2.098757in}{0.683246in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{0.666457in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.644582in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{2.046433in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{2.037712in}{0.621561in}}%
\pgfpathlineto{\pgfqpoint{2.028991in}{0.624350in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{2.011550in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{0.655296in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{0.693495in}}%
\pgfpathlineto{\pgfqpoint{1.976666in}{0.720687in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{0.748041in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{1.924342in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{1.023122in}}%
\pgfpathlineto{\pgfqpoint{1.898179in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{1.889459in}{1.107374in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{1.218020in}}%
\pgfpathlineto{\pgfqpoint{1.854576in}{1.249763in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{1.837134in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{1.819692in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.337431in}}%
\pgfpathlineto{\pgfqpoint{1.802251in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.357066in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.381944in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{1.758647in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.749926in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{1.741206in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.732485in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{1.461692in}}%
\pgfpathlineto{\pgfqpoint{1.706322in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{1.688881in}{1.497101in}}%
\pgfpathlineto{\pgfqpoint{1.680160in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{1.671439in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{1.529975in}}%
\pgfpathlineto{\pgfqpoint{1.653998in}{1.541460in}}%
\pgfpathlineto{\pgfqpoint{1.645277in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.636556in}{1.564325in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.578768in}}%
\pgfpathlineto{\pgfqpoint{1.619115in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{1.624602in}}%
\pgfpathlineto{\pgfqpoint{1.584232in}{1.637530in}}%
\pgfpathlineto{\pgfqpoint{1.575511in}{1.649691in}}%
\pgfpathlineto{\pgfqpoint{1.566790in}{1.662037in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{1.687603in}}%
\pgfpathlineto{\pgfqpoint{1.540628in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{1.714836in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.725768in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{1.739881in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.750433in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.488303in}{1.782291in}}%
\pgfpathlineto{\pgfqpoint{1.479582in}{1.793613in}}%
\pgfpathlineto{\pgfqpoint{1.470861in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{1.849478in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.862629in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.886427in}}%
\pgfpathlineto{\pgfqpoint{1.409816in}{1.900515in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.915904in}}%
\pgfpathlineto{\pgfqpoint{1.392375in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{1.935558in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{1.983229in}}%
\pgfpathlineto{\pgfqpoint{1.357491in}{2.025608in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{1.340050in}{2.179251in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{2.309444in}}%
\pgfpathlineto{\pgfqpoint{1.322608in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{1.313888in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.296446in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.287725in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.287725in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.270284in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.270284in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.261563in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.261563in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.252842in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.252842in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.244121in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.235401in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.235401in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.226680in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.217959in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.217959in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.191797in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.191797in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.183076in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.183076in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.174355in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.174355in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.165634in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.165634in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.156914in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.156914in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.139472in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.139472in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.095868in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.095868in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.078427in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.078427in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.069706in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.060985in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.052264in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.052264in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.043544in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.034823in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.026102in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.026102in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.017381in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.017381in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.008660in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.008660in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.991219in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.982498in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.982498in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.973777in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.973777in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.965057in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.965057in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.956336in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.956336in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.947615in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.938894in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.930173in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.930173in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.912732in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.912732in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.904011in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.886570in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.886570in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.869128in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.869128in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.860407in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.860407in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.842966in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.834245in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.834245in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.825524in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.825524in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.816803in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.799362in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.799362in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.773199in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.773199in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.755758in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.747037in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.738316in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.729596in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.729596in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.720875in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.712154in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.703433in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.694713in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.685992in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.685992in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{0.685992in}{1.166850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607505in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607505in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479582in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479582in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351660in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351660in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518826in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602708in}{0.691663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316040in, y=0.638901in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602708in}{1.166850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424065in, y=1.114088in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602708in}{1.642036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424065in, y=1.589275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602708in}{2.117223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424065in, y=2.064462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260485in,y=1.477917in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{f^{(\bm{v})}_\text{err}}{v_\text{norm}} \ [\unit{\percent}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602708in}{0.455833in}}{\pgfqpoint{1.832235in}{2.044167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685992in}{1.166849in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.313888in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{1.322608in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{2.309442in}}%
\pgfpathlineto{\pgfqpoint{1.340050in}{2.179249in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.096280in}}%
\pgfpathlineto{\pgfqpoint{1.357491in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{1.983226in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.953504in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{1.935554in}}%
\pgfpathlineto{\pgfqpoint{1.392375in}{1.927651in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.915899in}}%
\pgfpathlineto{\pgfqpoint{1.409816in}{1.900510in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.886422in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.862622in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{1.839792in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{1.817177in}}%
\pgfpathlineto{\pgfqpoint{1.470861in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{1.479582in}{1.793602in}}%
\pgfpathlineto{\pgfqpoint{1.488303in}{1.782280in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.764292in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.750419in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{1.739866in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{1.540628in}{1.704471in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{1.566790in}{1.662012in}}%
\pgfpathlineto{\pgfqpoint{1.584232in}{1.637501in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{1.624571in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.615089in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.619115in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.578727in}}%
\pgfpathlineto{\pgfqpoint{1.636556in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{1.671439in}{1.516807in}}%
\pgfpathlineto{\pgfqpoint{1.680160in}{1.505163in}}%
\pgfpathlineto{\pgfqpoint{1.688881in}{1.497042in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{1.706322in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{1.732485in}{1.435973in}}%
\pgfpathlineto{\pgfqpoint{1.741206in}{1.426522in}}%
\pgfpathlineto{\pgfqpoint{1.749926in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{1.758647in}{1.402735in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.381856in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.368759in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.802251in}{1.348129in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.337332in}}%
\pgfpathlineto{\pgfqpoint{1.819692in}{1.326182in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{1.837134in}{1.290065in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{1.854576in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{1.209001in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{1.172878in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.133606in}}%
\pgfpathlineto{\pgfqpoint{1.889459in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{1.924342in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.868619in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{0.744171in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{0.708002in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{0.602960in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{2.028991in}{0.560608in}}%
\pgfpathlineto{\pgfqpoint{2.037712in}{0.553199in}}%
\pgfpathlineto{\pgfqpoint{2.046433in}{0.548750in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.549012in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.554377in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.557146in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.562309in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{2.098757in}{0.586935in}}%
\pgfpathlineto{\pgfqpoint{2.107478in}{0.603011in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{2.133640in}{0.650873in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{0.715745in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{0.811804in}}%
\pgfpathlineto{\pgfqpoint{2.159803in}{0.923856in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{1.049573in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{1.160672in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{2.194686in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{2.212127in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{2.220848in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.378556in}}%
\pgfpathlineto{\pgfqpoint{2.247010in}{1.343605in}}%
\pgfpathlineto{\pgfqpoint{2.255731in}{1.329695in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{2.299335in}{1.253471in}}%
\pgfpathlineto{\pgfqpoint{2.308056in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{2.316777in}{1.230288in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{1.216442in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.203200in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.191465in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.192259in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.192259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602708in}{0.455833in}}{\pgfqpoint{1.832235in}{2.044167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685992in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.313888in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{1.322608in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{2.309444in}}%
\pgfpathlineto{\pgfqpoint{1.340050in}{2.179251in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.096282in}}%
\pgfpathlineto{\pgfqpoint{1.357491in}{2.025608in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{1.983229in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{1.935558in}}%
\pgfpathlineto{\pgfqpoint{1.392375in}{1.927655in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.915904in}}%
\pgfpathlineto{\pgfqpoint{1.409816in}{1.900515in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.886427in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.877477in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.862629in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{1.849478in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{1.817186in}}%
\pgfpathlineto{\pgfqpoint{1.470861in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{1.479582in}{1.793613in}}%
\pgfpathlineto{\pgfqpoint{1.488303in}{1.782291in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.750433in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{1.739881in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.725768in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{1.714836in}}%
\pgfpathlineto{\pgfqpoint{1.540628in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{1.566790in}{1.662037in}}%
\pgfpathlineto{\pgfqpoint{1.584232in}{1.637530in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{1.624602in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.599437in}}%
\pgfpathlineto{\pgfqpoint{1.619115in}{1.589555in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.578768in}}%
\pgfpathlineto{\pgfqpoint{1.636556in}{1.564325in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{1.529975in}}%
\pgfpathlineto{\pgfqpoint{1.671439in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{1.680160in}{1.505219in}}%
\pgfpathlineto{\pgfqpoint{1.688881in}{1.497101in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{1.481472in}}%
\pgfpathlineto{\pgfqpoint{1.706322in}{1.469165in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{1.461692in}}%
\pgfpathlineto{\pgfqpoint{1.732485in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{1.741206in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{1.749926in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{1.758647in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.381944in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.357066in}}%
\pgfpathlineto{\pgfqpoint{1.802251in}{1.348225in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.337431in}}%
\pgfpathlineto{\pgfqpoint{1.819692in}{1.326284in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.319964in}}%
\pgfpathlineto{\pgfqpoint{1.837134in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.276495in}}%
\pgfpathlineto{\pgfqpoint{1.854576in}{1.249763in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{1.218020in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{1.183086in}}%
\pgfpathlineto{\pgfqpoint{1.889459in}{1.107374in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.896463in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{0.818829in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{0.781156in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{0.748041in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{0.693495in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{0.655296in}}%
\pgfpathlineto{\pgfqpoint{2.011550in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{2.028991in}{0.624350in}}%
\pgfpathlineto{\pgfqpoint{2.037712in}{0.621561in}}%
\pgfpathlineto{\pgfqpoint{2.046433in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.644582in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.653459in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{0.666457in}}%
\pgfpathlineto{\pgfqpoint{2.098757in}{0.683246in}}%
\pgfpathlineto{\pgfqpoint{2.107478in}{0.700828in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.719594in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{0.735577in}}%
\pgfpathlineto{\pgfqpoint{2.133640in}{0.749763in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{0.878179in}}%
\pgfpathlineto{\pgfqpoint{2.159803in}{1.024077in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{1.261101in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{2.194686in}{1.454671in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.509774in}}%
\pgfpathlineto{\pgfqpoint{2.212127in}{1.502560in}}%
\pgfpathlineto{\pgfqpoint{2.220848in}{1.488386in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{2.247010in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{2.255731in}{1.410318in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{1.368992in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.350822in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.329099in}}%
\pgfpathlineto{\pgfqpoint{2.299335in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{2.308056in}{1.285506in}}%
\pgfpathlineto{\pgfqpoint{2.316777in}{1.267973in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{1.247039in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.215222in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.233158in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.233158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602708in}{0.455833in}}{\pgfqpoint{1.832235in}{2.044167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.521569,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685992in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{1.166850in}}%
\pgfpathlineto{\pgfqpoint{1.313888in}{2.253369in}}%
\pgfpathlineto{\pgfqpoint{1.322608in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{1.331329in}{2.309443in}}%
\pgfpathlineto{\pgfqpoint{1.340050in}{2.179250in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.096281in}}%
\pgfpathlineto{\pgfqpoint{1.357491in}{2.025607in}}%
\pgfpathlineto{\pgfqpoint{1.366212in}{1.983227in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.953506in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{1.935556in}}%
\pgfpathlineto{\pgfqpoint{1.392375in}{1.927653in}}%
\pgfpathlineto{\pgfqpoint{1.401095in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{1.409816in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.886424in}}%
\pgfpathlineto{\pgfqpoint{1.427258in}{1.877474in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{1.849474in}}%
\pgfpathlineto{\pgfqpoint{1.453420in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{1.462141in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{1.470861in}{1.803796in}}%
\pgfpathlineto{\pgfqpoint{1.479582in}{1.793607in}}%
\pgfpathlineto{\pgfqpoint{1.488303in}{1.782286in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{1.505745in}{1.750426in}}%
\pgfpathlineto{\pgfqpoint{1.514465in}{1.739874in}}%
\pgfpathlineto{\pgfqpoint{1.523186in}{1.725760in}}%
\pgfpathlineto{\pgfqpoint{1.531907in}{1.714827in}}%
\pgfpathlineto{\pgfqpoint{1.540628in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{1.566790in}{1.662025in}}%
\pgfpathlineto{\pgfqpoint{1.584232in}{1.637515in}}%
\pgfpathlineto{\pgfqpoint{1.592952in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{1.610394in}{1.599419in}}%
\pgfpathlineto{\pgfqpoint{1.619115in}{1.589535in}}%
\pgfpathlineto{\pgfqpoint{1.627835in}{1.578748in}}%
\pgfpathlineto{\pgfqpoint{1.636556in}{1.564303in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{1.529949in}}%
\pgfpathlineto{\pgfqpoint{1.671439in}{1.516834in}}%
\pgfpathlineto{\pgfqpoint{1.680160in}{1.505191in}}%
\pgfpathlineto{\pgfqpoint{1.688881in}{1.497071in}}%
\pgfpathlineto{\pgfqpoint{1.697602in}{1.481441in}}%
\pgfpathlineto{\pgfqpoint{1.706322in}{1.469132in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{1.461659in}}%
\pgfpathlineto{\pgfqpoint{1.732485in}{1.436010in}}%
\pgfpathlineto{\pgfqpoint{1.741206in}{1.426560in}}%
\pgfpathlineto{\pgfqpoint{1.749926in}{1.415808in}}%
\pgfpathlineto{\pgfqpoint{1.758647in}{1.402776in}}%
\pgfpathlineto{\pgfqpoint{1.767368in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.368804in}}%
\pgfpathlineto{\pgfqpoint{1.793530in}{1.357019in}}%
\pgfpathlineto{\pgfqpoint{1.802251in}{1.348177in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{1.828413in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{1.837134in}{1.294787in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{1.272056in}}%
\pgfpathlineto{\pgfqpoint{1.854576in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{1.213511in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{1.177982in}}%
\pgfpathlineto{\pgfqpoint{1.880738in}{1.139613in}}%
\pgfpathlineto{\pgfqpoint{1.889459in}{1.100265in}}%
\pgfpathlineto{\pgfqpoint{1.933063in}{0.882541in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{0.842827in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{0.801870in}}%
\pgfpathlineto{\pgfqpoint{1.959225in}{0.762664in}}%
\pgfpathlineto{\pgfqpoint{1.967946in}{0.728021in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{0.670450in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{0.647345in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{2.011550in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{2.020270in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{2.028991in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{2.037712in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{2.046433in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.588148in}}%
\pgfpathlineto{\pgfqpoint{2.063874in}{0.595915in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{0.607884in}}%
\pgfpathlineto{\pgfqpoint{2.090037in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{2.098757in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.107478in}{0.651919in}}%
\pgfpathlineto{\pgfqpoint{2.116199in}{0.670220in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{0.685972in}}%
\pgfpathlineto{\pgfqpoint{2.133640in}{0.700318in}}%
\pgfpathlineto{\pgfqpoint{2.142361in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.151082in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{2.159803in}{0.973966in}}%
\pgfpathlineto{\pgfqpoint{2.168524in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{2.177244in}{1.210886in}}%
\pgfpathlineto{\pgfqpoint{2.185965in}{1.315219in}}%
\pgfpathlineto{\pgfqpoint{2.194686in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{2.203407in}{1.460513in}}%
\pgfpathlineto{\pgfqpoint{2.212127in}{1.454057in}}%
\pgfpathlineto{\pgfqpoint{2.220848in}{1.440921in}}%
\pgfpathlineto{\pgfqpoint{2.229569in}{1.424685in}}%
\pgfpathlineto{\pgfqpoint{2.247010in}{1.386147in}}%
\pgfpathlineto{\pgfqpoint{2.255731in}{1.370006in}}%
\pgfpathlineto{\pgfqpoint{2.264452in}{1.352749in}}%
\pgfpathlineto{\pgfqpoint{2.273173in}{1.333909in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{1.318679in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{2.299335in}{1.279226in}}%
\pgfpathlineto{\pgfqpoint{2.308056in}{1.263153in}}%
\pgfpathlineto{\pgfqpoint{2.316777in}{1.249130in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{1.231741in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{1.215332in}}%
\pgfpathlineto{\pgfqpoint{2.342939in}{1.203343in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.212709in}}%
\pgfpathlineto{\pgfqpoint{2.351660in}{1.212709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602708in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.602708in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602708in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602708in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{2.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2D_DD_domains.tex <==
% coordinate system (everything scaled by 20)

\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]
    
    % manually determine which excerpt will be rendered
    \clip (-0.105,-0.105) rectangle (0.105,0.105);
    
    \def \xThetaP {0.073612159}
    \def \yThetaP {0.0425}
    \def \sqrttwo {1.41421356237}
    \def \position {0.1/\sqrttwo}
    \def \radImp {0.04}
    \def \radIntf {0.06}
    \def \intf{ \radIntf/\sqrttwo }
    \def \baffOuter {\position}
    \def \baffInner {0.06}
    
    % outer domain with full NSE
    \fill[very thick, draw=black, fill=custom-blue-1] (0,0) circle (0.1);
    % inner domain with exact BC & simplified 
    \fill[fill=custom-yellow!40] (0,0) circle (\radIntf);
    
    % re-draw the reactor outline
    \draw[very thick, black] (0,0) circle (0.1);
    
    % symmetry domain
    \draw[very thick, custom-red, dashed, pattern=north east lines, pattern color=custom-red, opacity=0.4] (0,0) -- (\baffOuter,-\baffOuter) arc[start angle=-45, end angle=45, radius=0.1] -- cycle;
    
    % crop the baffles properly
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \def \sqrttwo {1.41421356237}
        \def \position {0.1/\sqrttwo}
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[very thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[very thick] (0,0) -- (0,\r);
        \draw[very thick] (0,0) -- (\r,0);
    }
    
    % radius to domain interface
    \draw[custom-blue-3, very thick, dashed, -{latex}|] (0,0) -- (-\intf,-\intf) node[above left] {$R_\text{inter}$};
    
    % descriptions
    \node[custom-blue-3] at (0.0,0.08) {$\Omega_\text{outer}$};
    \node[custom-orange] at (-0.025,0.025) {$\Omega_\text{inner}$};
    \node[custom-red] at (0.065,0.0) {$\Omega_\text{sym}$};
    
\end{tikzpicture}

==> figures/2D_DD_interfaces.tex <==
% coordinate system (everything scaled by 20)

\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]
    
    % manually determine which excerpt will be rendered
    \clip (-0.105,-0.105) rectangle (0.105,0.105);
    
    \def \xThetaP {0.073612159}
    \def \yThetaP {0.0425}
    \def \sqrttwo {1.41421356237}
    \def \position {0.1/\sqrttwo}
    \def \radImp {0.04}
    \def \radIntf {0.06}
    \def \intf {\radIntf/\sqrttwo}
    \def \baffOuter {\position}
    \def \baffInner {0.06}
    
    % outer domain with full NSE
    \fill[very thick, draw=black, fill=custom-blue-1] (0,0) circle (0.1);
    
    % make the outer region outside of the symmetry boundary opaque so that the focus is only on the considered quarter arc
    \fill[fill=white, opacity=0.6] (0,0) -- (\baffOuter,\baffOuter) arc[start angle=45, end angle=315, radius=0.1] -- cycle;
    
    % inner domain with exact BC & simplified 
    \fill[fill=custom-yellow!40] (0,0) circle (\radIntf);
    
    % re-draw the reactor outline
    \draw[very thick, black] (0,0) circle (0.1);
    
    % interface between inner and transition region
    \draw[very thick, custom-orange, dashed] (0,0) circle (\radIntf);
    \draw[very thick, custom-orange] (\intf,-\intf) arc[start angle=-45, end angle=45, radius=\radIntf];
    % continuity interface
    \draw[thick, custom-blue-2] (\baffInner,-\baffInner) arc[start angle=-45, end angle=45, radius=0.085];
    % derivative interface
    \draw[very thick, custom-blue-3, dashed, {latex}-{latex}] (\xThetaP,-\yThetaP) arc[start angle=-30, end angle=30, radius=0.085];
    
    % symmetry boundaries
    \draw[very thick, custom-red, dashed] (\intf, \intf) -- (\baffInner,\baffInner);
    \draw[very thick, custom-red, dashed] (\intf,-\intf) -- (\baffInner,-\baffInner);
    
    % crop the baffles properly
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \def \sqrttwo {1.41421356237}
        \def \position {0.1/\sqrttwo}
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[very thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[very thick] (0,0) -- (0,\r);
        \draw[very thick] (0,0) -- (\r,0);
    }
    
    % descriptions
    \node[custom-orange] at (0.032,0.014) {$\Gamma_\text{inter}$};
    \node[custom-red] at (0.034,-0.054) {$\Gamma_\text{sym}$};
    \node[custom-blue-2] at (0.062,0.038) {$\Gamma_\text{c}$};
    \node[custom-blue-3] at (0.073,0.0) {$\Gamma_\text{d}$};
    
\end{tikzpicture}

==> figures/2D_DD_overlap.tex <==
% coordinate system (everything scaled by 20)

\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]
    
    % manually determine which excerpt will be rendered
    \clip (-0.105,-0.105) rectangle (0.105,0.105);
    
    \def \xThetaP {0.073612159}
    \def \yThetaP {0.0425}
    \def \sqrttwo {1.41421356237}
    \def \position {0.1/\sqrttwo}
    \def \radImp {0.04}
    \def \radIntf {0.065}
    \def \overlap {0.007}
    \def \radInner {\radIntf-\overlap}
    \def \radOuter {\radIntf+\overlap}
    \def \intf {\radIntf/\sqrttwo}
    \def \baffOuter {\position}
    \def \baffInner {0.06}
    
    % outer domain with full NSE
    \fill[very thick, draw=black, fill=custom-blue-1] (0,0) circle (0.1);
    
    % inner domain with exact BC & simplified 
    \fill[fill=custom-yellow!40] (0,0) circle (\radIntf);
    
    % overlapping domains
    \fill[fill=custom-red!20] (0,0) circle (\radOuter);
    
     % re-draw inner domain
    \fill[fill=custom-yellow!40] (0,0) circle (\radInner);
    
    % re-draw the reactor outline
    \draw[very thick, black] (0,0) circle (0.1);
    
    % interface between inner and transition region
    \draw[very thick, custom-orange, dashed] (0,0) circle (\radIntf);
    %\draw[very thick, custom-orange] (\intf,-\intf) arc[start angle=-45, end angle=45, radius=\radIntf];
    
    % inner overlap boundary
    \draw[very thick, custom-blue-2] (0,0) circle (\radInner);
    
    % outer overlap boundary
    \draw[very thick, custom-blue-3] (0,0) circle (\radOuter);
    
    % crop the baffles properly
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \def \sqrttwo {1.41421356237}
        \def \position {0.1/\sqrttwo}
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[very thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[very thick] (0,0) -- (0,\r);
        \draw[very thick] (0,0) -- (\r,0);
    }
    
    % descriptions
    \node[custom-orange] at (0.032,0.014) {$\Gamma_\text{inter}$};
    \node[custom-blue-2] at (0.025,-0.025) {$\Gamma_\text{in}$};
    \node[custom-blue-3] at (0.0,0.085) {$\Gamma_\text{out}$};
    
\end{tikzpicture}

==> figures/2D_baffle_close_up.tex <==
% coordinate system (everything scaled by 20)
\setlength{\gridlength}{40cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]

    % useful constant
    \def \sqrttwo {1.41421356237}
    % reactor radius
    \def \radReac {0.1}
    % DD interface radius
    \def \radInt {0.0635}
    % center point of the rotated rectangle representing the baffle
    \def \baffleCenter {\radReac/\sqrttwo}
    % baffle tip
    \def \baffleTip {0.035}

    % zoom-in section into the upper right reactor baffle
    % (not drawn to size)

    % Omega outer (1)
    \draw[custom-blue-1, pattern={Lines[angle=45,distance={6pt}]}, pattern color=custom-blue-2] (0,0) -- (\radInt,0) to [out=125,in=325, looseness=1] (0,\radInt) -- cycle;
    % Omega outer (2)
    \draw[custom-blue-1, pattern={Lines[angle=-45,distance={6pt}]}, pattern color=custom-blue-2] (\radInt,0) --(\radReac,0) to [out=120,in=330, looseness=1] (0,\radReac) -- (0,\radInt) to [out=325,in=125, looseness=1] (\radInt,0);
    % Reactor outline
    \draw[very thick, black] (\radReac,0) to [out=120,in=330, looseness=1] (0,\radReac);

    % continuity interface
    \draw[very thick, custom-blue-2] (\radInt,0) to [out=125,in=325, looseness=1] (0,\radInt);
    % \draw[very thick, custom-blue-2] (\radInt,0) to [out=125,in=315, looseness=1] (\baffleTip,\baffleTip);
    
    \begin{scope}
        \clip (0,0) -- (\radReac,0) to [out=120,in=330, looseness=1] (0,\radReac) -- cycle;
        % upper-right baffle
        \node[very thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.018\gridlength, minimum height=0.1\gridlength, inner sep=0pt, anchor=center, rotate=-45] at (\baffleCenter,\baffleCenter) {};
    \end{scope}

    % Gamma baffle
    \draw[line width=1mm, custom-red] (\baffleTip-0.007,\baffleTip+0.007) -- (\baffleTip+0.007,\baffleTip-0.007);

    % TEXT NODES

    % Omega outer 1
    \node[custom-blue-3] at (0.015,0.01) {$\Omega^{(1)}_\text{outer}$};
    % Continuity interface
    \node[custom-blue-2] at (0.045,0.01) {$\Gamma_\text{c}$};
    % Omega outer 2
    \node[custom-blue-3] at (0.08,0.01) {$\Omega^{(2)}_\text{outer}$};
    % Gamma baffle
    \node[custom-red] at (0.025,0.03) {$\Gamma_\text{baffle}$};
    % Gamma wall
    % Omega outer 2
    \node[black] at (0.09,0.045) {$\Gamma_\text{wall}$};
    
\end{tikzpicture}

==> figures/2D_coordinate_systems.tex <==
% coordinate system (everything scaled by 20)
\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]
    
    \def \sqrttwo {1.41421356237}
    \def \position {0.1/\sqrttwo}
    
    % reactor
    \draw[thick, draw=black] (0,0) circle (0.1);
    
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[thick] (0,0) -- (0,\r);
        \draw[thick] (0,0) -- (\r,0);
    }
    
    % Annotations
    
    % cartesian coordinate system
    \draw[custom-blue-3, very thick, -{latex}] (0,0) -- (0.55*\position,0) node[below] {$x$};
    \draw[custom-blue-3, very thick, -{latex}] (0,0) -- (0,0.55*\position) node[left] {$y$};
    
    % cylindrical coordinate system
    \draw[custom-red, very thick, -{latex}] (0,0) -- (0.55*\position,0.55*\position);
    \draw[custom-red, very thick, -{latex}] (0.0425,0) to [out=90,in=315, looseness=1] (0.5*\position-0.005,0.5*\position-0.005);
    \node[custom-red, above] at (0.55*\position,0.55*\position) {$r$};
    \node[custom-red, below right] at (0.55*\position,0.55*\position-0.01) {$\varphi$};
    
\end{tikzpicture}

==> figures/2D_dimensions.tex <==
% coordinate system (everything scaled by 20)
\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\large, x=\gridlength, y=\gridlength]
    
    \def \sqrttwo {1.41421356237}
    \def \position {0.1/\sqrttwo}
    
    % reactor
    \draw[thick, draw=black] (0,0) circle (0.1);
    
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[thick, draw=black, fill=black!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[thick] (0,0) -- (0,\r);
        \draw[thick] (0,0) -- (\r,0);
    }
    
    % Annotations
    
    % radius to baffle
    \draw[custom-blue-3, very thick, dashed, -{latex}|] (0,0) -- (\position-0.01,0.01-\position) node[left] {$R_\text{baffle}$};
    
    % radius to wall
    \draw[custom-blue-3, very thick, dashed, -{latex}|] (0,0) -- (0.1,0.0) node[above left, text width=20mm, align=right] {$R_\text{reactor}$};
    
    % impeller radius
    \draw[custom-blue-3, very thick, dashed, -{latex}|] (0,0.0075) -- (-0.04,0.0075) node[above] {$R_\text{stirrer}$};
    
    % baffle thickness
    \coordinate (AH) at (-0.0769, -0.0433);
    \coordinate (AT) at (-0.0619, -0.0583);
    \coordinate (BH) at (-0.0433, -0.0769);
    \coordinate (BT) at (-0.0583, -0.0619);
    \draw[custom-blue-3, very thick, dashed, -{latex}|] (AH) -- (AT);
    \draw[custom-blue-3, very thick, dashed, -{latex}|] (BH) -- (BT);
    \node[custom-blue-3, right] at (0.015-\position,0.015-\position) {$t_\text{baffle}$};
    
\end{tikzpicture}

==> figures/2D_vanilla_domain.tex <==
% coordinate system (everything scaled by 20)
% \newlength{\gridlength}
\setlength{\gridlength}{20cm}

\begin{tikzpicture}[font=\Large, x=\gridlength, y=\gridlength]
    
    % reactor
    \fill[very thick, draw=custom-red, fill=custom-blue-1] (0,0) circle (0.1);
    \node[custom-blue-3] at (0,0.075) {$\Omega$};
    \node[custom-red] at (-0.08,-0.085) {$\Gamma_\text{wall}$};
    
    \begin{scope}
        \clip (0,0) circle (0.1);
        % baffles
        \def \sqrttwo {1.41421356237}
        \def \position {0.1/\sqrttwo}
        \foreach \x/\y/\d in {\position/\position/-45, \position/-\position/45, -\position/-\position/-45, -\position/\position/45} {
            \node[very thick, draw=custom-red, fill=custom-red!10, shape=rectangle, minimum width=0.005\gridlength, minimum height=0.03\gridlength, inner sep=0pt, anchor=center, rotate=\d] at (\x,\y) {};
        }
    \end{scope}

    % impeller BC
    \draw[thick, gray] (-0.04,0.02) -- (0.04,-0.02);
    \draw[thick, gray] (-0.02,-0.04) -- (0.02,0.04);
    \foreach \r in {0.02, 0.03, 0.04} {
        % phi = 0
        \draw[thick, gray, -{latex}] (\r,0) -- (\r,-0.5*\r);
        % phi = 90
        \draw[thick, gray, -{latex}] (0,\r) -- (0.5*\r,\r);
        % phi = 180
        \draw[thick, gray, -{latex}] (-\r,0) -- (-\r,0.5*\r);
        % phi = 270
        \draw[thick, gray, -{latex}] (0,-\r) -- (-0.5*\r,-\r);
    }
    
    % impeller
    \foreach \r in {-0.04, 0.04} {
        \draw[very thick, custom-orange] (0,0) -- (0,\r);
        \draw[very thick, custom-orange] (0,0) -- (\r,0);
    }
    \node[custom-orange] at (0.04,-0.04) {$\Gamma_\text{stirrer}$};
    
    % rotation direction
    \draw[thick, -{latex}] (0,-0.07) to [out=180,in=270, looseness=1] (-0.07,0);
    \node at (-0.07,0.015) {$\omega$};
    
    % coordinate system
    \draw[thick, black, -{latex}] (-0.125,-0.125) -- (-0.125,-0.075) node[above] {$y$};
    \draw[thick, black, -{latex}] (-0.125,-0.125) -- (-0.075,-0.125) node[right] {$x$};
    \draw[thick, black, -{latex}] (-0.125,-0.125) circle (1pt);
    \draw[thick, black, -{latex}] (-0.125,-0.125) circle (4pt) node[below left=0.003] {$z$};
    
\end{tikzpicture}

==> figures/3D_domain.tex <==
% coordinate system (everything scaled by 20)
\newlength{\gridlength}
\setlength{\gridlength}{15cm}

\begin{tikzpicture}[font=\Large, x=\gridlength, y=\gridlength]
    
    % reactor outline
    \draw[thick, gray] (-0.1,0) -- (-0.1,0.3);
    \draw[thick, gray] (0,0.3) ellipse (0.1 and 0.02);
    \draw[thick, gray] (0.1,0.3) -- (0.1,0);
    \draw[thick, gray] (0.1,0) arc[start angle=0, end angle=-180, x radius=0.1, y radius=0.02];
    
    % baffles
    \fill[thick, custom-red!10, draw=custom-red] (-0.1,0) -- (-0.1,0.225) -- (-0.085,0.225) -- (-0.085,0) -- cycle;
    \fill[thick, custom-red!10, draw=custom-red] (0.1,0) -- (0.1,0.225) -- (0.085,0.225) -- (0.085,0) -- cycle;
    
    % impeller
    \fill[thick, custom-orange!10, draw=custom-orange] (-0.03,0.07) -- (0,0.06) -- (0,0.05) -- (-0.03,0.06) -- cycle;
    \fill[thick, custom-orange!10, draw=custom-orange] (0,0.06) -- (0.03,0.07) -- (0.03,0.06) -- (0,0.05) -- cycle;
    \fill[thick, custom-orange!10, draw=custom-orange] (-0.03,0.05) -- (0,0.06) -- (0,0.05) -- (-0.03,0.04) -- cycle;
    \fill[thick, custom-orange!10, draw=custom-orange] (0,0.06) -- (0.03,0.05) -- (0.03,0.04) -- (0,0.05) -- cycle;
    \draw[thick, custom-orange] (0,0.3) -- (0,0.05);
    
    % section that we are considering
    \fill[dashed, very thick,custom-blue-1, draw=custom-blue-3, opacity=0.5] (0,0.055) ellipse (0.1 and 0.02);
    
    % coordinate system
    \draw[thick, black, -{latex}] (-0.15,-0.05) -- (-0.15,0.025) node[above] {$z$};
    \draw[thick, black, -{latex}] (-0.15,-0.05) -- ++(0.05032,0.01677) node[right] {$y$};
    \draw[thick, black, -{latex}] (-0.15,-0.05) -- ++(0.05032,-0.01677) node[right] {$x$};

\end{tikzpicture}


==> figures/90_velocity-profiles/vel_profile_bc_lff_phi0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{1.737483in}}%
\pgfpathlineto{\pgfqpoint{0.630090in}{1.737483in}}%
\pgfpathlineto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643763in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.643763in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498334in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498334in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352904in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352904in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532517in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{0.514090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470367in, y=0.461329in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{0.980784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470367in, y=0.928022in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{1.447477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470367in, y=1.394716in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414812in,y=1.096658in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\|\bm{v}\|_2 \ [\unit{\meter\per\second}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630090in,y=1.779149in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630090in}{0.455833in}}{\pgfqpoint{1.804853in}{1.281649in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712129in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{1.326393in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{1.328035in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{1.336248in}{1.604443in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{1.576415in}}%
\pgfpathlineto{\pgfqpoint{1.352672in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.365811in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{1.512103in}}%
\pgfpathlineto{\pgfqpoint{1.397017in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{1.423296in}{1.419595in}}%
\pgfpathlineto{\pgfqpoint{1.443005in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{1.452859in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{1.469283in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{1.475853in}{1.318177in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{1.536623in}{1.213121in}}%
\pgfpathlineto{\pgfqpoint{1.557974in}{1.178488in}}%
\pgfpathlineto{\pgfqpoint{1.584253in}{1.137950in}}%
\pgfpathlineto{\pgfqpoint{1.603962in}{1.108470in}}%
\pgfpathlineto{\pgfqpoint{1.623671in}{1.079844in}}%
\pgfpathlineto{\pgfqpoint{1.651592in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{1.672943in}{1.011708in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{0.992219in}}%
\pgfpathlineto{\pgfqpoint{1.709076in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{1.743567in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{1.768204in}{0.892041in}}%
\pgfpathlineto{\pgfqpoint{1.794482in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.825688in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{1.847040in}{0.802759in}}%
\pgfpathlineto{\pgfqpoint{1.881530in}{0.765851in}}%
\pgfpathlineto{\pgfqpoint{1.909452in}{0.736672in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{1.965294in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{1.993215in}{0.653128in}}%
\pgfpathlineto{\pgfqpoint{2.016209in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{2.026063in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{2.037560in}{0.612937in}}%
\pgfpathlineto{\pgfqpoint{2.053984in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{2.072051in}{0.584851in}}%
\pgfpathlineto{\pgfqpoint{2.086833in}{0.574160in}}%
\pgfpathlineto{\pgfqpoint{2.101614in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{0.557447in}}%
\pgfpathlineto{\pgfqpoint{2.119681in}{0.552296in}}%
\pgfpathlineto{\pgfqpoint{2.126251in}{0.548433in}}%
\pgfpathlineto{\pgfqpoint{2.134463in}{0.543933in}}%
\pgfpathlineto{\pgfqpoint{2.150887in}{0.535535in}}%
\pgfpathlineto{\pgfqpoint{2.165669in}{0.528508in}}%
\pgfpathlineto{\pgfqpoint{2.177166in}{0.523936in}}%
\pgfpathlineto{\pgfqpoint{2.191947in}{0.518728in}}%
\pgfpathlineto{\pgfqpoint{2.200160in}{0.516417in}}%
\pgfpathlineto{\pgfqpoint{2.206729in}{0.515502in}}%
\pgfpathlineto{\pgfqpoint{2.208372in}{0.515515in}}%
\pgfpathlineto{\pgfqpoint{2.239578in}{0.521138in}}%
\pgfpathlineto{\pgfqpoint{2.246147in}{0.522065in}}%
\pgfpathlineto{\pgfqpoint{2.252717in}{0.522803in}}%
\pgfpathlineto{\pgfqpoint{2.265856in}{0.523680in}}%
\pgfpathlineto{\pgfqpoint{2.275711in}{0.524031in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{0.523729in}}%
\pgfpathlineto{\pgfqpoint{2.301989in}{0.523128in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{2.329911in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{2.341407in}{0.516873in}}%
\pgfpathlineto{\pgfqpoint{2.349620in}{0.514915in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.514090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630090in}{0.455833in}}{\pgfqpoint{1.804853in}{1.281649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712129in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{1.326393in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{1.328035in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{1.374023in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{1.387163in}{1.534598in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{1.494066in}}%
\pgfpathlineto{\pgfqpoint{1.421653in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{1.420727in}}%
\pgfpathlineto{\pgfqpoint{1.456144in}{1.387500in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{1.352117in}}%
\pgfpathlineto{\pgfqpoint{1.492277in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{1.510344in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.526768in}{1.255022in}}%
\pgfpathlineto{\pgfqpoint{1.544835in}{1.223342in}}%
\pgfpathlineto{\pgfqpoint{1.562901in}{1.192390in}}%
\pgfpathlineto{\pgfqpoint{1.580968in}{1.162101in}}%
\pgfpathlineto{\pgfqpoint{1.599034in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{1.615459in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{1.633525in}{1.077351in}}%
\pgfpathlineto{\pgfqpoint{1.651592in}{1.049275in}}%
\pgfpathlineto{\pgfqpoint{1.672943in}{1.016774in}}%
\pgfpathlineto{\pgfqpoint{1.694295in}{0.984957in}}%
\pgfpathlineto{\pgfqpoint{1.715646in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{1.736998in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{1.778058in}{0.866992in}}%
\pgfpathlineto{\pgfqpoint{1.794482in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{1.812549in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{1.828973in}{0.800739in}}%
\pgfpathlineto{\pgfqpoint{1.845397in}{0.780289in}}%
\pgfpathlineto{\pgfqpoint{1.861821in}{0.760302in}}%
\pgfpathlineto{\pgfqpoint{1.878246in}{0.740789in}}%
\pgfpathlineto{\pgfqpoint{1.896312in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.701405in}}%
\pgfpathlineto{\pgfqpoint{1.929161in}{0.683438in}}%
\pgfpathlineto{\pgfqpoint{1.945585in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.962009in}{0.649105in}}%
\pgfpathlineto{\pgfqpoint{1.978433in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.994857in}{0.617037in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{0.600448in}}%
\pgfpathlineto{\pgfqpoint{2.029348in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{2.062196in}{0.559305in}}%
\pgfpathlineto{\pgfqpoint{2.078621in}{0.547087in}}%
\pgfpathlineto{\pgfqpoint{2.090118in}{0.539030in}}%
\pgfpathlineto{\pgfqpoint{2.103257in}{0.530329in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{0.525195in}}%
\pgfpathlineto{\pgfqpoint{2.119681in}{0.520301in}}%
\pgfpathlineto{\pgfqpoint{2.127893in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{2.129536in}{0.514746in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{0.514331in}}%
\pgfpathlineto{\pgfqpoint{2.144317in}{0.521008in}}%
\pgfpathlineto{\pgfqpoint{2.152529in}{0.524828in}}%
\pgfpathlineto{\pgfqpoint{2.160741in}{0.528348in}}%
\pgfpathlineto{\pgfqpoint{2.168954in}{0.531554in}}%
\pgfpathlineto{\pgfqpoint{2.177166in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{2.185378in}{0.536962in}}%
\pgfpathlineto{\pgfqpoint{2.193590in}{0.539134in}}%
\pgfpathlineto{\pgfqpoint{2.201802in}{0.540930in}}%
\pgfpathlineto{\pgfqpoint{2.210014in}{0.542333in}}%
\pgfpathlineto{\pgfqpoint{2.218226in}{0.543329in}}%
\pgfpathlineto{\pgfqpoint{2.228081in}{0.543948in}}%
\pgfpathlineto{\pgfqpoint{2.236293in}{0.543999in}}%
\pgfpathlineto{\pgfqpoint{2.244505in}{0.543608in}}%
\pgfpathlineto{\pgfqpoint{2.252717in}{0.542775in}}%
\pgfpathlineto{\pgfqpoint{2.260929in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{2.270783in}{0.539408in}}%
\pgfpathlineto{\pgfqpoint{2.278996in}{0.537249in}}%
\pgfpathlineto{\pgfqpoint{2.288850in}{0.534210in}}%
\pgfpathlineto{\pgfqpoint{2.298705in}{0.530808in}}%
\pgfpathlineto{\pgfqpoint{2.315129in}{0.524764in}}%
\pgfpathlineto{\pgfqpoint{2.326626in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{2.336480in}{0.517621in}}%
\pgfpathlineto{\pgfqpoint{2.346335in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.514090in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.514090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630090in}{0.455833in}}{\pgfqpoint{1.804853in}{1.281649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712129in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{1.326393in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{1.328035in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{1.344460in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{1.374023in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{1.387163in}{1.534598in}}%
\pgfpathlineto{\pgfqpoint{1.405229in}{1.494066in}}%
\pgfpathlineto{\pgfqpoint{1.421653in}{1.458496in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{1.420731in}}%
\pgfpathlineto{\pgfqpoint{1.456144in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{1.352177in}}%
\pgfpathlineto{\pgfqpoint{1.492277in}{1.317985in}}%
\pgfpathlineto{\pgfqpoint{1.508701in}{1.287831in}}%
\pgfpathlineto{\pgfqpoint{1.526768in}{1.255645in}}%
\pgfpathlineto{\pgfqpoint{1.543192in}{1.227209in}}%
\pgfpathlineto{\pgfqpoint{1.561259in}{1.196804in}}%
\pgfpathlineto{\pgfqpoint{1.577683in}{1.169900in}}%
\pgfpathlineto{\pgfqpoint{1.595750in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{1.613816in}{1.113031in}}%
\pgfpathlineto{\pgfqpoint{1.630240in}{1.088156in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{1.061451in}}%
\pgfpathlineto{\pgfqpoint{1.664731in}{1.037739in}}%
\pgfpathlineto{\pgfqpoint{1.682798in}{1.012247in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.987342in}}%
\pgfpathlineto{\pgfqpoint{1.717289in}{0.965191in}}%
\pgfpathlineto{\pgfqpoint{1.735355in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{1.753422in}{0.917975in}}%
\pgfpathlineto{\pgfqpoint{1.771488in}{0.895102in}}%
\pgfpathlineto{\pgfqpoint{1.794482in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{1.837185in}{0.815684in}}%
\pgfpathlineto{\pgfqpoint{1.856894in}{0.792890in}}%
\pgfpathlineto{\pgfqpoint{1.881530in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{1.902882in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{1.927518in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{0.686894in}}%
\pgfpathlineto{\pgfqpoint{1.980075in}{0.659689in}}%
\pgfpathlineto{\pgfqpoint{2.006354in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{2.032633in}{0.607004in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.581458in}}%
\pgfpathlineto{\pgfqpoint{2.085190in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{2.129536in}{0.515173in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{0.514512in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{0.544230in}}%
\pgfpathlineto{\pgfqpoint{2.193590in}{0.570443in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{2.259287in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{2.295420in}{0.657264in}}%
\pgfpathlineto{\pgfqpoint{2.329911in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{2.352904in}{0.704161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.630090in}{1.737483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{1.737483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{1.737483in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{1.737483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238117in}{1.922276in}}%
\pgfpathlineto{\pgfqpoint{2.393751in}{1.922276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421529in}{1.922276in}}{\pgfqpoint{2.421529in}{1.950053in}}%
\pgfpathlineto{\pgfqpoint{2.421529in}{2.358211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.421529in}{2.385989in}}{\pgfqpoint{2.393751in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{0.238117in}{2.385989in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.210340in}{2.385989in}}{\pgfqpoint{0.210340in}{2.358211in}}%
\pgfpathlineto{\pgfqpoint{0.210340in}{1.950053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.210340in}{1.922276in}}{\pgfqpoint{0.238117in}{1.922276in}}%
\pgfpathlineto{\pgfqpoint{0.238117in}{1.922276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265895in}{2.273521in}}%
\pgfpathlineto{\pgfqpoint{0.404784in}{2.273521in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{2.273521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654784in,y=2.224910in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.265895in}{2.069664in}}%
\pgfpathlineto{\pgfqpoint{0.404784in}{2.069664in}}%
\pgfpathlineto{\pgfqpoint{0.543673in}{2.069664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654784in,y=2.021053in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{\mathrm{BC},\varphi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.650946in}{2.273521in}}%
\pgfpathlineto{\pgfqpoint{1.789835in}{2.273521in}}%
\pgfpathlineto{\pgfqpoint{1.928723in}{2.273521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039835in,y=2.224910in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{v}_{\mathrm{BC},\varphi}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/90_velocity-profiles/vel_profile_bc_phi0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/oa115024/miniconda3/envs/FrameXDE_dde_1.0.0/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.630090in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712157in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712157in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532829in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532829in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353501in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353501in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532829in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{0.515297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362342in, y=0.462536in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{0.922403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362342in, y=0.869641in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{1.329509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362342in, y=1.276747in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630090in}{1.736614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362342in, y=1.683853in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306787in,y=1.126292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\nicefrac{\|\bm{v}\|_2}{\omega} \ [\unit{\meter\per\radian}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630090in,y=1.838417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630090in}{0.455833in}}{\pgfqpoint{1.805478in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712157in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{1.533651in}{1.730952in}}%
\pgfpathlineto{\pgfqpoint{1.573082in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{1.574725in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{1.614157in}{1.298182in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{1.655232in}{1.193980in}}%
\pgfpathlineto{\pgfqpoint{1.656875in}{1.191068in}}%
\pgfpathlineto{\pgfqpoint{1.696306in}{1.142734in}}%
\pgfpathlineto{\pgfqpoint{1.699592in}{1.139621in}}%
\pgfpathlineto{\pgfqpoint{1.739024in}{1.105193in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{1.077832in}}%
\pgfpathlineto{\pgfqpoint{1.781742in}{1.074963in}}%
\pgfpathlineto{\pgfqpoint{1.821173in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.865534in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{1.901680in}{0.972445in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{0.967294in}}%
\pgfpathlineto{\pgfqpoint{1.944397in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{2.033119in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{2.138270in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{2.171129in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{2.225348in}{0.643496in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{2.281210in}{0.588713in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.516784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630090in}{0.455833in}}{\pgfqpoint{1.805478in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712157in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{1.533651in}{1.732400in}}%
\pgfpathlineto{\pgfqpoint{1.573082in}{1.530096in}}%
\pgfpathlineto{\pgfqpoint{1.574725in}{1.524381in}}%
\pgfpathlineto{\pgfqpoint{1.614157in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{1.443668in}}%
\pgfpathlineto{\pgfqpoint{1.656875in}{1.397984in}}%
\pgfpathlineto{\pgfqpoint{1.697949in}{1.357662in}}%
\pgfpathlineto{\pgfqpoint{1.755454in}{1.293618in}}%
\pgfpathlineto{\pgfqpoint{1.781742in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{1.835960in}{1.198891in}}%
\pgfpathlineto{\pgfqpoint{1.878678in}{1.146869in}}%
\pgfpathlineto{\pgfqpoint{1.927967in}{1.086109in}}%
\pgfpathlineto{\pgfqpoint{1.950969in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.992044in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{2.041333in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{0.872038in}}%
\pgfpathlineto{\pgfqpoint{2.169486in}{0.806577in}}%
\pgfpathlineto{\pgfqpoint{2.230277in}{0.740075in}}%
\pgfpathlineto{\pgfqpoint{2.332142in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.612134in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.612134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630090in}{0.455833in}}{\pgfqpoint{1.805478in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712157in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{1.533651in}{1.735369in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{1.690874in}}%
\pgfpathlineto{\pgfqpoint{1.592798in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{1.622372in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.653589in}{1.558875in}}%
\pgfpathlineto{\pgfqpoint{1.684805in}{1.514600in}}%
\pgfpathlineto{\pgfqpoint{1.716022in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{1.747239in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{1.778456in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{1.809672in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.842532in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{1.875392in}{1.257770in}}%
\pgfpathlineto{\pgfqpoint{1.908252in}{1.215667in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.174161in}}%
\pgfpathlineto{\pgfqpoint{1.973971in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{2.008474in}{1.090872in}}%
\pgfpathlineto{\pgfqpoint{2.042976in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{2.077479in}{1.007947in}}%
\pgfpathlineto{\pgfqpoint{2.111982in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{2.146485in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{2.182630in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{2.218776in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{2.254922in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{2.291067in}{0.765309in}}%
\pgfpathlineto{\pgfqpoint{2.327213in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{2.353501in}{0.698054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.630090in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435568in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630090in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{2.435568in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190141in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{2.442202in}{1.986877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469980in}{1.986877in}}{\pgfqpoint{2.469980in}{2.014655in}}%
\pgfpathlineto{\pgfqpoint{2.469980in}{2.408480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469980in}{2.436258in}}{\pgfqpoint{2.442202in}{2.436258in}}%
\pgfpathlineto{\pgfqpoint{0.190141in}{2.436258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.162363in}{2.436258in}}{\pgfqpoint{0.162363in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{0.162363in}{2.014655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.162363in}{1.986877in}}{\pgfqpoint{0.190141in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{0.190141in}{1.986877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.217919in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{0.356807in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{0.495696in}{2.323791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606807in,y=2.275179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\bm{v}^{\mathrm{ref}}$$(\mathrm{Re}=1000)$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.217919in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{0.356807in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{0.495696in}{2.119933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606807in,y=2.071322in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\bm{v}^{\mathrm{ref}}$$(\mathrm{Re}=4000)$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.814625in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{1.953514in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{2.092403in}{2.323791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203514in,y=2.275179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\bm{v}_{\mathrm{BC}}$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/90_velocity-profiles/vel_profiles_dd_phi0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546965in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.546965in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.546965in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561268in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561268in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455197in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455197in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349126in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349126in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490954in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546965in}{0.516784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387242in, y=0.464023in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546965in}{1.005023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387242in, y=0.952262in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546965in}{1.493263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387242in, y=1.440501in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331687in,y=1.126292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\|\bm{v}\|_2 \ [\unit{\meter\per\second}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546965in,y=1.838417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546965in}{0.455833in}}{\pgfqpoint{1.887978in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632782in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{1.275337in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{1.277055in}{1.731696in}}%
\pgfpathlineto{\pgfqpoint{1.285646in}{1.657475in}}%
\pgfpathlineto{\pgfqpoint{1.294236in}{1.628153in}}%
\pgfpathlineto{\pgfqpoint{1.302826in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.309699in}{1.599926in}}%
\pgfpathlineto{\pgfqpoint{1.313135in}{1.593925in}}%
\pgfpathlineto{\pgfqpoint{1.330315in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{1.349214in}{1.521723in}}%
\pgfpathlineto{\pgfqpoint{1.376703in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{1.397320in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{1.407628in}{1.403023in}}%
\pgfpathlineto{\pgfqpoint{1.424809in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{1.431681in}{1.357993in}}%
\pgfpathlineto{\pgfqpoint{1.469478in}{1.291261in}}%
\pgfpathlineto{\pgfqpoint{1.495249in}{1.248087in}}%
\pgfpathlineto{\pgfqpoint{1.517584in}{1.211855in}}%
\pgfpathlineto{\pgfqpoint{1.543355in}{1.172095in}}%
\pgfpathlineto{\pgfqpoint{1.553663in}{1.156468in}}%
\pgfpathlineto{\pgfqpoint{1.575998in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.615514in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{1.653311in}{1.016986in}}%
\pgfpathlineto{\pgfqpoint{1.675646in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{0.943196in}}%
\pgfpathlineto{\pgfqpoint{1.737496in}{0.912184in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{0.880155in}}%
\pgfpathlineto{\pgfqpoint{1.797628in}{0.843250in}}%
\pgfpathlineto{\pgfqpoint{1.819963in}{0.818780in}}%
\pgfpathlineto{\pgfqpoint{1.856042in}{0.780168in}}%
\pgfpathlineto{\pgfqpoint{1.883531in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{1.916174in}{0.717930in}}%
\pgfpathlineto{\pgfqpoint{1.941945in}{0.692164in}}%
\pgfpathlineto{\pgfqpoint{1.972870in}{0.662241in}}%
\pgfpathlineto{\pgfqpoint{1.996923in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{2.007232in}{0.630583in}}%
\pgfpathlineto{\pgfqpoint{2.019258in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{2.036439in}{0.605878in}}%
\pgfpathlineto{\pgfqpoint{2.055337in}{0.590812in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{0.579628in}}%
\pgfpathlineto{\pgfqpoint{2.086263in}{0.568943in}}%
\pgfpathlineto{\pgfqpoint{2.096571in}{0.562143in}}%
\pgfpathlineto{\pgfqpoint{2.105161in}{0.556754in}}%
\pgfpathlineto{\pgfqpoint{2.110315in}{0.553690in}}%
\pgfpathlineto{\pgfqpoint{2.120624in}{0.548005in}}%
\pgfpathlineto{\pgfqpoint{2.137804in}{0.539219in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{0.531868in}}%
\pgfpathlineto{\pgfqpoint{2.163575in}{0.527706in}}%
\pgfpathlineto{\pgfqpoint{2.180756in}{0.521636in}}%
\pgfpathlineto{\pgfqpoint{2.189346in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{2.196218in}{0.518261in}}%
\pgfpathlineto{\pgfqpoint{2.197937in}{0.518274in}}%
\pgfpathlineto{\pgfqpoint{2.230580in}{0.524157in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{0.525127in}}%
\pgfpathlineto{\pgfqpoint{2.244324in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.258069in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.266659in}{0.527129in}}%
\pgfpathlineto{\pgfqpoint{2.271813in}{0.527130in}}%
\pgfpathlineto{\pgfqpoint{2.288994in}{0.526604in}}%
\pgfpathlineto{\pgfqpoint{2.297584in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{2.307893in}{0.524806in}}%
\pgfpathlineto{\pgfqpoint{2.325073in}{0.522091in}}%
\pgfpathlineto{\pgfqpoint{2.337100in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{2.343972in}{0.518079in}}%
\pgfpathlineto{\pgfqpoint{2.349126in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.349126in}{0.516784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546965in}{0.455833in}}{\pgfqpoint{1.887978in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632782in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{0.639654in}{0.672125in}}%
\pgfpathlineto{\pgfqpoint{0.646527in}{0.676116in}}%
\pgfpathlineto{\pgfqpoint{0.648245in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.681483in}}%
\pgfpathlineto{\pgfqpoint{0.658553in}{0.689833in}}%
\pgfpathlineto{\pgfqpoint{0.677452in}{0.719779in}}%
\pgfpathlineto{\pgfqpoint{0.682606in}{0.727061in}}%
\pgfpathlineto{\pgfqpoint{0.703223in}{0.759765in}}%
\pgfpathlineto{\pgfqpoint{0.744456in}{0.829448in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{0.794280in}{0.916733in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{0.953872in}}%
\pgfpathlineto{\pgfqpoint{0.847540in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{0.868157in}{1.040738in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{0.916262in}{1.122685in}}%
\pgfpathlineto{\pgfqpoint{1.048553in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{1.067452in}{1.381158in}}%
\pgfpathlineto{\pgfqpoint{1.235822in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{1.253002in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{1.268465in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{1.270183in}{1.716117in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{1.715902in}}%
\pgfpathlineto{\pgfqpoint{1.285646in}{1.713301in}}%
\pgfpathlineto{\pgfqpoint{1.294236in}{1.691616in}}%
\pgfpathlineto{\pgfqpoint{1.301108in}{1.674766in}}%
\pgfpathlineto{\pgfqpoint{1.314853in}{1.640897in}}%
\pgfpathlineto{\pgfqpoint{1.364677in}{1.527877in}}%
\pgfpathlineto{\pgfqpoint{1.392165in}{1.470184in}}%
\pgfpathlineto{\pgfqpoint{1.416218in}{1.422094in}}%
\pgfpathlineto{\pgfqpoint{1.426527in}{1.401799in}}%
\pgfpathlineto{\pgfqpoint{1.447143in}{1.362825in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{1.353218in}}%
\pgfpathlineto{\pgfqpoint{1.481505in}{1.300855in}}%
\pgfpathlineto{\pgfqpoint{1.488377in}{1.288668in}}%
\pgfpathlineto{\pgfqpoint{1.498685in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{1.510712in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{1.517584in}{1.239211in}}%
\pgfpathlineto{\pgfqpoint{1.557099in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{1.594897in}{1.118104in}}%
\pgfpathlineto{\pgfqpoint{1.617232in}{1.085244in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.039182in}}%
\pgfpathlineto{\pgfqpoint{1.677364in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{1.697981in}{0.974365in}}%
\pgfpathlineto{\pgfqpoint{1.725470in}{0.939304in}}%
\pgfpathlineto{\pgfqpoint{1.740932in}{0.919794in}}%
\pgfpathlineto{\pgfqpoint{1.766703in}{0.888275in}}%
\pgfpathlineto{\pgfqpoint{1.811373in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.874941in}{0.763543in}}%
\pgfpathlineto{\pgfqpoint{1.885249in}{0.752312in}}%
\pgfpathlineto{\pgfqpoint{1.898994in}{0.737455in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{1.947099in}{0.687392in}}%
\pgfpathlineto{\pgfqpoint{1.990051in}{0.643816in}}%
\pgfpathlineto{\pgfqpoint{1.996923in}{0.636986in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{0.615526in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{0.589598in}}%
\pgfpathlineto{\pgfqpoint{2.060492in}{0.581710in}}%
\pgfpathlineto{\pgfqpoint{2.091417in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{0.555644in}}%
\pgfpathlineto{\pgfqpoint{2.108597in}{0.549410in}}%
\pgfpathlineto{\pgfqpoint{2.136086in}{0.534361in}}%
\pgfpathlineto{\pgfqpoint{2.148113in}{0.528727in}}%
\pgfpathlineto{\pgfqpoint{2.172166in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{2.175602in}{0.519903in}}%
\pgfpathlineto{\pgfqpoint{2.184192in}{0.520707in}}%
\pgfpathlineto{\pgfqpoint{2.204809in}{0.524891in}}%
\pgfpathlineto{\pgfqpoint{2.251196in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{0.531306in}}%
\pgfpathlineto{\pgfqpoint{2.299302in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{2.321637in}{0.525704in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{0.522524in}}%
\pgfpathlineto{\pgfqpoint{2.342254in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{2.342254in}{0.519730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546965in}{0.455833in}}{\pgfqpoint{1.887978in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632782in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.653496in}}%
\pgfpathlineto{\pgfqpoint{0.639654in}{0.656462in}}%
\pgfpathlineto{\pgfqpoint{0.646527in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{0.672298in}{0.709781in}}%
\pgfpathlineto{\pgfqpoint{0.689478in}{0.737377in}}%
\pgfpathlineto{\pgfqpoint{0.698068in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{0.710095in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{0.716967in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{0.723839in}{0.794259in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{0.908933in}}%
\pgfpathlineto{\pgfqpoint{0.826923in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{0.845822in}{1.003262in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{0.875029in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{1.108685in}{1.451230in}}%
\pgfpathlineto{\pgfqpoint{1.131020in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{1.198024in}{1.603687in}}%
\pgfpathlineto{\pgfqpoint{1.216923in}{1.636019in}}%
\pgfpathlineto{\pgfqpoint{1.249566in}{1.691853in}}%
\pgfpathlineto{\pgfqpoint{1.275337in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{1.277055in}{1.735799in}}%
\pgfpathlineto{\pgfqpoint{1.335469in}{1.592727in}}%
\pgfpathlineto{\pgfqpoint{1.357804in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{1.388729in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.411064in}{1.431816in}}%
\pgfpathlineto{\pgfqpoint{1.440271in}{1.376027in}}%
\pgfpathlineto{\pgfqpoint{1.455734in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{1.464324in}{1.331293in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.304137in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{1.531329in}{1.216887in}}%
\pgfpathlineto{\pgfqpoint{1.560536in}{1.170384in}}%
\pgfpathlineto{\pgfqpoint{1.605205in}{1.103080in}}%
\pgfpathlineto{\pgfqpoint{1.639566in}{1.053977in}}%
\pgfpathlineto{\pgfqpoint{1.651593in}{1.036906in}}%
\pgfpathlineto{\pgfqpoint{1.670492in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{1.739214in}{0.922473in}}%
\pgfpathlineto{\pgfqpoint{1.758113in}{0.898947in}}%
\pgfpathlineto{\pgfqpoint{1.778729in}{0.874227in}}%
\pgfpathlineto{\pgfqpoint{1.837144in}{0.803995in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{0.734514in}}%
\pgfpathlineto{\pgfqpoint{1.902430in}{0.721393in}}%
\pgfpathlineto{\pgfqpoint{1.964280in}{0.645781in}}%
\pgfpathlineto{\pgfqpoint{1.990051in}{0.617533in}}%
\pgfpathlineto{\pgfqpoint{2.002077in}{0.606204in}}%
\pgfpathlineto{\pgfqpoint{2.020976in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{2.036439in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{2.069082in}{0.549179in}}%
\pgfpathlineto{\pgfqpoint{2.100007in}{0.531563in}}%
\pgfpathlineto{\pgfqpoint{2.112033in}{0.524715in}}%
\pgfpathlineto{\pgfqpoint{2.118906in}{0.521812in}}%
\pgfpathlineto{\pgfqpoint{2.124060in}{0.519987in}}%
\pgfpathlineto{\pgfqpoint{2.127496in}{0.520178in}}%
\pgfpathlineto{\pgfqpoint{2.144677in}{0.521992in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{0.524754in}}%
\pgfpathlineto{\pgfqpoint{2.161857in}{0.527085in}}%
\pgfpathlineto{\pgfqpoint{2.179038in}{0.531398in}}%
\pgfpathlineto{\pgfqpoint{2.189346in}{0.533659in}}%
\pgfpathlineto{\pgfqpoint{2.206527in}{0.535890in}}%
\pgfpathlineto{\pgfqpoint{2.230580in}{0.538060in}}%
\pgfpathlineto{\pgfqpoint{2.246042in}{0.537887in}}%
\pgfpathlineto{\pgfqpoint{2.254633in}{0.537914in}}%
\pgfpathlineto{\pgfqpoint{2.266659in}{0.536947in}}%
\pgfpathlineto{\pgfqpoint{2.304456in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{2.311329in}{0.529093in}}%
\pgfpathlineto{\pgfqpoint{2.321637in}{0.526193in}}%
\pgfpathlineto{\pgfqpoint{2.342254in}{0.520075in}}%
\pgfpathlineto{\pgfqpoint{2.347408in}{0.518613in}}%
\pgfpathlineto{\pgfqpoint{2.347408in}{0.518613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546965in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.546965in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546965in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546965in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{2.434943in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100829in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{2.427964in}{1.986877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.455742in}{1.986877in}}{\pgfqpoint{2.455742in}{2.014655in}}%
\pgfpathlineto{\pgfqpoint{2.455742in}{2.408480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.455742in}{2.436258in}}{\pgfqpoint{2.427964in}{2.436258in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{2.436258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.073051in}{2.436258in}}{\pgfqpoint{0.073051in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{0.073051in}{2.014655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.073051in}{1.986877in}}{\pgfqpoint{0.100829in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{0.100829in}{1.986877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128607in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{0.267496in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{0.406385in}{2.323791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517496in,y=2.275179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.128607in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{0.267496in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{0.406385in}{2.119933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517496in,y=2.071322in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DD outer split}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.788587in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{1.927476in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{2.066365in}{2.323791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177476in,y=2.275179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/90_velocity-profiles/vel_profiles_dd_phi45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417708in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.417708in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.417708in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479887in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479887in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101672in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101672in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723458in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723458in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345243in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345243in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412565in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417708in}{0.619360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257986in, y=0.566598in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417708in}{1.273465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257986in, y=1.220704in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202430in,y=1.126292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\|\bm{v}\|_2 \ [\unit{\meter\per\second}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417708in,y=1.838417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417708in}{0.455833in}}{\pgfqpoint{1.989714in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416042in}{1.510061in}}%
\pgfpathlineto{\pgfqpoint{0.442216in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{0.484466in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{0.535167in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{0.568967in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{0.611217in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.316852in}}%
\pgfpathlineto{\pgfqpoint{0.687268in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{0.712618in}{1.271591in}}%
\pgfpathlineto{\pgfqpoint{0.746419in}{1.246354in}}%
\pgfpathlineto{\pgfqpoint{0.771769in}{1.227754in}}%
\pgfpathlineto{\pgfqpoint{0.805569in}{1.203430in}}%
\pgfpathlineto{\pgfqpoint{0.830920in}{1.185550in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.162262in}}%
\pgfpathlineto{\pgfqpoint{0.890070in}{1.145178in}}%
\pgfpathlineto{\pgfqpoint{0.923871in}{1.123001in}}%
\pgfpathlineto{\pgfqpoint{0.957671in}{1.101416in}}%
\pgfpathlineto{\pgfqpoint{0.991471in}{1.080309in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{1.101323in}{1.011284in}}%
\pgfpathlineto{\pgfqpoint{1.126673in}{0.993735in}}%
\pgfpathlineto{\pgfqpoint{1.135123in}{0.987556in}}%
\pgfpathlineto{\pgfqpoint{1.160473in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{1.185823in}{0.946202in}}%
\pgfpathlineto{\pgfqpoint{1.194274in}{0.938544in}}%
\pgfpathlineto{\pgfqpoint{1.211174in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{1.219624in}{0.912915in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.253424in}{0.872577in}}%
\pgfpathlineto{\pgfqpoint{1.261874in}{0.860651in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{0.822995in}}%
\pgfpathlineto{\pgfqpoint{1.295675in}{0.808876in}}%
\pgfpathlineto{\pgfqpoint{1.312575in}{0.779457in}}%
\pgfpathlineto{\pgfqpoint{1.321025in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{1.354825in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.631062in}}%
\pgfpathlineto{\pgfqpoint{1.413976in}{0.619360in}}%
\pgfpathlineto{\pgfqpoint{2.335036in}{0.619360in}}%
\pgfpathlineto{\pgfqpoint{2.335036in}{0.619360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417708in}{0.455833in}}{\pgfqpoint{1.989714in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416042in}{1.525398in}}%
\pgfpathlineto{\pgfqpoint{0.425315in}{1.516766in}}%
\pgfpathlineto{\pgfqpoint{0.459116in}{1.486618in}}%
\pgfpathlineto{\pgfqpoint{0.535167in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{0.585867in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{0.619667in}{1.345848in}}%
\pgfpathlineto{\pgfqpoint{0.670368in}{1.302710in}}%
\pgfpathlineto{\pgfqpoint{0.704168in}{1.274027in}}%
\pgfpathlineto{\pgfqpoint{0.754869in}{1.231649in}}%
\pgfpathlineto{\pgfqpoint{0.873170in}{1.134920in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{0.982059in}}%
\pgfpathlineto{\pgfqpoint{1.075972in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{1.118223in}{0.937705in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{0.885036in}}%
\pgfpathlineto{\pgfqpoint{1.185823in}{0.877081in}}%
\pgfpathlineto{\pgfqpoint{1.219624in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{1.295675in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{1.354825in}{0.687829in}}%
\pgfpathlineto{\pgfqpoint{1.397076in}{0.638807in}}%
\pgfpathlineto{\pgfqpoint{1.422426in}{0.627454in}}%
\pgfpathlineto{\pgfqpoint{1.430876in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{1.439326in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{1.582978in}{0.623372in}}%
\pgfpathlineto{\pgfqpoint{1.625228in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{0.623109in}}%
\pgfpathlineto{\pgfqpoint{1.870281in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{0.621840in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{0.621067in}}%
\pgfpathlineto{\pgfqpoint{2.132234in}{0.620230in}}%
\pgfpathlineto{\pgfqpoint{2.191384in}{0.620255in}}%
\pgfpathlineto{\pgfqpoint{2.301235in}{0.620730in}}%
\pgfpathlineto{\pgfqpoint{2.301235in}{0.620730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417708in}{0.455833in}}{\pgfqpoint{1.989714in}{1.340917in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416042in}{1.531762in}}%
\pgfpathlineto{\pgfqpoint{0.484466in}{1.472372in}}%
\pgfpathlineto{\pgfqpoint{0.552067in}{1.412731in}}%
\pgfpathlineto{\pgfqpoint{0.560517in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{0.568967in}{1.396063in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{1.304223in}}%
\pgfpathlineto{\pgfqpoint{0.670368in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{0.712618in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{0.746419in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{0.754869in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.105892in}}%
\pgfpathlineto{\pgfqpoint{0.847820in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{0.856270in}{1.083907in}}%
\pgfpathlineto{\pgfqpoint{0.864720in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{0.940771in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{0.949221in}{0.986781in}}%
\pgfpathlineto{\pgfqpoint{0.957671in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{1.008372in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{1.067522in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.075972in}{0.857910in}}%
\pgfpathlineto{\pgfqpoint{1.092872in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{1.101323in}{0.822208in}}%
\pgfpathlineto{\pgfqpoint{1.168923in}{0.718573in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{1.211174in}{0.717891in}}%
\pgfpathlineto{\pgfqpoint{1.219624in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{1.236524in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{1.253424in}{0.700429in}}%
\pgfpathlineto{\pgfqpoint{1.261874in}{0.698109in}}%
\pgfpathlineto{\pgfqpoint{1.287225in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{1.295675in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{1.388626in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.397076in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{1.481577in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.523827in}{0.639639in}}%
\pgfpathlineto{\pgfqpoint{1.642128in}{0.639568in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{1.735079in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.802680in}{0.632143in}}%
\pgfpathlineto{\pgfqpoint{1.878731in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{2.013932in}{0.637836in}}%
\pgfpathlineto{\pgfqpoint{2.073083in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{0.637101in}}%
\pgfpathlineto{\pgfqpoint{2.149134in}{0.638756in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{0.639217in}}%
\pgfpathlineto{\pgfqpoint{2.284335in}{0.637260in}}%
\pgfpathlineto{\pgfqpoint{2.309685in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{2.318135in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{2.335036in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{2.335036in}{0.636959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417708in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.417708in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407422in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417708in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417708in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.796750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109718in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{2.436853in}{1.986877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.464630in}{1.986877in}}{\pgfqpoint{2.464630in}{2.014655in}}%
\pgfpathlineto{\pgfqpoint{2.464630in}{2.408480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.464630in}{2.436258in}}{\pgfqpoint{2.436853in}{2.436258in}}%
\pgfpathlineto{\pgfqpoint{0.109718in}{2.436258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.081940in}{2.436258in}}{\pgfqpoint{0.081940in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{0.081940in}{2.014655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.081940in}{1.986877in}}{\pgfqpoint{0.109718in}{1.986877in}}%
\pgfpathlineto{\pgfqpoint{0.109718in}{1.986877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137496in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{0.276384in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{0.415273in}{2.323791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526384in,y=2.275179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.137496in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{0.276384in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{0.415273in}{2.119933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526384in,y=2.071322in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DD outer split}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797475in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{1.936364in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{2.075253in}{2.323791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186364in,y=2.275179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/90_velocity-profiles/vel_profiles_vanilla_phi0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.243023in}{3.074597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.243023in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.243023in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.074597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999306in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{2.466542in}}%
\pgfpathlineto{\pgfqpoint{0.999306in}{2.466542in}}%
\pgfpathlineto{\pgfqpoint{0.999306in}{0.541542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013984in}{0.541542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013984in,y=0.451264in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931360in}{0.541542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931360in,y=0.451264in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848737in}{0.541542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848737in,y=0.451264in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968056in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999306in}{0.629042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511418in, y=0.576280in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999306in}{0.979568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511418in, y=0.926806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999306in}{1.330094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511418in, y=1.277333in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999306in}{1.680620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511418in, y=1.627859in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999306in}{2.031147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511418in, y=1.978385in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999306in}{2.381673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.511418in, y=2.328912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455862in,y=1.504042in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\|\bm{v}\|_2 \ [\unit{\meter\per\second}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999306in}{0.541542in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087374in}{0.804305in}}%
\pgfpathlineto{\pgfqpoint{1.746783in}{2.379042in}}%
\pgfpathlineto{\pgfqpoint{1.748546in}{2.373508in}}%
\pgfpathlineto{\pgfqpoint{1.755599in}{2.286414in}}%
\pgfpathlineto{\pgfqpoint{1.757362in}{2.266936in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{2.224833in}}%
\pgfpathlineto{\pgfqpoint{1.774993in}{2.201050in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{2.184303in}}%
\pgfpathlineto{\pgfqpoint{1.785572in}{2.175685in}}%
\pgfpathlineto{\pgfqpoint{1.803203in}{2.128226in}}%
\pgfpathlineto{\pgfqpoint{1.822598in}{2.072012in}}%
\pgfpathlineto{\pgfqpoint{1.850808in}{1.989263in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{1.935166in}}%
\pgfpathlineto{\pgfqpoint{1.880781in}{1.906290in}}%
\pgfpathlineto{\pgfqpoint{1.898412in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{1.907228in}{1.836916in}}%
\pgfpathlineto{\pgfqpoint{1.946016in}{1.741097in}}%
\pgfpathlineto{\pgfqpoint{1.972463in}{1.679104in}}%
\pgfpathlineto{\pgfqpoint{1.995384in}{1.627079in}}%
\pgfpathlineto{\pgfqpoint{2.013015in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{2.034173in}{1.543871in}}%
\pgfpathlineto{\pgfqpoint{2.053567in}{1.503793in}}%
\pgfpathlineto{\pgfqpoint{2.064146in}{1.482388in}}%
\pgfpathlineto{\pgfqpoint{2.094119in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{2.118803in}{1.376547in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{1.347271in}}%
\pgfpathlineto{\pgfqpoint{2.157592in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{2.194617in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{2.219301in}{1.199685in}}%
\pgfpathlineto{\pgfqpoint{2.247511in}{1.153608in}}%
\pgfpathlineto{\pgfqpoint{2.281011in}{1.100538in}}%
\pgfpathlineto{\pgfqpoint{2.303931in}{1.065329in}}%
\pgfpathlineto{\pgfqpoint{2.340957in}{1.009832in}}%
\pgfpathlineto{\pgfqpoint{2.369167in}{0.968496in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{2.430876in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{2.460849in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{2.483770in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{2.496112in}{0.794618in}}%
\pgfpathlineto{\pgfqpoint{2.508454in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{2.538427in}{0.745042in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{0.733517in}}%
\pgfpathlineto{\pgfqpoint{2.561348in}{0.721026in}}%
\pgfpathlineto{\pgfqpoint{2.575453in}{0.707291in}}%
\pgfpathlineto{\pgfqpoint{2.587795in}{0.695772in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{0.687962in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{0.682033in}}%
\pgfpathlineto{\pgfqpoint{2.612478in}{0.675162in}}%
\pgfpathlineto{\pgfqpoint{2.630110in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{2.647741in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{2.658320in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{2.674188in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{2.683003in}{0.633019in}}%
\pgfpathlineto{\pgfqpoint{2.686530in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{2.691819in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{0.631181in}}%
\pgfpathlineto{\pgfqpoint{2.725319in}{0.639227in}}%
\pgfpathlineto{\pgfqpoint{2.732371in}{0.640700in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{2.751765in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{2.762344in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{2.767634in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{2.785265in}{0.643265in}}%
\pgfpathlineto{\pgfqpoint{2.795844in}{0.642354in}}%
\pgfpathlineto{\pgfqpoint{2.804659in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{2.822290in}{0.637116in}}%
\pgfpathlineto{\pgfqpoint{2.834632in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{2.841685in}{0.631521in}}%
\pgfpathlineto{\pgfqpoint{2.848737in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{2.848737in}{0.629042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999306in}{0.541542in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087374in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{1.096189in}{0.839254in}}%
\pgfpathlineto{\pgfqpoint{1.097952in}{0.844554in}}%
\pgfpathlineto{\pgfqpoint{1.101479in}{0.857113in}}%
\pgfpathlineto{\pgfqpoint{1.126163in}{0.938317in}}%
\pgfpathlineto{\pgfqpoint{1.131452in}{0.956859in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{1.182583in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{1.205503in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{1.254871in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.268976in}{1.367537in}}%
\pgfpathlineto{\pgfqpoint{1.286607in}{1.415111in}}%
\pgfpathlineto{\pgfqpoint{1.304238in}{1.459688in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{1.484137in}}%
\pgfpathlineto{\pgfqpoint{1.318343in}{1.499245in}}%
\pgfpathlineto{\pgfqpoint{1.321870in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{1.330685in}{1.526949in}}%
\pgfpathlineto{\pgfqpoint{1.337738in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{1.374763in}{1.627449in}}%
\pgfpathlineto{\pgfqpoint{1.392395in}{1.665446in}}%
\pgfpathlineto{\pgfqpoint{1.427657in}{1.732220in}}%
\pgfpathlineto{\pgfqpoint{1.452341in}{1.774819in}}%
\pgfpathlineto{\pgfqpoint{1.462920in}{1.790897in}}%
\pgfpathlineto{\pgfqpoint{1.473498in}{1.807608in}}%
\pgfpathlineto{\pgfqpoint{1.487604in}{1.827708in}}%
\pgfpathlineto{\pgfqpoint{1.491130in}{1.831794in}}%
\pgfpathlineto{\pgfqpoint{1.554602in}{1.902059in}}%
\pgfpathlineto{\pgfqpoint{1.558129in}{1.904938in}}%
\pgfpathlineto{\pgfqpoint{1.579286in}{1.920834in}}%
\pgfpathlineto{\pgfqpoint{1.591628in}{1.928487in}}%
\pgfpathlineto{\pgfqpoint{1.607496in}{1.935029in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{1.642759in}{1.948450in}}%
\pgfpathlineto{\pgfqpoint{1.648048in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{1.658627in}{1.950536in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{1.950989in}}%
\pgfpathlineto{\pgfqpoint{1.676258in}{1.950089in}}%
\pgfpathlineto{\pgfqpoint{1.723862in}{1.940308in}}%
\pgfpathlineto{\pgfqpoint{1.729152in}{1.938270in}}%
\pgfpathlineto{\pgfqpoint{1.746783in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{1.755599in}{1.925114in}}%
\pgfpathlineto{\pgfqpoint{1.759125in}{1.922937in}}%
\pgfpathlineto{\pgfqpoint{1.776756in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{1.799677in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{1.822598in}{1.872378in}}%
\pgfpathlineto{\pgfqpoint{1.836703in}{1.857996in}}%
\pgfpathlineto{\pgfqpoint{1.859623in}{1.832688in}}%
\pgfpathlineto{\pgfqpoint{1.884307in}{1.802583in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{1.756681in}}%
\pgfpathlineto{\pgfqpoint{1.928385in}{1.741849in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{1.627389in}}%
\pgfpathlineto{\pgfqpoint{2.021831in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{1.528184in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{2.138197in}{1.390882in}}%
\pgfpathlineto{\pgfqpoint{2.185802in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{2.203433in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{2.238696in}{1.214048in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.152012in}}%
\pgfpathlineto{\pgfqpoint{2.291589in}{1.126072in}}%
\pgfpathlineto{\pgfqpoint{2.316273in}{1.085626in}}%
\pgfpathlineto{\pgfqpoint{2.325089in}{1.072006in}}%
\pgfpathlineto{\pgfqpoint{2.376219in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{2.393851in}{0.969530in}}%
\pgfpathlineto{\pgfqpoint{2.422061in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{2.430876in}{0.919152in}}%
\pgfpathlineto{\pgfqpoint{2.478481in}{0.859902in}}%
\pgfpathlineto{\pgfqpoint{2.485533in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{2.499638in}{0.835567in}}%
\pgfpathlineto{\pgfqpoint{2.540190in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{2.557821in}{0.774183in}}%
\pgfpathlineto{\pgfqpoint{2.571926in}{0.760818in}}%
\pgfpathlineto{\pgfqpoint{2.621294in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{0.698045in}}%
\pgfpathlineto{\pgfqpoint{2.661846in}{0.689850in}}%
\pgfpathlineto{\pgfqpoint{2.667135in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{2.700635in}{0.667062in}}%
\pgfpathlineto{\pgfqpoint{2.714740in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{2.734134in}{0.653117in}}%
\pgfpathlineto{\pgfqpoint{2.737660in}{0.652220in}}%
\pgfpathlineto{\pgfqpoint{2.750002in}{0.651326in}}%
\pgfpathlineto{\pgfqpoint{2.774686in}{0.650495in}}%
\pgfpathlineto{\pgfqpoint{2.788791in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.792317in}{0.649829in}}%
\pgfpathlineto{\pgfqpoint{2.811712in}{0.653281in}}%
\pgfpathlineto{\pgfqpoint{2.846974in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{2.846974in}{0.659838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999306in}{0.541542in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087374in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{1.090900in}{0.799459in}}%
\pgfpathlineto{\pgfqpoint{1.094426in}{0.805373in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{0.814294in}}%
\pgfpathlineto{\pgfqpoint{1.101479in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{1.105005in}{0.824474in}}%
\pgfpathlineto{\pgfqpoint{1.150846in}{0.924616in}}%
\pgfpathlineto{\pgfqpoint{1.159662in}{0.942530in}}%
\pgfpathlineto{\pgfqpoint{1.175530in}{0.979519in}}%
\pgfpathlineto{\pgfqpoint{1.200214in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{1.078048in}}%
\pgfpathlineto{\pgfqpoint{1.233713in}{1.122193in}}%
\pgfpathlineto{\pgfqpoint{1.263686in}{1.198789in}}%
\pgfpathlineto{\pgfqpoint{1.293660in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{1.383068in}}%
\pgfpathlineto{\pgfqpoint{1.335975in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.401210in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{1.436473in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{1.477025in}{1.771559in}}%
\pgfpathlineto{\pgfqpoint{1.521103in}{1.880789in}}%
\pgfpathlineto{\pgfqpoint{1.538734in}{1.922111in}}%
\pgfpathlineto{\pgfqpoint{1.575760in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{1.586339in}{2.023709in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{2.057046in}}%
\pgfpathlineto{\pgfqpoint{1.614549in}{2.075963in}}%
\pgfpathlineto{\pgfqpoint{1.623364in}{2.088123in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{2.107326in}}%
\pgfpathlineto{\pgfqpoint{1.692126in}{2.175865in}}%
\pgfpathlineto{\pgfqpoint{1.693889in}{2.177451in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{2.194840in}}%
\pgfpathlineto{\pgfqpoint{1.737968in}{2.194451in}}%
\pgfpathlineto{\pgfqpoint{1.792624in}{2.193186in}}%
\pgfpathlineto{\pgfqpoint{1.794388in}{2.192587in}}%
\pgfpathlineto{\pgfqpoint{1.849044in}{2.142993in}}%
\pgfpathlineto{\pgfqpoint{1.882544in}{2.092775in}}%
\pgfpathlineto{\pgfqpoint{1.893123in}{2.074535in}}%
\pgfpathlineto{\pgfqpoint{1.923096in}{2.016324in}}%
\pgfpathlineto{\pgfqpoint{1.946016in}{1.965081in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{1.828487in}}%
\pgfpathlineto{\pgfqpoint{2.014778in}{1.790680in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.698336in}}%
\pgfpathlineto{\pgfqpoint{2.081777in}{1.603600in}}%
\pgfpathlineto{\pgfqpoint{2.118803in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{2.208722in}{1.263745in}}%
\pgfpathlineto{\pgfqpoint{2.228117in}{1.215705in}}%
\pgfpathlineto{\pgfqpoint{2.266906in}{1.129289in}}%
\pgfpathlineto{\pgfqpoint{2.275721in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{2.296879in}{1.066337in}}%
\pgfpathlineto{\pgfqpoint{2.333904in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{2.346246in}{0.976824in}}%
\pgfpathlineto{\pgfqpoint{2.360351in}{0.953476in}}%
\pgfpathlineto{\pgfqpoint{2.372693in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{2.400903in}{0.892683in}}%
\pgfpathlineto{\pgfqpoint{2.411482in}{0.877722in}}%
\pgfpathlineto{\pgfqpoint{2.452034in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{2.520796in}{0.756499in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{0.750335in}}%
\pgfpathlineto{\pgfqpoint{2.557821in}{0.725709in}}%
\pgfpathlineto{\pgfqpoint{2.578979in}{0.710082in}}%
\pgfpathlineto{\pgfqpoint{2.605426in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{2.612478in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{2.633636in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{2.656557in}{0.662840in}}%
\pgfpathlineto{\pgfqpoint{2.686530in}{0.649472in}}%
\pgfpathlineto{\pgfqpoint{2.698872in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{2.705924in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{2.712977in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{2.721792in}{0.638125in}}%
\pgfpathlineto{\pgfqpoint{2.723555in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{0.640095in}}%
\pgfpathlineto{\pgfqpoint{2.748239in}{0.641106in}}%
\pgfpathlineto{\pgfqpoint{2.809949in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{2.841685in}{0.669054in}}%
\pgfpathlineto{\pgfqpoint{2.841685in}{0.669054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.999306in}{0.541542in}}{\pgfqpoint{1.937500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087374in}{0.821647in}}%
\pgfpathlineto{\pgfqpoint{1.097952in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{0.837162in}}%
\pgfpathlineto{\pgfqpoint{1.138504in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{1.149083in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{1.170241in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{1.201977in}{1.080380in}}%
\pgfpathlineto{\pgfqpoint{1.256634in}{1.208686in}}%
\pgfpathlineto{\pgfqpoint{1.302475in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{1.314817in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{1.353606in}{1.440157in}}%
\pgfpathlineto{\pgfqpoint{1.415315in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{1.452341in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{1.492893in}{1.774871in}}%
\pgfpathlineto{\pgfqpoint{1.529919in}{1.861633in}}%
\pgfpathlineto{\pgfqpoint{1.607496in}{2.046730in}}%
\pgfpathlineto{\pgfqpoint{1.628654in}{2.097224in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{2.193987in}}%
\pgfpathlineto{\pgfqpoint{1.697416in}{2.262387in}}%
\pgfpathlineto{\pgfqpoint{1.709757in}{2.292304in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{1.736204in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{1.737968in}{2.339099in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{2.319003in}}%
\pgfpathlineto{\pgfqpoint{1.767941in}{2.307589in}}%
\pgfpathlineto{\pgfqpoint{1.797914in}{2.207100in}}%
\pgfpathlineto{\pgfqpoint{1.806729in}{2.177594in}}%
\pgfpathlineto{\pgfqpoint{1.826124in}{2.113998in}}%
\pgfpathlineto{\pgfqpoint{1.882544in}{1.938552in}}%
\pgfpathlineto{\pgfqpoint{1.903701in}{1.875003in}}%
\pgfpathlineto{\pgfqpoint{1.924859in}{1.812218in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{1.770968in}}%
\pgfpathlineto{\pgfqpoint{1.947780in}{1.745433in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.685567in}}%
\pgfpathlineto{\pgfqpoint{1.975990in}{1.665942in}}%
\pgfpathlineto{\pgfqpoint{2.023594in}{1.535380in}}%
\pgfpathlineto{\pgfqpoint{2.044752in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{2.125855in}{1.278964in}}%
\pgfpathlineto{\pgfqpoint{2.129382in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.191091in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{2.201670in}{1.111185in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.247511in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{2.263379in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{2.279247in}{0.960641in}}%
\pgfpathlineto{\pgfqpoint{2.286300in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{2.296879in}{0.930199in}}%
\pgfpathlineto{\pgfqpoint{2.323326in}{0.885644in}}%
\pgfpathlineto{\pgfqpoint{2.337431in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{0.826950in}}%
\pgfpathlineto{\pgfqpoint{2.365641in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{2.404429in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{2.439692in}{0.728221in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{0.695655in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{0.676254in}}%
\pgfpathlineto{\pgfqpoint{2.497875in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{2.534901in}{0.644433in}}%
\pgfpathlineto{\pgfqpoint{2.549006in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{0.634039in}}%
\pgfpathlineto{\pgfqpoint{2.564874in}{0.636033in}}%
\pgfpathlineto{\pgfqpoint{2.577216in}{0.641136in}}%
\pgfpathlineto{\pgfqpoint{2.589558in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{2.593084in}{0.648355in}}%
\pgfpathlineto{\pgfqpoint{2.612478in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{2.621294in}{0.659389in}}%
\pgfpathlineto{\pgfqpoint{2.624820in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{2.638925in}{0.664617in}}%
\pgfpathlineto{\pgfqpoint{2.660083in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{2.663609in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{0.671493in}}%
\pgfpathlineto{\pgfqpoint{2.707687in}{0.672981in}}%
\pgfpathlineto{\pgfqpoint{2.727082in}{0.671700in}}%
\pgfpathlineto{\pgfqpoint{2.750002in}{0.668993in}}%
\pgfpathlineto{\pgfqpoint{2.757055in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{2.772923in}{0.664105in}}%
\pgfpathlineto{\pgfqpoint{2.797607in}{0.656609in}}%
\pgfpathlineto{\pgfqpoint{2.808185in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{2.825817in}{0.645555in}}%
\pgfpathlineto{\pgfqpoint{2.836395in}{0.640642in}}%
\pgfpathlineto{\pgfqpoint{2.841685in}{0.637740in}}%
\pgfpathlineto{\pgfqpoint{2.845211in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{2.845211in}{0.635261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999306in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{0.999306in}{2.466542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936806in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{2.466542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999306in}{0.541542in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{0.541542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999306in}{2.466542in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{2.466542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{2.523249in}}%
\pgfpathlineto{\pgfqpoint{3.115245in}{2.523249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143023in}{2.523249in}}{\pgfqpoint{3.143023in}{2.551027in}}%
\pgfpathlineto{\pgfqpoint{3.143023in}{2.946819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.143023in}{2.974597in}}{\pgfqpoint{3.115245in}{2.974597in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{2.974597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.974597in}}{\pgfqpoint{0.100000in}{2.946819in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.551027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.523249in}}{\pgfqpoint{0.127778in}{2.523249in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{2.523249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.098039,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{2.862130in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{2.862130in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{2.862130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=2.813518in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{2.658272in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{2.658272in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{2.658272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=2.609661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Baseline Scaled}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.850980,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813501in}{2.862130in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{2.862130in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{2.862130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202390in,y=2.813518in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Baseline Polar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.482353,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813501in}{2.658272in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{2.658272in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{2.658272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202390in,y=2.609661in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hybrid BC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reference/reynolds_4000/p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675363in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100241in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100241in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.675363in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.675363in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740000in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.296667in,height=1.296667in]{figures/reference/reynolds_4000/p-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740130in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740130in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387802in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387802in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035473in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.035473in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387802in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675363in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256181in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675363in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364206in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675363in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364206in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200625in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y  \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828080in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.821835in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.815590in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.809345in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.796855in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.790610in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.784365in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.778120in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.771354in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.777079in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.788528in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.801018in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.807263in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.813508in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.819754in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.832244in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.844734in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.850979in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850979in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.844734in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.832244in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.819754in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.813508in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.807263in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.801018in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.788528in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.782689in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.776850in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.771011in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.765171in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.778120in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.784365in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.790610in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.796855in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.803100in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.809345in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.815590in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.821835in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.850979in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947523in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.953768in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.960013in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.972503in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.978748in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.991239in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.997484in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.003729in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.004135in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.998296in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.992456in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.980830in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.968340in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.962095in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.955850in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.949605in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.943360in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.937115in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.930869in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924624in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.930869in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.937115in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.943360in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.949605in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.955850in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.962095in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.968340in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.974585in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.980830in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.998525in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.004249in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.003729in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.997484in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.991239in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.984994in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.978748in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.972503in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.966258in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.960013in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.953768in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924624in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.941974in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.956744in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.971928in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.003480in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.019816in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.036507in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.053534in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.070883in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.088536in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.106476in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.124686in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.143149in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.180762in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.238625in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.258225in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.317693in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.357707in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.377767in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.417896in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.437927in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.457910in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.477826in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.497655in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.517379in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.594842in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.669128in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.722069in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.739097in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.755787in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.788092in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.803675in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.818859in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.833629in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.788528in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.850979in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.871194in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.884318in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.896964in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.920780in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.931925in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.952639in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.962187in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.971183in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.987488in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{2.007610in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.013135in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.018060in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.022379in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.026089in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.029186in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.031668in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.035396in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.034774in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.033531in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.031668in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.029186in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.026089in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.022379in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.018060in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.013135in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{2.007610in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.001490in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.994780in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.987488in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.979620in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.971183in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.962187in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.952639in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.931925in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.920780in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.909122in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.896964in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.884318in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.871194in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.857606in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.850979in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.788528in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.765171in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.765629in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.828080in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.833629in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.818859in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.803675in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.788092in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.772124in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.755787in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.739097in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.722069in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.704721in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.687068in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.669128in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.650917in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.613757in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.594842in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.575728in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.556434in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.517379in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.497655in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.477826in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.457910in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.437927in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.417896in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.397836in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.377767in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.357707in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.337676in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.317693in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.297777in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.258225in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.238625in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.219169in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.180762in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.143149in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.124686in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.106476in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.088536in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.070883in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.053534in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.036507in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.019816in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.003480in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.987512in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.971928in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.956744in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.941974in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.986617in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.917997in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.904409in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.891286in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.878639in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.854824in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.843678in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.822964in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.813416in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.804420in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.788115in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.780823in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.757544in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.753224in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.746417in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.743936in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.742073in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.740830in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.740208in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.740208in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.740830in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.742073in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.743936in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.746417in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.753224in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.757544in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.767993in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.774114in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.780823in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.788115in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.804420in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.813416in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.822964in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.843678in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.854824in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.878639in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.891286in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.904409in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.917997in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.947523in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675363in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.675363in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100241in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100241in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675363in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.100241in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675363in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.100241in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128733in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.646870in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675363in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387802in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.387802in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.969766in}}{\pgfqpoint{1.851437in}{0.092572in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.851667in,height=0.091667in]{figures/reference/reynolds_4000/p-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477034in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477034in,y=2.152616in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}4.313}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932661in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.932661in,y=2.152616in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3.181}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388288in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388288in,y=2.152616in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.049}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843915in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843915in,y=2.152616in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.917}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299541in}{2.062338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299541in,y=2.152616in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.215}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387802in,y=2.342584in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle p  \ [\unit{\pascal}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313520in,y=2.328695in,right,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}1}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.016052in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{2.062338in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{2.016052in}}%
\pgfpathlineto{\pgfqpoint{2.313520in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reference/reynolds_4000/vel_mag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/rwthfs/rz/cluster/home/dw836232/miniconda3/envs/FrameXDE/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666681in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.666681in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{0.666681in}{0.455833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730000in}{0.520000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.298333in,height=1.296667in]{figures/reference/reynolds_4000/vel_mag-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731449in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731449in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379120in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379120in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026792in}{0.455833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026792in,y=0.365556in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379120in,y=0.175587in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle x \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666681in}{0.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247499in, y=0.467839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666681in}{1.168272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355524in, y=1.115511in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666681in}{1.815944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355524in, y=1.763182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191944in,y=1.168272in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y \ [\unit{\meter}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819399in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.813154in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{1.800664in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{1.788173in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.781928in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{1.775683in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{1.769438in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.762673in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.768397in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.792337in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{1.804827in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{1.811072in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{1.817317in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.823562in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.829807in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{1.836052in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.842298in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.819399in}{1.631450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842298in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.836052in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{1.829807in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{1.823562in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{1.817317in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{1.811072in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.804827in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.798582in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{1.792337in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{1.786092in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.774008in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.768168in}{0.778766in}}%
\pgfpathlineto{\pgfqpoint{1.762329in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{1.756490in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.769438in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.775683in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{1.781928in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{1.788173in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{1.800664in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{1.806909in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{1.813154in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{1.819399in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.842298in}{0.727994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938842in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.945087in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{0.951332in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{0.957577in}{0.723830in}}%
\pgfpathlineto{\pgfqpoint{0.963822in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{0.970067in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{0.976312in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{0.748811in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{0.995047in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.001293in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.995453in}{0.773385in}}%
\pgfpathlineto{\pgfqpoint{0.989614in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{0.785063in}}%
\pgfpathlineto{\pgfqpoint{0.977936in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.978394in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{0.777954in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{0.771709in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{0.940923in}{0.752974in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.928433in}{0.740484in}}%
\pgfpathlineto{\pgfqpoint{0.922188in}{0.734239in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{0.705095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915943in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.922188in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{0.928433in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{0.940923in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{1.577325in}}%
\pgfpathlineto{\pgfqpoint{0.953414in}{1.571080in}}%
\pgfpathlineto{\pgfqpoint{0.959659in}{1.564835in}}%
\pgfpathlineto{\pgfqpoint{0.965904in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{0.972149in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{0.978394in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{0.984119in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{0.989843in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{0.995568in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{1.001293in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.995047in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{0.988802in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{1.587734in}}%
\pgfpathlineto{\pgfqpoint{0.976312in}{1.593979in}}%
\pgfpathlineto{\pgfqpoint{0.970067in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{0.963822in}{1.606469in}}%
\pgfpathlineto{\pgfqpoint{0.957577in}{1.612714in}}%
\pgfpathlineto{\pgfqpoint{0.951332in}{1.618959in}}%
\pgfpathlineto{\pgfqpoint{0.945087in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{1.608551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915943in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.978394in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.001293in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{0.963247in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{0.978830in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.011135in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.027825in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.079854in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.097794in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.116005in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.153165in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.191194in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.210488in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.229944in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.289096in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.309012in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.369085in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.389155in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.409215in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.429246in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{1.449229in}{1.812138in}}%
\pgfpathlineto{\pgfqpoint{1.469145in}{1.809657in}}%
\pgfpathlineto{\pgfqpoint{1.488974in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{1.798530in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.793606in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{1.788081in}}%
\pgfpathlineto{\pgfqpoint{1.586160in}{1.781960in}}%
\pgfpathlineto{\pgfqpoint{1.605075in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{1.623773in}{1.767959in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{1.760090in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{1.751654in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{1.723019in}}%
\pgfpathlineto{\pgfqpoint{1.730415in}{1.712396in}}%
\pgfpathlineto{\pgfqpoint{1.747105in}{1.701250in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{1.689593in}}%
\pgfpathlineto{\pgfqpoint{1.779410in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{1.664788in}}%
\pgfpathlineto{\pgfqpoint{1.810178in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{1.819399in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.842298in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{1.862513in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{1.875636in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{1.888283in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{1.900441in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{1.933867in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.943957in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.962502in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{1.986099in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{1.992808in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{2.004454in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{2.013698in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{2.017408in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{2.020505in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{2.022986in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{2.024849in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{2.026092in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{2.026092in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{2.024849in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{2.022986in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{2.020505in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{2.017408in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{2.013698in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{2.009378in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{2.004454in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{1.998929in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{1.992808in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{1.986099in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{1.978807in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.970938in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.962502in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.943957in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.933867in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{1.923244in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{1.900441in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{1.888283in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{1.875636in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{1.862513in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{1.842298in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{1.779847in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{1.756490in}{0.767088in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.819399in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.824948in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{1.810178in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{1.779410in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.747105in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{1.730415in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.696039in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.678386in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.642236in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.623773in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.605075in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.586160in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.567047in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.508697in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.488974in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.469145in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.449229in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.429246in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.409215in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.389155in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.369085in}{0.520678in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{1.328995in}{0.522543in}}%
\pgfpathlineto{\pgfqpoint{1.309012in}{0.524406in}}%
\pgfpathlineto{\pgfqpoint{1.289096in}{0.526888in}}%
\pgfpathlineto{\pgfqpoint{1.269267in}{0.529985in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.229944in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{1.210488in}{0.542939in}}%
\pgfpathlineto{\pgfqpoint{1.191194in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.153165in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.134468in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.116005in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.097794in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.079854in}{0.593887in}}%
\pgfpathlineto{\pgfqpoint{1.062201in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{1.027825in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.011135in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{0.994798in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{0.978830in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.963247in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{0.948063in}{0.684880in}}%
\pgfpathlineto{\pgfqpoint{0.933292in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.001293in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{0.977936in}{0.790902in}}%
\pgfpathlineto{\pgfqpoint{0.978394in}{0.790444in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{0.909316in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.895728in}{0.737215in}}%
\pgfpathlineto{\pgfqpoint{0.882604in}{0.752399in}}%
\pgfpathlineto{\pgfqpoint{0.869958in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.857800in}{0.783950in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{0.834997in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{0.824374in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{0.814283in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{0.804735in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{0.795738in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{0.779434in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{0.772142in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{0.961232in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{0.753787in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{0.744543in}{1.038695in}}%
\pgfpathlineto{\pgfqpoint{0.740833in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.737736in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{0.735254in}{1.098164in}}%
\pgfpathlineto{\pgfqpoint{0.733391in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.732148in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{0.731526in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{0.731526in}{1.178307in}}%
\pgfpathlineto{\pgfqpoint{0.732148in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{0.733391in}{1.218398in}}%
\pgfpathlineto{\pgfqpoint{0.735254in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{0.737736in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.740833in}{1.278126in}}%
\pgfpathlineto{\pgfqpoint{0.744543in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{0.748862in}{1.317449in}}%
\pgfpathlineto{\pgfqpoint{0.753787in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{1.375312in}}%
\pgfpathlineto{\pgfqpoint{0.772142in}{1.394227in}}%
\pgfpathlineto{\pgfqpoint{0.779434in}{1.412925in}}%
\pgfpathlineto{\pgfqpoint{0.787302in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{0.795738in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{0.804735in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{0.814283in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{0.824374in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{0.834997in}{1.519567in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{0.857800in}{1.552594in}}%
\pgfpathlineto{\pgfqpoint{0.869958in}{1.568562in}}%
\pgfpathlineto{\pgfqpoint{0.882604in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{0.895728in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{0.909316in}{1.614100in}}%
\pgfpathlineto{\pgfqpoint{0.915943in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{0.978394in}{1.546100in}}%
\pgfpathlineto{\pgfqpoint{1.001293in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{0.938842in}{1.631450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666681in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{0.666681in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091559in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666681in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{0.455833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666681in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{2.091559in}{1.880711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120052in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{1.638189in}{1.168272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666681in}{0.455833in}}{\pgfqpoint{1.424878in}{1.424878in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379120in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{1.379120in}{1.427341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.462083in}{1.969766in}}{\pgfqpoint{1.834074in}{0.091704in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461667in}{1.970000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.835000in,height=0.091667in]{figures/reference/reynolds_4000/vel_mag-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462083in}{2.061470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462083in,y=2.151747in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920602in}{2.061470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920602in,y=2.151747in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.625}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379120in}{2.061470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379120in,y=2.151747in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837639in}{2.061470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837639in,y=2.151747in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.875}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296157in}{2.061470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296157in,y=2.151747in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379120in,y=2.341716in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont $\|\bm{v}\|_2 \ [\unit{\meter\per\second}]$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296157in,y=2.327827in,right,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.015618in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{2.061470in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{2.015618in}}%
\pgfpathlineto{\pgfqpoint{2.296157in}{1.969766in}}%
\pgfpathlineto{\pgfqpoint{0.462083in}{1.969766in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

